A new approach to analyzing solar coronal spectra and updated collisional ionization equilibrium calculations. II. Additional ionization rate coefficients

We have reanalyzed SUMER observations of a parcel of coronal gas using new collisional ionization equilibrium (CIE) calculations. These improved CIE fractional abundances were calculated using state-of-the-art electron-ion recombination data for K-shell, L-shell, Na-like, and Mg-like ions of all elements from H through Zn and, additionally, Al- through Ar-like ions of Fe. They also incorporate the latest recommended electron impact ionization data for all ions of H through Zn. Improved CIE calculations based on these recombination and ionization data are presented here. We have also developed a new systematic method for determining the average emission measure ($EM$) and electron temperature ($T_e$) of an isothermal plasma. With our new CIE data and our new approach for determining average $EM$ and $T_e$, we have reanalyzed SUMER observations of the solar corona. We have compared our results with those of previous studies and found some significant differences for the derived $EM$ and $T_e$. We have also calculated the enhancement of coronal elemental abundances compared to their photospheric abundances, using the SUMER observations themselves to determine the abundance enhancement factor for each of the emitting elements. Our observationally derived first ionization potential (FIP) factors are in reasonable agreement with the theoretical model of Laming (2008).

==> (inline-0) <==
\begin{deluxetable}{cccccc}
\tablewidth{0pt}
\tablecaption{Emission lines and intensities used in the present study
\label{tab:linelist}}
\tablehead{\colhead{Group} & \colhead{Ion} & \colhead{Sequence} & \colhead{Wavelength} & 
\colhead{Transition} & \colhead{Intensity} \\
\colhead{} & \colhead{} & \colhead{} & \colhead{(\AA)} & 
\colhead{} & \colhead{(ergs~cm$^{-2}$~s$^{-1}$~sr$^{-1}$)}}
\startdata
IIa & N {\sc v}	 &Li & 1238.82 		& $2s\:^2S_{1/2}-2p\:^2P_{3/2}$			&2.520     \\
IIa & N {\sc v}	 &Li & 1242.80 		& $2s\:^2S_{1/2}-2p\:^2P_{1/2}$			&1.420     \\
IIa & O {\sc vi} 	 &Li & 1031.91 	& $2s\:^2S_{1/2}-2p\:^2P_{3/2}$			&63.000    \\
IIa & O {\sc vi} 	 &Li & 1037.62 	& $2s\:^2S_{1/2}-2p\:^2P_{1/2}$			&28.500    \\
IIa & Ne {\sc viii} 	 &Li & 770.41  	& $2s\:^2S_{1/2}-2p\:^2P_{3/2}$			&30.700    \\
IIa & Ne {\sc viii} 	 &Li & 780.32  	& $2s\:^2S_{1/2}-2p\:^2P_{1/2}$ 		       &14.200    \\
IIb & Ne {\sc vii} 	 &Be & 895.17  	& $2s^2\:^1S_{0}-2s2p\:^3P_{1}$ 		       &0.132	  \\
III &  Ne {\sc vii} 	 &Be & 973.33  	& $2s2p\:^1P_{1}-2p^2\:^1D_{2}$ 		       &0.070	  \\
IIa & Na {\sc ix}	&Li & 681.72  	& $2s\:^2S_{1/2}-2p\:^2P_{3/2}$		      &4.515	 \\
IIa & Na {\sc ix}	&Li & 694.13  	& $2s\:^2S_{1/2}-2p\:^2P_{1/2}$		      &2.600	 \\
IIb & Na {\sc viii} 	 &Be & 789.78  	& $2s^2\:^1S_{0}-2s2p\:^3P_{1}$ 		       &0.074	  \\
III &  Na {\sc viii}	 &Be & 847.91  	& $2s2p\:^1P_{1}-2p^2\:^1D_{2}$ 		       &0.058	  \\
IIa & Mg {\sc x }	 &Li & 609.79  	& $2s\:^2S_{1/2}-2p\:^2P_{3/2}$ 		       &153.000   \\
IIa & Mg {\sc x }	 &Li & 624.94  	& $2s\:^2S_{1/2}-2p\:^2P_{1/2}$ 		       &91.700    \\
IIb & Mg {\sc ix}	&Be & 693.98  	& $2s^2\:^1S_{0}-2s2p\:^3P_{2}$		      &0.898	 \\
IIb & Mg {\sc ix}	&Be & 706.06  	& $2s^2\:^1S_{0}-2s2p\:^3P_{1}$		      &8.160	 \\
III &  Mg {\sc ix }	 &Be & 749.55   & $2s2p\:^1P_{1}-2p^2\:^1D_{2}$		     	&1.490     \\
IIb & Mg {\sc viii }	 &B  &762.66    & $2s^22p\:^2P_{1/2}-2s2p^2\:^4P_{3/2}$		 &0.047     \\
IIb & Mg {\sc viii }	 &B  &769.38    & $2s^22p\:^2P_{1/2}-2s2p^2\:^4P_{1/2}$		 &0.152     \\
IIb & Mg {\sc viii }	 &B  &772.28    & $2s^22p\:^2P_{3/2}-2s2p^2\:^4P_{5/2}$		 &0.670     \\
IIb & Mg {\sc viii }	 &B  &782.36    & $2s^22p\:^2P_{3/2}-2s2p^2\:^4P_{3/2}$		 &0.357     \\
IIb & Mg {\sc viii} 	 &B  &789.43    & $2s^22p\:^2P_{3/2}-2s2p^2\:^4P_{1/2}$		 &0.099     \\
IIb & Mg {\sc vii} 	 &C  &868.11    & $2s^22p^2\:^3P_{2}-2s2p^3\:^5S_{2}$	     	&0.048     \\
IIa & Al {\sc xi }	 &Li & 549.98   & $2s\:^2S_{1/2}-2p\:^2P_{3/2}$		     	&7.820     \\
IIa & Al {\sc xi }	 &Li & 568.18   & $2s\:^2S_{1/2}-2p\:^2P_{1/2}$		     	&5.050     \\
IIb & Al {\sc x }	 &Be & 637.76   & $2s^2\:^1S_{0}-2s2p\:^3P_{1}$		     	&2.070     \\
III &  Al {\sc x }	 &Be & 670.01   & $2s2p\:^1P_{1}-2p^2\:^1D_{2}$		     	&0.265     \\
IIb &  Al {\sc ix }	 &B  &688.25    & $2s^22p\:^2P_{1/2}-2s2p^2\:^4P_{1/2}$		 &0.076     \\
IIb & Al {\sc ix }	 &B  &691.54    & $2s^22p\:^2P_{3/2}-2s2p^2\:^4P_{5/2}$		 &0.441     \\
IIb & Al {\sc ix }	 &B  &703.65    & $2s^22p\:^2P_{3/2}-2s2p^2\:^4P_{3/2}$		 &0.205     \\
IIb & Al {\sc ix }	 &B  &712.23    & $2s^22p\:^2P_{3/2}-2s2p^2\:^4P_{1/2}$		 &0.058     \\
IIb & Al {\sc viii }	 &C  &756.70    & $2s^22p^2\:^3P_{1}-2s2p^3\:^5S_{2}$	     	&0.036     \\
IIb & Al {\sc viii} 	 &C  &772.54    & $2s^22p^2\:^3P_{2}-2s2p^3\:^5S_{2}$	     	&0.055     \\
Ib  &Al {\sc vii }	 &N  &1053.84   & $2s^22p^3\:^4S_{3/2}-2s^22p^3\:^2P_{3/2}$	     	&0.017     \\
Ia  &Al {\sc viii }	 &C  &1057.85   & $2s^22p^2\:^3P_{1}-2s^22p^2\:^1S_{0}$	     	&0.036     \\
IIa & Si {\sc xii }	 &Li & 499.40   & $2s\:^2S_{1/2}-2p\:^2P_{3/2}$		     	&19.200    \\
IIa & Si {\sc xii }	 &Li & 520.67   & $2s\:^2S_{1/2}-2p\:^2P_{1/2}$		     	&9.160     \\
III &  Si {\sc x }	 &B  &551.18    & $2s2p^2\:^2P_{3/2}-2p^3\:^2D_{5/2}$	     	&0.200     \\
IIb & Si {\sc xi }	 &Be & 564.02   & $2s^2\:^1S_{0}-2s2p\:^3P_{2}$		     	&1.110     \\
IIb & Si {\sc xi }	 &Be & 580.91   & $2s^2\:^1S_{0}-2s2p\:^3P_{1}$		     	&16.000    \\
III &  Si {\sc xi }	 &Be & 604.15   & $2s2p\:^1P_{1}-2p^2\:^1D_{2}$		     	&1.840     \\
IIb & Si {\sc x }	 &B  &611.60    & $2s^22p\:^2P_{1/2}-2s2p^2\:^4P_{3/2}$	     	&0.553     \\
IIb & Si {\sc x }	 &B  &624.70    & $2s^22p\:^2P_{3/2}-2s2p^2\:^4P_{5/2}$	     	&6.970     \\
IIb & Si {\sc x }	 &B  &638.94    & $2s^22p\:^2P_{3/2}-2s2p^2\:^4P_{3/2}$	     	&5.210     \\
IIb & Si {\sc x }	 &B  &649.19    & $2s^22p\:^2P_{3/2}-2s2p^2\:^4P_{1/2}$	     	&1.510     \\
IIb & Si {\sc ix }	 &C  &676.50    & $2s^22p^2\:^3P_{1}-2s2p^3\:^5S_{2}$	     	&1.560     \\
IIb & Si {\sc ix }	 &C  &694.70    & $2s^22p^2\:^3P_{2}-2s2p^3\:^5S_{2}$	     	&3.550     \\
Ib  &Si {\sc viii }	 &N  &944.38   	& $2s^22p^3\:^4S_{3/2}-2s^22p^3\:^2P_{3/2}$ 	       &2.030	  \\
Ib  &Si {\sc viii }	 &N  &949.22   	& $2s^22p^3\:^4S_{3/2}-2s^22p^3\:^2P_{1/2}$ 	       &0.870	  \\
Ia  &Si {\sc ix }	 &C  &950.14   	& $2s^22p^2\:^3P_{1}-2s^22p^2\:^1S_{0}$ 	       &1.920	  \\
Ia  &Si {\sc vii }	 &O  &1049.22  	& $2s^22p^4\:^3P_{1}-2s^22p^4\:^1S_{0}$ 	       &0.045	  \\
Ib  &Si {\sc viii }	 &N  &1440.49  	& $2s^22p^3\:^4S_{3/2}-2s^22p^3\:^2D_{5/2}$ 	       &0.176	  \\
Ib  &Si {\sc viii }	 &N  &1445.76  	& $2s^22p^3\:^4S_{3/2}-2s^22p^3\:^2D_{3/2}$ 	       &2.090	  \\
IIb & S {\sc xi }	 &C  &552.12   	& $2s^22p^2\:^3P_{1}-2s2p^3\:^5S_{2}$ 	       &0.190	  \\
IIb & S {\sc xi }	 &C  &574.89   	& $2s^22p^2\:^3P_{2}-2s2p^3\:^5S_{2}$ 	       &0.470	  \\
Ib  &S {\sc x }	 &N  &776.25   		& $2s^22p^3\:^4S_{3/2}-2s^22p^3\:^2P_{3/2}$ 	       &1.910	  \\
Ia  &S {\sc xi }	 &C  &782.96   	& $2s^22p^2\:^3P_{1}-2s^22p^2\:^1S_{0}$ 	       &0.4005    \\
Ib  &S {\sc x }	 &N  &787.56   		& $2s^22p^3\:^4S_{3/2}-2s^22p^3\:^2P_{1/2}$ 	       &0.946	  \\
Ia  &S {\sc ix }	 &O  &871.73   	& $2s^22p^4\:^3P_{1}-2s^22p^4\:^1S_{0}$ 	       &0.440	  \\
Ib  &S {\sc x }	 &N  &1196.26  		& $2s^22p^3\:^4S_{3/2}-2s^22p^3\:^2D_{5/2}$ 	       &1.590	  \\
Ib  &S {\sc x }	 &N  &1212.93  		& $2s^22p^3\:^4S_{3/2}-2s^22p^3\:^2D_{3/2}$ 	       &3.410	  \\
IIa & Ar {\sc viii} 	 &Na & 700.25   & $3s\:^2S_{1/2}-3p\:^2P_{3/2}$		     	&0.635     \\
IIa & Ar {\sc viii} 	 &Na & 713.81   & $3s\:^2S_{1/2}-3p\:^2P_{1/2}$		     	&0.310     \\
Ib  &Ar {\sc xii }	 &N  &1018.89   & $2s^22p^3\:^4S_{3/2}-2s^22p^3\:^2D_{5/2}$	     	&0.274     \\
Ib  &Ar {\sc xii }	 &N  &1054.57   & $2s^22p^3\:^4S_{3/2}-2s^22p^3\:^2D_{3/2}$	     	&0.056     \\
Ia  &Ar {\sc xi }	 &O  &1392.11   & $2s^22p^4\:^3P_{2}-2s^22p^4\:^1D_{2}$	     	&0.134     \\
IIa & K {\sc ix }	 &Na & 636.29   & $3s\:^2S_{1/2}-3p\:^2P_{1/2}$		     	&0.133     \\
IIa & Ca {\sc x }	 &Na & 557.76   & $3s\:^2S_{1/2}-3p\:^2P_{3/2}$		     	&8.000     \\
IIa & Ca {\sc x }	 &Na & 574.00   & $3s\:^2S_{1/2}-3p\:^2P_{1/2}$		     	&4.880     \\
IIb & Ca {\sc ix }	 &Mg & 691.41   & $3s^2\:^1S_{0}-3s3p\:^3P_{1}$		     	&0.109     \\
III &  Ca {\sc ix }	 &Mg & 821.23   & $3s3p\:^1P_{1}-3p^2\:^1D_{2}$		     	&0.048     \\
Ia  &Fe {\sc xii }	 &P  &1242.00   & $3s^23p^3\:^4S_{3/2}-3s^23p^3\:^2P_{3/2}$	  	&11.840    \\
Ia  &Fe {\sc xii }	 &P  &1349.36   & $3s^23p^3\:^4S_{3/2}-3s^23p^3\:^2P_{1/2}$	  	&5.353     \\
Ia  &Fe {\sc xi} 	 &S  &1467.06   & $3s^23p^4\:^3P_{1}-3s^23p^4\:^1S_{0}$	  	&3.390     
\enddata
\tablecomments{We list here the all the emission lines of the SUMER 1996 November 21 21:16~UT
to 1996 November 22 02:28~UT observation that are used in the analysis here.
This table is reproduced from \citet{Land02a} with known transition 
assignment errors corrected.
Lines that are blended or have uncertain intensities have also been omitted.}
\end{deluxetable}
\clearpage

\begin{deluxetable}{ccc}
\tabletypesize{\tiny}
\tablecaption{Hydrogen CIE Fractional Abundances
\label{tab:H}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{H{$^{0+}$}}
& \colhead{H{$^{1+}$}}}
\startdata
   4.00 &    0.001 &    2.751  \\
   4.10 &    0.026 &    1.240  \\
   4.20 &    0.318 &    0.285  \\
   4.30 &    1.089 &    0.037  \\
   4.40 &    1.895 &    0.006  \\
   4.50 &    2.584 &    0.001  \\
   4.60 &    3.162 &    0.000  \\
   4.70 &    3.649 &    0.000  \\
   4.80 &    4.064 &    0.000  \\
   4.90 &    4.420 &    0.000  \\
   5.00 &    4.730 &    0.000  \\
   5.10 &    5.002 &    0.000  \\
   5.20 &    5.244 &    0.000  \\
   5.30 &    5.461 &    0.000  \\
   5.40 &    5.658 &    0.000  \\
   5.50 &    5.838 &    0.000  \\
   5.60 &    6.005 &    0.000  \\
   5.70 &    6.160 &    0.000  \\
   5.80 &    6.306 &    0.000  \\
   5.90 &    6.445 &    0.000  \\
   6.00 &    6.577 &    0.000  \\
   6.10 &    6.703 &    0.000  \\
   6.20 &    6.824 &    0.000  \\
   6.30 &    6.942 &    0.000  \\
   6.40 &    7.056 &    0.000  \\
   6.50 &    7.168 &    0.000  \\
   6.60 &    7.277 &    0.000  \\
   6.70 &    7.384 &    0.000  \\
   6.80 &    7.490 &    0.000  \\
   6.90 &    7.594 &    0.000  \\
   7.00 &    7.699 &    0.000  \\
   7.10 &    7.803 &    0.000  \\
   7.20 &    7.906 &    0.000  \\
   7.30 &    8.010 &    0.000  \\
   7.40 &    8.113 &    0.000  \\
   7.50 &    8.216 &    0.000  \\
   7.60 &    8.318 &    0.000  \\
   7.70 &    8.421 &    0.000  \\
   7.80 &    8.524 &    0.000  \\
   7.90 &    8.627 &    0.000  \\
   8.00 &    8.731 &    0.000  \\
   8.10 &    8.835 &    0.000  \\
   8.20 &    8.939 &    0.000  \\
   8.30 &    9.043 &    0.000  \\
   8.40 &    9.148 &    0.000  \\
   8.50 &    9.253 &    0.000  \\
   8.60 &    9.358 &    0.000  \\
   8.70 &    9.463 &    0.000  \\
   8.80 &    9.569 &    0.000  \\
   8.90 &    9.675 &    0.000  \\
   9.00 &    9.780 &    0.000  \\

\enddata
\tablecomments{Calculated $-\log_{10}$ of the fractional abundance for all
ionization stages of hydrogen. We use the RR 
rate coefficients of \protect\citet{Badn06c} and
the EII rate coefficients of \protect\citet{Dere07a}.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccc}
\tabletypesize{\tiny}
\tablecaption{Helium CIE Fractional Abundances
\label{tab:He}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{He{$^{0+}$}}
& \colhead{He{$^{1+}$}}
& \colhead{He{$^{2+}$}}}
\startdata
   4.00 &    0.000 &    8.813 &   15.000  \\
   4.10 &    0.000 &    6.135 &   15.000  \\
   4.20 &    0.000 &    3.980 &   15.000  \\
   4.30 &    0.003 &    2.240 &   13.153  \\
   4.40 &    0.061 &    0.885 &    8.981  \\
   4.50 &    0.496 &    0.167 &    5.896  \\
   4.60 &    1.295 &    0.023 &    3.845  \\
   4.70 &    2.043 &    0.006 &    2.288  \\
   4.80 &    2.650 &    0.040 &    1.071  \\
   4.90 &    3.265 &    0.295 &    0.307  \\
   5.00 &    4.052 &    0.884 &    0.061  \\
   5.10 &    4.827 &    1.527 &    0.013  \\
   5.20 &    5.511 &    2.092 &    0.004  \\
   5.30 &    6.116 &    2.571 &    0.001  \\
   5.40 &    6.658 &    2.979 &    0.000  \\
   5.50 &    7.150 &    3.329 &    0.000  \\
   5.60 &    7.603 &    3.633 &    0.000  \\
   5.70 &    8.022 &    3.899 &    0.000  \\
   5.80 &    8.413 &    4.135 &    0.000  \\
   5.90 &    8.779 &    4.346 &    0.000  \\
   6.00 &    9.125 &    4.538 &    0.000  \\
   6.10 &    9.452 &    4.713 &    0.000  \\
   6.20 &    9.764 &    4.874 &    0.000  \\
   6.30 &   10.061 &    5.023 &    0.000  \\
   6.40 &   10.346 &    5.164 &    0.000  \\
   6.50 &   10.621 &    5.296 &    0.000  \\
   6.60 &   10.886 &    5.422 &    0.000  \\
   6.70 &   11.143 &    5.542 &    0.000  \\
   6.80 &   11.392 &    5.658 &    0.000  \\
   6.90 &   11.636 &    5.770 &    0.000  \\
   7.00 &   11.874 &    5.880 &    0.000  \\
   7.10 &   12.109 &    5.988 &    0.000  \\
   7.20 &   12.341 &    6.095 &    0.000  \\
   7.30 &   12.570 &    6.201 &    0.000  \\
   7.40 &   12.796 &    6.306 &    0.000  \\
   7.50 &   13.020 &    6.410 &    0.000  \\
   7.60 &   13.242 &    6.514 &    0.000  \\
   7.70 &   13.462 &    6.617 &    0.000  \\
   7.80 &   13.681 &    6.721 &    0.000  \\
   7.90 &   13.899 &    6.824 &    0.000  \\
   8.00 &   14.115 &    6.927 &    0.000  \\
   8.10 &   14.332 &    7.030 &    0.000  \\
   8.20 &   14.547 &    7.133 &    0.000  \\
   8.30 &   14.762 &    7.237 &    0.000  \\
   8.40 &   14.977 &    7.340 &    0.000  \\
   8.50 &   15.000 &    7.445 &    0.000  \\
   8.60 &   15.000 &    7.549 &    0.000  \\
   8.70 &   15.000 &    7.653 &    0.000  \\
   8.80 &   15.000 &    7.758 &    0.000  \\
   8.90 &   15.000 &    7.863 &    0.000  \\
   9.00 &   15.000 &    7.968 &    0.000  \\
\enddata
\tablecomments{Same as Table~\protect\ref{tab:H} but for helium and
additionally using the DR rate 
coefficients of \protect\citet{Badn06b}.
Fractional abundances are cut off at 
$10^{-15}$. For ease of machine readability, values less than
$10^{-15}$ are given $-\log_{10}$ values of 15.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccc}
\tabletypesize{\tiny}
\tablecaption{Lithium CIE Fractional Abundances
\label{tab:Li}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Li{$^{0+}$}}
& \colhead{Li{$^{1+}$}}
& \colhead{Li{$^{2+}$}}
& \colhead{Li{$^{3+}$}}}
\startdata
   4.00 &    2.408 &    0.002 &   15.000 &   15.000  \\
   4.10 &    3.095 &    0.000 &   15.000 &   15.000  \\
   4.20 &    3.667 &    0.000 &   15.000 &   15.000  \\
   4.30 &    4.147 &    0.000 &   14.841 &   15.000  \\
   4.40 &    4.553 &    0.000 &   12.035 &   15.000  \\
   4.50 &    4.897 &    0.000 &    9.228 &   15.000  \\
   4.60 &    5.192 &    0.000 &    6.625 &   15.000  \\
   4.70 &    5.445 &    0.000 &    4.531 &   14.616  \\
   4.80 &    5.663 &    0.001 &    2.841 &   10.276  \\
   4.90 &    5.861 &    0.014 &    1.486 &    6.790  \\
   5.00 &    6.141 &    0.157 &    0.517 &    4.106  \\
   5.10 &    6.694 &    0.644 &    0.115 &    2.317  \\
   5.20 &    7.294 &    1.253 &    0.060 &    1.137  \\
   5.30 &    7.857 &    1.868 &    0.234 &    0.395  \\
   5.40 &    8.542 &    2.609 &    0.691 &    0.100  \\
   5.50 &    9.263 &    3.367 &    1.237 &    0.026  \\
   5.60 &    9.936 &    4.050 &    1.735 &    0.008  \\
   5.70 &   10.558 &    4.654 &    2.163 &    0.003  \\
   5.80 &   11.139 &    5.195 &    2.531 &    0.001  \\
   5.90 &   11.689 &    5.685 &    2.849 &    0.001  \\
   6.00 &   12.210 &    6.132 &    3.127 &    0.000  \\
   6.10 &   12.706 &    6.545 &    3.371 &    0.000  \\
   6.20 &   13.179 &    6.929 &    3.589 &    0.000  \\
   6.30 &   13.631 &    7.287 &    3.784 &    0.000  \\
   6.40 &   14.066 &    7.624 &    3.960 &    0.000  \\
   6.50 &   14.486 &    7.944 &    4.122 &    0.000  \\
   6.60 &   14.894 &    8.248 &    4.272 &    0.000  \\
   6.70 &   15.000 &    8.538 &    4.410 &    0.000  \\
   6.80 &   15.000 &    8.815 &    4.539 &    0.000  \\
   6.90 &   15.000 &    9.081 &    4.659 &    0.000  \\
   7.00 &   15.000 &    9.338 &    4.773 &    0.000  \\
   7.10 &   15.000 &    9.587 &    4.883 &    0.000  \\
   7.20 &   15.000 &    9.832 &    4.990 &    0.000  \\
   7.30 &   15.000 &   10.072 &    5.097 &    0.000  \\
   7.40 &   15.000 &   10.308 &    5.202 &    0.000  \\
   7.50 &   15.000 &   10.541 &    5.306 &    0.000  \\
   7.60 &   15.000 &   10.771 &    5.409 &    0.000  \\
   7.70 &   15.000 &   10.997 &    5.512 &    0.000  \\
   7.80 &   15.000 &   11.221 &    5.613 &    0.000  \\
   7.90 &   15.000 &   11.443 &    5.714 &    0.000  \\
   8.00 &   15.000 &   11.664 &    5.815 &    0.000  \\
   8.10 &   15.000 &   11.883 &    5.916 &    0.000  \\
   8.20 &   15.000 &   12.101 &    6.017 &    0.000  \\
   8.30 &   15.000 &   12.319 &    6.119 &    0.000  \\
   8.40 &   15.000 &   12.536 &    6.221 &    0.000  \\
   8.50 &   15.000 &   12.752 &    6.324 &    0.000  \\
   8.60 &   15.000 &   12.968 &    6.427 &    0.000  \\
   8.70 &   15.000 &   13.184 &    6.530 &    0.000  \\
   8.80 &   15.000 &   13.399 &    6.634 &    0.000  \\
   8.90 &   15.000 &   13.615 &    6.738 &    0.000  \\
   9.00 &   15.000 &   13.830 &    6.843 &    0.000  \\
\enddata
\tablecomments{Same as Table~\protect\ref{tab:He} but for lithium.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccc}
\tabletypesize{\tiny}
\tablecaption{Beryllium CIE Fractional Abundances
\label{tab:Be}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)}
& \colhead{Be{$^{0+}$}} 
& \colhead{Be{$^{1+}$}}
& \colhead{Be{$^{2+}$}}
& \colhead{Be{$^{3+}$}}
& \colhead{Be{$^{4+}$}}}
\startdata
   4.00 &    0.021 &    1.335 &    6.887 &   15.000 &   15.000  \\
   4.10 &    0.114 &    0.637 &    4.177 &   15.000 &   15.000  \\
   4.20 &    0.379 &    0.240 &    2.156 &   15.000 &   15.000  \\
   4.30 &    0.865 &    0.161 &    0.762 &   15.000 &   15.000  \\
   4.40 &    1.797 &    0.603 &    0.134 &   15.000 &   15.000  \\
   4.50 &    2.987 &    1.363 &    0.020 &   15.000 &   15.000  \\
   4.60 &    4.072 &    2.065 &    0.004 &   15.000 &   15.000  \\
   4.70 &    5.007 &    2.656 &    0.001 &   12.940 &   15.000  \\
   4.80 &    5.812 &    3.149 &    0.000 &   10.076 &   15.000  \\
   4.90 &    6.513 &    3.564 &    0.000 &    7.419 &   15.000  \\
   5.00 &    7.127 &    3.914 &    0.000 &    5.280 &   14.466  \\
   5.10 &    7.671 &    4.212 &    0.000 &    3.552 &   10.362  \\
   5.20 &    8.149 &    4.461 &    0.003 &    2.155 &    7.053  \\
   5.30 &    8.577 &    4.673 &    0.040 &    1.058 &    4.411  \\
   5.40 &    9.064 &    4.957 &    0.248 &    0.365 &    2.467  \\
   5.50 &    9.683 &    5.384 &    0.688 &    0.134 &    1.217  \\
   5.60 &   10.367 &    5.887 &    1.239 &    0.220 &    0.469  \\
   5.70 &   11.187 &    6.535 &    1.927 &    0.578 &    0.140  \\
   5.80 &   12.066 &    7.250 &    2.658 &    1.048 &    0.042  \\
   5.90 &   12.909 &    7.938 &    3.334 &    1.496 &    0.014  \\
   6.00 &   13.698 &    8.576 &    3.936 &    1.888 &    0.006  \\
   6.10 &   14.437 &    9.170 &    4.473 &    2.226 &    0.003  \\
   6.20 &   15.000 &    9.726 &    4.956 &    2.519 &    0.001  \\
   6.30 &   15.000 &   10.249 &    5.394 &    2.775 &    0.001  \\
   6.40 &   15.000 &   10.745 &    5.795 &    3.001 &    0.000  \\
   6.50 &   15.000 &   11.215 &    6.164 &    3.202 &    0.000  \\
   6.60 &   15.000 &   11.664 &    6.506 &    3.385 &    0.000  \\
   6.70 &   15.000 &   12.093 &    6.827 &    3.551 &    0.000  \\
   6.80 &   15.000 &   12.505 &    7.128 &    3.703 &    0.000  \\
   6.90 &   15.000 &   12.902 &    7.412 &    3.846 &    0.000  \\
   7.00 &   15.000 &   13.287 &    7.684 &    3.979 &    0.000  \\
   7.10 &   15.000 &   13.660 &    7.944 &    4.105 &    0.000  \\
   7.20 &   15.000 &   14.024 &    8.194 &    4.225 &    0.000  \\
   7.30 &   15.000 &   14.380 &    8.436 &    4.339 &    0.000  \\
   7.40 &   15.000 &   14.730 &    8.673 &    4.449 &    0.000  \\
   7.50 &   15.000 &   15.000 &    8.904 &    4.556 &    0.000  \\
   7.60 &   15.000 &   15.000 &    9.132 &    4.660 &    0.000  \\
   7.70 &   15.000 &   15.000 &    9.357 &    4.764 &    0.000  \\
   7.80 &   15.000 &   15.000 &    9.580 &    4.867 &    0.000  \\
   7.90 &   15.000 &   15.000 &    9.800 &    4.970 &    0.000  \\
   8.00 &   15.000 &   15.000 &   10.018 &    5.072 &    0.000  \\
   8.10 &   15.000 &   15.000 &   10.235 &    5.174 &    0.000  \\
   8.20 &   15.000 &   15.000 &   10.451 &    5.275 &    0.000  \\
   8.30 &   15.000 &   15.000 &   10.666 &    5.377 &    0.000  \\
   8.40 &   15.000 &   15.000 &   10.881 &    5.478 &    0.000  \\
   8.50 &   15.000 &   15.000 &   11.095 &    5.579 &    0.000  \\
   8.60 &   15.000 &   15.000 &   11.310 &    5.681 &    0.000  \\
   8.70 &   15.000 &   15.000 &   11.524 &    5.783 &    0.000  \\
   8.80 &   15.000 &   15.000 &   11.739 &    5.886 &    0.000  \\
   8.90 &   15.000 &   15.000 &   11.953 &    5.989 &    0.000  \\
   9.00 &   15.000 &   15.000 &   12.168 &    6.092 &    0.000  \\
\enddata
\tablecomments{Same as Table~\protect\ref{tab:He} but for beryllium.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccc}
\tabletypesize{\tiny}
\tablecaption{Boron CIE Fractional Abundances
\label{tab:B}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{B{$^{0+}$}}
& \colhead{B{$^{1+}$}}
& \colhead{B{$^{2+}$}}
& \colhead{B{$^{3+}$}}
& \colhead{B{$^{4+}$}}
& \colhead{B{$^{5+}$}}}
\startdata
   4.00 &    0.382 &    0.233 &    9.957 &   15.000 &   15.000 &   15.000  \\
   4.10 &    1.029 &    0.043 &    7.367 &   15.000 &   15.000 &   15.000  \\
   4.20 &    1.516 &    0.013 &    5.445 &   14.843 &   15.000 &   15.000  \\
   4.30 &    1.822 &    0.007 &    3.913 &   10.708 &   15.000 &   15.000  \\
   4.40 &    2.052 &    0.005 &    2.668 &    7.368 &   15.000 &   15.000  \\
   4.50 &    2.265 &    0.012 &    1.653 &    4.664 &   15.000 &   15.000  \\
   4.60 &    2.518 &    0.068 &    0.859 &    2.503 &   15.000 &   15.000  \\
   4.70 &    2.964 &    0.318 &    0.397 &    0.930 &   15.000 &   15.000  \\
   4.80 &    3.929 &    1.088 &    0.565 &    0.190 &   15.000 &   15.000  \\
   4.90 &    5.229 &    2.193 &    1.154 &    0.035 &   13.989 &   15.000  \\
   5.00 &    6.458 &    3.228 &    1.743 &    0.008 &   11.241 &   15.000  \\
   5.10 &    7.546 &    4.124 &    2.249 &    0.002 &    8.543 &   15.000  \\
   5.20 &    8.508 &    4.897 &    2.677 &    0.001 &    6.275 &   15.000  \\
   5.30 &    9.365 &    5.568 &    3.037 &    0.000 &    4.446 &   11.514  \\
   5.40 &   10.127 &    6.148 &    3.337 &    0.001 &    2.965 &    8.145  \\
   5.50 &   10.791 &    6.635 &    3.566 &    0.008 &    1.772 &    5.428  \\
   5.60 &   11.371 &    7.043 &    3.736 &    0.063 &    0.869 &    3.289  \\
   5.70 &   11.980 &    7.486 &    3.957 &    0.273 &    0.347 &    1.761  \\
   5.80 &   12.702 &    8.046 &    4.310 &    0.662 &    0.206 &    0.796  \\
   5.90 &   13.574 &    8.762 &    4.831 &    1.216 &    0.375 &    0.286  \\
   6.00 &   14.572 &    9.609 &    5.496 &    1.889 &    0.744 &    0.093  \\
   6.10 &   15.000 &   10.469 &    6.186 &    2.559 &    1.154 &    0.033  \\
   6.20 &   15.000 &   11.288 &    6.842 &    3.170 &    1.531 &    0.013  \\
   6.30 &   15.000 &   12.056 &    7.456 &    3.718 &    1.861 &    0.006  \\
   6.40 &   15.000 &   12.780 &    8.033 &    4.212 &    2.150 &    0.003  \\
   6.50 &   15.000 &   13.465 &    8.575 &    4.659 &    2.403 &    0.002  \\
   6.60 &   15.000 &   14.116 &    9.088 &    5.067 &    2.627 &    0.001  \\
   6.70 &   15.000 &   14.735 &    9.574 &    5.442 &    2.827 &    0.001  \\
   6.80 &   15.000 &   15.000 &   10.038 &    5.790 &    3.008 &    0.000  \\
   6.90 &   15.000 &   15.000 &   10.481 &    6.114 &    3.173 &    0.000  \\
   7.00 &   15.000 &   15.000 &   10.905 &    6.418 &    3.325 &    0.000  \\
   7.10 &   15.000 &   15.000 &   11.312 &    6.705 &    3.466 &    0.000  \\
   7.20 &   15.000 &   15.000 &   11.706 &    6.978 &    3.599 &    0.000  \\
   7.30 &   15.000 &   15.000 &   12.088 &    7.239 &    3.725 &    0.000  \\
   7.40 &   15.000 &   15.000 &   12.459 &    7.490 &    3.844 &    0.000  \\
   7.50 &   15.000 &   15.000 &   12.822 &    7.733 &    3.958 &    0.000  \\
   7.60 &   15.000 &   15.000 &   13.178 &    7.970 &    4.068 &    0.000  \\
   7.70 &   15.000 &   15.000 &   13.529 &    8.201 &    4.174 &    0.000  \\
   7.80 &   15.000 &   15.000 &   13.874 &    8.429 &    4.279 &    0.000  \\
   7.90 &   15.000 &   15.000 &   14.216 &    8.654 &    4.382 &    0.000  \\
   8.00 &   15.000 &   15.000 &   14.554 &    8.877 &    4.486 &    0.000  \\
   8.10 &   15.000 &   15.000 &   14.889 &    9.097 &    4.588 &    0.000  \\
   8.20 &   15.000 &   15.000 &   15.000 &    9.315 &    4.691 &    0.000  \\
   8.30 &   15.000 &   15.000 &   15.000 &    9.532 &    4.792 &    0.000  \\
   8.40 &   15.000 &   15.000 &   15.000 &    9.747 &    4.894 &    0.000  \\
   8.50 &   15.000 &   15.000 &   15.000 &    9.962 &    4.995 &    0.000  \\
   8.60 &   15.000 &   15.000 &   15.000 &   10.176 &    5.096 &    0.000  \\
   8.70 &   15.000 &   15.000 &   15.000 &   10.390 &    5.198 &    0.000  \\
   8.80 &   15.000 &   15.000 &   15.000 &   10.604 &    5.300 &    0.000  \\
   8.90 &   15.000 &   15.000 &   15.000 &   10.819 &    5.402 &    0.000  \\
   9.00 &   15.000 &   15.000 &   15.000 &   11.033 &    5.504 &    0.000  \\
\enddata
\tablecomments{Same as Table~\protect\ref{tab:He} but for boron.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccc}
\tabletypesize{\tiny}
\tablecaption{Carbon CIE Fractional Abundances
\label{tab:C}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)}
& \colhead{C{$^{0+}$}}
& \colhead{C{$^{1+}$}}
& \colhead{C{$^{2+}$}}
& \colhead{C{$^{3+}$}}
& \colhead{C{$^{4+}$}}
& \colhead{C{$^{5+}$}}
& \colhead{C{$^{6+}$}}}
\startdata
   4.00 &    0.014 &    1.487 &   10.947 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.10 &    0.203 &    0.428 &    7.258 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.20 &    0.795 &    0.076 &    4.809 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.30 &    1.369 &    0.019 &    3.125 &   13.250 &   15.000 &   15.000 &   15.000  \\
   4.40 &    1.768 &    0.013 &    1.918 &    9.615 &   15.000 &   15.000 &   15.000  \\
   4.50 &    2.099 &    0.043 &    1.068 &    6.842 &   14.727 &   15.000 &   15.000  \\
   4.60 &    2.476 &    0.164 &    0.508 &    4.733 &   10.382 &   15.000 &   15.000  \\
   4.70 &    2.970 &    0.423 &    0.207 &    3.170 &    7.020 &   15.000 &   15.000  \\
   4.80 &    3.546 &    0.778 &    0.085 &    2.010 &    4.404 &   15.000 &   15.000  \\
   4.90 &    4.158 &    1.177 &    0.068 &    1.131 &    2.346 &   15.000 &   15.000  \\
   5.00 &    4.905 &    1.717 &    0.241 &    0.583 &    0.836 &   15.000 &   15.000  \\
   5.10 &    6.158 &    2.769 &    0.965 &    0.696 &    0.162 &   13.909 &   15.000  \\
   5.20 &    7.692 &    4.106 &    2.006 &    1.214 &    0.032 &   10.883 &   15.000  \\
   5.30 &    9.120 &    5.342 &    2.971 &    1.730 &    0.009 &    8.174 &   15.000  \\
   5.40 &   10.396 &    6.429 &    3.808 &    2.174 &    0.003 &    6.010 &   14.630  \\
   5.50 &   11.535 &    7.383 &    4.530 &    2.550 &    0.001 &    4.269 &   10.752  \\
   5.60 &   12.549 &    8.217 &    5.147 &    2.859 &    0.001 &    2.864 &    7.625  \\
   5.70 &   13.434 &    8.927 &    5.655 &    3.089 &    0.008 &    1.739 &    5.108  \\
   5.80 &   14.211 &    9.533 &    6.070 &    3.254 &    0.060 &    0.895 &    3.135  \\
   5.90 &   14.984 &   10.139 &    6.495 &    3.453 &    0.238 &    0.395 &    1.715  \\
   6.00 &   15.000 &   10.838 &    7.020 &    3.773 &    0.578 &    0.238 &    0.803  \\
   6.10 &   15.000 &   11.677 &    7.693 &    4.260 &    1.081 &    0.369 &    0.310  \\
   6.20 &   15.000 &   12.629 &    8.485 &    4.882 &    1.699 &    0.688 &    0.111  \\
   6.30 &   15.000 &   13.591 &    9.294 &    5.534 &    2.325 &    1.055 &    0.042  \\
   6.40 &   15.000 &   14.512 &   10.067 &    6.162 &    2.904 &    1.401 &    0.018  \\
   6.50 &   15.000 &   15.000 &   10.796 &    6.753 &    3.428 &    1.707 &    0.009  \\
   6.60 &   15.000 &   15.000 &   11.486 &    7.309 &    3.902 &    1.977 &    0.005  \\
   6.70 &   15.000 &   15.000 &   12.141 &    7.835 &    4.336 &    2.215 &    0.003  \\
   6.80 &   15.000 &   15.000 &   12.768 &    8.335 &    4.734 &    2.427 &    0.002  \\
   6.90 &   15.000 &   15.000 &   13.370 &    8.812 &    5.102 &    2.617 &    0.001  \\
   7.00 &   15.000 &   15.000 &   13.951 &    9.268 &    5.446 &    2.791 &    0.001  \\
   7.10 &   15.000 &   15.000 &   14.512 &    9.707 &    5.770 &    2.950 &    0.000  \\
   7.20 &   15.000 &   15.000 &   15.000 &   10.131 &    6.076 &    3.099 &    0.000  \\
   7.30 &   15.000 &   15.000 &   15.000 &   10.541 &    6.367 &    3.239 &    0.000  \\
   7.40 &   15.000 &   15.000 &   15.000 &   10.940 &    6.647 &    3.373 &    0.000  \\
   7.50 &   15.000 &   15.000 &   15.000 &   11.330 &    6.918 &    3.502 &    0.000  \\
   7.60 &   15.000 &   15.000 &   15.000 &   11.712 &    7.182 &    3.629 &    0.000  \\
   7.70 &   15.000 &   15.000 &   15.000 &   12.089 &    7.440 &    3.753 &    0.000  \\
   7.80 &   15.000 &   15.000 &   15.000 &   12.462 &    7.695 &    3.878 &    0.000  \\
   7.90 &   15.000 &   15.000 &   15.000 &   12.832 &    7.947 &    4.002 &    0.000  \\
   8.00 &   15.000 &   15.000 &   15.000 &   13.200 &    8.199 &    4.128 &    0.000  \\
   8.10 &   15.000 &   15.000 &   15.000 &   13.568 &    8.450 &    4.257 &    0.000  \\
   8.20 &   15.000 &   15.000 &   15.000 &   13.935 &    8.702 &    4.388 &    0.000  \\
   8.30 &   15.000 &   15.000 &   15.000 &   14.304 &    8.956 &    4.523 &    0.000  \\
   8.40 &   15.000 &   15.000 &   15.000 &   14.673 &    9.211 &    4.661 &    0.000  \\
   8.50 &   15.000 &   15.000 &   15.000 &   15.000 &    9.470 &    4.804 &    0.000  \\
   8.60 &   15.000 &   15.000 &   15.000 &   15.000 &    9.731 &    4.951 &    0.000  \\
   8.70 &   15.000 &   15.000 &   15.000 &   15.000 &    9.996 &    5.102 &    0.000  \\
   8.80 &   15.000 &   15.000 &   15.000 &   15.000 &   10.265 &    5.258 &    0.000  \\
   8.90 &   15.000 &   15.000 &   15.000 &   15.000 &   10.537 &    5.419 &    0.000  \\
   9.00 &   15.000 &   15.000 &   15.000 &   15.000 &   10.813 &    5.584 &    0.000  \\
\enddata
\tablecomments{Same as Table~\protect\ref{tab:He} but for carbon.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccc}
\tabletypesize{\tiny}
\tablecaption{Nitrogen CIE Fractional Abundances
\label{tab:N}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{N{$^{0+}$}}
& \colhead{N{$^{1+}$}}
& \colhead{N{$^{2+}$}}
& \colhead{N{$^{3+}$}}
& \colhead{N{$^{4+}$}}
& \colhead{N{$^{5+}$}}
& \colhead{N{$^{6+}$}}
& \colhead{N{$^{7+}$}}}
\startdata
   4.00 &    0.000 &    3.390 &   14.613 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.10 &    0.008 &    1.746 &   10.223 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.20 &    0.140 &    0.559 &    6.507 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.30 &    0.680 &    0.102 &    4.089 &   13.747 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.40 &    1.290 &    0.024 &    2.554 &    9.663 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.50 &    1.758 &    0.023 &    1.476 &    6.596 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.60 &    2.180 &    0.095 &    0.722 &    4.316 &   12.687 &   15.000 &   15.000 &   15.000  \\
   4.70 &    2.690 &    0.318 &    0.288 &    2.706 &    9.065 &   15.000 &   15.000 &   15.000  \\
   4.80 &    3.304 &    0.681 &    0.116 &    1.605 &    6.337 &   11.980 &   15.000 &   15.000  \\
   4.90 &    3.974 &    1.121 &    0.107 &    0.844 &    4.249 &    8.163 &   15.000 &   15.000  \\
   5.00 &    4.725 &    1.655 &    0.259 &    0.372 &    2.685 &    5.202 &   15.000 &   15.000  \\
   5.10 &    5.580 &    2.302 &    0.571 &    0.156 &    1.565 &    2.948 &   15.000 &   15.000  \\
   5.20 &    6.535 &    3.054 &    1.023 &    0.157 &    0.811 &    1.269 &   15.000 &   15.000  \\
   5.30 &    7.836 &    4.156 &    1.854 &    0.595 &    0.612 &    0.312 &   12.862 &   15.000  \\
   5.40 &    9.546 &    5.672 &    3.118 &    1.513 &    0.988 &    0.063 &    9.758 &   15.000  \\
   5.50 &   11.219 &    7.154 &    4.366 &    2.452 &    1.462 &    0.017 &    7.312 &   15.000  \\
   5.60 &   12.731 &    8.480 &    5.471 &    3.279 &    1.886 &    0.006 &    5.370 &   12.795  \\
   5.70 &   14.087 &    9.655 &    6.436 &    3.990 &    2.244 &    0.003 &    3.809 &    9.381  \\
   5.80 &   15.000 &   10.686 &    7.268 &    4.587 &    2.529 &    0.003 &    2.550 &    6.627  \\
   5.90 &   15.000 &   11.569 &    7.960 &    5.062 &    2.725 &    0.013 &    1.553 &    4.418  \\
   6.00 &   15.000 &   12.343 &    8.552 &    5.450 &    2.864 &    0.072 &    0.825 &    2.705  \\
   6.10 &   15.000 &   13.118 &    9.150 &    5.858 &    3.047 &    0.243 &    0.404 &    1.476  \\
   6.20 &   15.000 &   13.984 &    9.848 &    6.376 &    3.364 &    0.566 &    0.281 &    0.689  \\
   6.30 &   15.000 &   14.988 &   10.690 &    7.049 &    3.855 &    1.052 &    0.419 &    0.275  \\
   6.40 &   15.000 &   15.000 &   11.624 &    7.823 &    4.464 &    1.635 &    0.712 &    0.106  \\
   6.50 &   15.000 &   15.000 &   12.558 &    8.605 &    5.095 &    2.220 &    1.040 &    0.044  \\
   6.60 &   15.000 &   15.000 &   13.453 &    9.354 &    5.702 &    2.762 &    1.349 &    0.021  \\
   6.70 &   15.000 &   15.000 &   14.303 &   10.064 &    6.277 &    3.257 &    1.627 &    0.011  \\
   6.80 &   15.000 &   15.000 &   15.000 &   10.737 &    6.819 &    3.707 &    1.873 &    0.006  \\
   6.90 &   15.000 &   15.000 &   15.000 &   11.379 &    7.334 &    4.121 &    2.092 &    0.004  \\
   7.00 &   15.000 &   15.000 &   15.000 &   11.994 &    7.823 &    4.502 &    2.288 &    0.002  \\
   7.10 &   15.000 &   15.000 &   15.000 &   12.586 &    8.290 &    4.856 &    2.467 &    0.001  \\
   7.20 &   15.000 &   15.000 &   15.000 &   13.157 &    8.739 &    5.188 &    2.630 &    0.001  \\
   7.30 &   15.000 &   15.000 &   15.000 &   13.711 &    9.170 &    5.501 &    2.782 &    0.001  \\
   7.40 &   15.000 &   15.000 &   15.000 &   14.248 &    9.587 &    5.798 &    2.925 &    0.001  \\
   7.50 &   15.000 &   15.000 &   15.000 &   14.773 &    9.991 &    6.082 &    3.061 &    0.000  \\
   7.60 &   15.000 &   15.000 &   15.000 &   15.000 &   10.385 &    6.356 &    3.191 &    0.000  \\
   7.70 &   15.000 &   15.000 &   15.000 &   15.000 &   10.771 &    6.622 &    3.318 &    0.000  \\
   7.80 &   15.000 &   15.000 &   15.000 &   15.000 &   11.150 &    6.882 &    3.443 &    0.000  \\
   7.90 &   15.000 &   15.000 &   15.000 &   15.000 &   11.524 &    7.137 &    3.568 &    0.000  \\
   8.00 &   15.000 &   15.000 &   15.000 &   15.000 &   11.895 &    7.390 &    3.692 &    0.000  \\
   8.10 &   15.000 &   15.000 &   15.000 &   15.000 &   12.264 &    7.641 &    3.818 &    0.000  \\
   8.20 &   15.000 &   15.000 &   15.000 &   15.000 &   12.631 &    7.892 &    3.945 &    0.000  \\
   8.30 &   15.000 &   15.000 &   15.000 &   15.000 &   12.998 &    8.143 &    4.076 &    0.000  \\
   8.40 &   15.000 &   15.000 &   15.000 &   15.000 &   13.366 &    8.395 &    4.209 &    0.000  \\
   8.50 &   15.000 &   15.000 &   15.000 &   15.000 &   13.735 &    8.649 &    4.346 &    0.000  \\
   8.60 &   15.000 &   15.000 &   15.000 &   15.000 &   14.106 &    8.906 &    4.487 &    0.000  \\
   8.70 &   15.000 &   15.000 &   15.000 &   15.000 &   14.479 &    9.166 &    4.633 &    0.000  \\
   8.80 &   15.000 &   15.000 &   15.000 &   15.000 &   14.855 &    9.429 &    4.783 &    0.000  \\
   8.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &    9.696 &    4.937 &    0.000  \\
   9.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &    9.966 &    5.096 &    0.000  \\
\enddata
\tablecomments{Same as Table~\protect\ref{tab:He} but for nitrogen.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccc}
\tabletypesize{\tiny}
\tablecaption{Oxygen CIE Fractional Abundances
\label{tab:O}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{O{$^{0+}$}}
& \colhead{O{$^{1+}$}}
& \colhead{O{$^{2+}$}}
& \colhead{O{$^{3+}$}}
& \colhead{O{$^{4+}$}}
& \colhead{O{$^{5+}$}}
& \colhead{O{$^{6+}$}}
& \colhead{O{$^{7+}$}}
& \colhead{O{$^{8+}$}}}
\startdata
   4.00 &    0.000 &    2.959 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.10 &    0.017 &    1.409 &   12.192 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.20 &    0.244 &    0.367 &    8.276 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.30 &    0.910 &    0.057 &    5.558 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.40 &    1.510 &    0.014 &    3.616 &   11.944 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.50 &    1.890 &    0.009 &    2.183 &    8.206 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.60 &    2.188 &    0.033 &    1.173 &    5.441 &   13.325 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.70 &    2.550 &    0.158 &    0.521 &    3.452 &    9.310 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.80 &    3.070 &    0.453 &    0.195 &    2.077 &    6.346 &   14.286 &   15.000 &   15.000 &   15.000  \\
   4.90 &    3.714 &    0.876 &    0.100 &    1.135 &    4.149 &   10.184 &   15.000 &   15.000 &   15.000  \\
   5.00 &    4.459 &    1.404 &    0.183 &    0.521 &    2.527 &    7.014 &   12.023 &   15.000 &   15.000  \\
   5.10 &    5.341 &    2.069 &    0.460 &    0.218 &    1.402 &    4.623 &    8.080 &   15.000 &   15.000  \\
   5.20 &    6.346 &    2.862 &    0.907 &    0.178 &    0.680 &    2.860 &    5.061 &   15.000 &   15.000  \\
   5.30 &    7.468 &    3.774 &    1.507 &    0.362 &    0.294 &    1.611 &    2.790 &   15.000 &   15.000  \\
   5.40 &    8.727 &    4.828 &    2.278 &    0.773 &    0.219 &    0.816 &    1.160 &   14.593 &   15.000  \\
   5.50 &   10.345 &    6.245 &    3.434 &    1.612 &    0.640 &    0.632 &    0.290 &   10.978 &   15.000  \\
   5.60 &   12.288 &    7.993 &    4.940 &    2.834 &    1.497 &    0.976 &    0.065 &    8.208 &   15.000  \\
   5.70 &   14.153 &    9.668 &    6.389 &    4.025 &    2.365 &    1.404 &    0.019 &    6.116 &   14.110  \\
   5.80 &   15.000 &   11.174 &    7.681 &    5.080 &    3.130 &    1.788 &    0.007 &    4.454 &   10.530  \\
   5.90 &   15.000 &   12.511 &    8.816 &    5.995 &    3.782 &    2.106 &    0.004 &    3.117 &    7.646  \\
   6.00 &   15.000 &   13.682 &    9.793 &    6.765 &    4.310 &    2.340 &    0.006 &    2.047 &    5.323  \\
   6.10 &   15.000 &   14.696 &   10.622 &    7.399 &    4.720 &    2.489 &    0.029 &    1.221 &    3.479  \\
   6.20 &   15.000 &   15.000 &   11.377 &    7.969 &    5.081 &    2.619 &    0.115 &    0.655 &    2.080  \\
   6.30 &   15.000 &   15.000 &   12.164 &    8.578 &    5.496 &    2.830 &    0.315 &    0.361 &    1.100  \\
   6.40 &   15.000 &   15.000 &   13.061 &    9.307 &    6.041 &    3.197 &    0.669 &    0.329 &    0.500  \\
   6.50 &   15.000 &   15.000 &   14.082 &   10.165 &    6.728 &    3.724 &    1.168 &    0.510 &    0.206  \\
   6.60 &   15.000 &   15.000 &   15.000 &   11.076 &    7.478 &    4.329 &    1.724 &    0.791 &    0.087  \\
   6.70 &   15.000 &   15.000 &   15.000 &   11.972 &    8.220 &    4.936 &    2.265 &    1.086 &    0.040  \\
   6.80 &   15.000 &   15.000 &   15.000 &   12.828 &    8.932 &    5.518 &    2.767 &    1.360 &    0.020  \\
   6.90 &   15.000 &   15.000 &   15.000 &   13.646 &    9.609 &    6.070 &    3.226 &    1.607 &    0.011  \\
   7.00 &   15.000 &   15.000 &   15.000 &   14.427 &   10.256 &    6.593 &    3.647 &    1.828 &    0.007  \\
   7.10 &   15.000 &   15.000 &   15.000 &   15.000 &   10.875 &    7.090 &    4.035 &    2.027 &    0.004  \\
   7.20 &   15.000 &   15.000 &   15.000 &   15.000 &   11.471 &    7.564 &    4.395 &    2.208 &    0.003  \\
   7.30 &   15.000 &   15.000 &   15.000 &   15.000 &   12.047 &    8.017 &    4.732 &    2.373 &    0.002  \\
   7.40 &   15.000 &   15.000 &   15.000 &   15.000 &   12.603 &    8.453 &    5.049 &    2.527 &    0.001  \\
   7.50 &   15.000 &   15.000 &   15.000 &   15.000 &   13.144 &    8.873 &    5.349 &    2.671 &    0.001  \\
   7.60 &   15.000 &   15.000 &   15.000 &   15.000 &   13.671 &    9.279 &    5.635 &    2.807 &    0.001  \\
   7.70 &   15.000 &   15.000 &   15.000 &   15.000 &   14.186 &    9.675 &    5.910 &    2.939 &    0.001  \\
   7.80 &   15.000 &   15.000 &   15.000 &   15.000 &   14.691 &   10.062 &    6.177 &    3.066 &    0.000  \\
   7.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   10.442 &    6.437 &    3.191 &    0.000  \\
   8.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   10.816 &    6.692 &    3.316 &    0.000  \\
   8.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.187 &    6.945 &    3.440 &    0.000  \\
   8.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.555 &    7.195 &    3.565 &    0.000  \\
   8.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.922 &    7.445 &    3.693 &    0.000  \\
   8.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.288 &    7.695 &    3.822 &    0.000  \\
   8.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.655 &    7.947 &    3.955 &    0.000  \\
   8.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.023 &    8.200 &    4.092 &    0.000  \\
   8.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.392 &    8.455 &    4.232 &    0.000  \\
   8.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.764 &    8.714 &    4.377 &    0.000  \\
   8.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.139 &    8.975 &    4.526 &    0.000  \\
   9.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.517 &    9.241 &    4.680 &    0.000  \\
\enddata
\tablecomments{Same as Table~\protect\ref{tab:He} but for oxygen.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccccc}
\tabletypesize{\tiny}
\tablecaption{Fluorine CIE Fractional Abundances
\label{tab:F}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{F{$^{0+}$}}
& \colhead{F{$^{1+}$}}
& \colhead{F{$^{2+}$}}
& \colhead{F{$^{3+}$}}
& \colhead{F{$^{4+}$}}
& \colhead{F{$^{5+}$}}
& \colhead{F{$^{6+}$}}
& \colhead{F{$^{7+}$}}
& \colhead{F{$^{8+}$}}
& \colhead{F{$^{9+}$}}}
\startdata
   4.00 &    0.000 &    4.765 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.10 &    0.001 &    2.820 &   13.944 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.20 &    0.024 &    1.268 &    9.524 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.30 &    0.315 &    0.288 &    6.129 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.40 &    1.052 &    0.040 &    3.951 &   13.757 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.50 &    1.673 &    0.011 &    2.429 &    9.568 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.60 &    2.046 &    0.024 &    1.354 &    6.422 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.70 &    2.364 &    0.112 &    0.653 &    4.134 &   10.748 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.80 &    2.791 &    0.341 &    0.268 &    2.527 &    7.363 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.90 &    3.344 &    0.701 &    0.118 &    1.414 &    4.858 &   10.657 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.00 &    4.009 &    1.169 &    0.146 &    0.665 &    3.001 &    7.297 &   14.277 &   15.000 &   15.000 &   15.000  \\
   5.10 &    4.834 &    1.793 &    0.380 &    0.262 &    1.700 &    4.786 &   10.056 &   15.000 &   15.000 &   15.000  \\
   5.20 &    5.816 &    2.569 &    0.806 &    0.155 &    0.855 &    2.953 &    6.831 &   10.942 &   15.000 &   15.000  \\
   5.30 &    6.927 &    3.474 &    1.391 &    0.288 &    0.375 &    1.659 &    4.394 &    7.175 &   15.000 &   15.000  \\
   5.40 &    8.170 &    4.512 &    2.135 &    0.642 &    0.215 &    0.818 &    2.613 &    4.313 &   15.000 &   15.000  \\
   5.50 &    9.544 &    5.684 &    3.034 &    1.201 &    0.337 &    0.368 &    1.383 &    2.201 &   15.000 &   15.000  \\
   5.60 &   11.126 &    7.067 &    4.163 &    2.028 &    0.789 &    0.332 &    0.697 &    0.791 &   12.007 &   15.000  \\
   5.70 &   13.118 &    8.867 &    5.725 &    3.318 &    1.751 &    0.875 &    0.694 &    0.190 &    8.800 &   15.000  \\
   5.80 &   15.000 &   10.817 &    7.452 &    4.796 &    2.938 &    1.698 &    1.053 &    0.050 &    6.567 &   14.817  \\
   5.90 &   15.000 &   12.620 &    9.045 &    6.159 &    4.040 &    2.479 &    1.435 &    0.018 &    4.846 &   11.168  \\
   6.00 &   15.000 &   14.234 &   10.460 &    7.359 &    5.001 &    3.154 &    1.764 &    0.008 &    3.472 &    8.239  \\
   6.10 &   15.000 &   15.000 &   11.696 &    8.393 &    5.814 &    3.710 &    2.017 &    0.006 &    2.371 &    5.879  \\
   6.20 &   15.000 &   15.000 &   12.762 &    9.268 &    6.484 &    4.146 &    2.184 &    0.017 &    1.507 &    3.992  \\
   6.30 &   15.000 &   15.000 &   13.712 &   10.036 &    7.058 &    4.505 &    2.309 &    0.066 &    0.877 &    2.524  \\
   6.40 &   15.000 &   15.000 &   14.639 &   10.790 &    7.629 &    4.877 &    2.476 &    0.198 &    0.486 &    1.444  \\
   6.50 &   15.000 &   15.000 &   15.000 &   11.615 &    8.280 &    5.345 &    2.764 &    0.459 &    0.336 &    0.724  \\
   6.60 &   15.000 &   15.000 &   15.000 &   12.561 &    9.059 &    5.952 &    3.214 &    0.870 &    0.411 &    0.322  \\
   6.70 &   15.000 &   15.000 &   15.000 &   13.587 &    9.926 &    6.658 &    3.777 &    1.379 &    0.631 &    0.140  \\
   6.80 &   15.000 &   15.000 &   15.000 &   14.619 &   10.806 &    7.385 &    4.370 &    1.903 &    0.899 &    0.065  \\
   6.90 &   15.000 &   15.000 &   15.000 &   15.000 &   11.660 &    8.092 &    4.951 &    2.400 &    1.162 &    0.033  \\
   7.00 &   15.000 &   15.000 &   15.000 &   15.000 &   12.479 &    8.770 &    5.505 &    2.860 &    1.404 &    0.018  \\
   7.10 &   15.000 &   15.000 &   15.000 &   15.000 &   13.264 &    9.419 &    6.030 &    3.283 &    1.623 &    0.011  \\
   7.20 &   15.000 &   15.000 &   15.000 &   15.000 &   14.018 &   10.041 &    6.530 &    3.673 &    1.821 &    0.007  \\
   7.30 &   15.000 &   15.000 &   15.000 &   15.000 &   14.745 &   10.638 &    7.006 &    4.034 &    2.001 &    0.004  \\
   7.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.215 &    7.461 &    4.372 &    2.166 &    0.003  \\
   7.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.774 &    7.898 &    4.690 &    2.319 &    0.002  \\
   7.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.315 &    8.318 &    4.991 &    2.463 &    0.002  \\
   7.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.843 &    8.726 &    5.277 &    2.600 &    0.001  \\
   7.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.358 &    9.121 &    5.552 &    2.731 &    0.001  \\
   7.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.863 &    9.508 &    5.819 &    2.859 &    0.001  \\
   8.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.360 &    9.887 &    6.078 &    2.984 &    0.000  \\
   8.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.851 &   10.261 &    6.333 &    3.108 &    0.000  \\
   8.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   10.631 &    6.585 &    3.233 &    0.000  \\
   8.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   10.998 &    6.835 &    3.358 &    0.000  \\
   8.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.364 &    7.084 &    3.485 &    0.000  \\
   8.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.729 &    7.333 &    3.615 &    0.000  \\
   8.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.095 &    7.583 &    3.748 &    0.000  \\
   8.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.461 &    7.836 &    3.884 &    0.000  \\
   8.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.830 &    8.090 &    4.024 &    0.000  \\
   8.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.201 &    8.348 &    4.169 &    0.000  \\
   9.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.575 &    8.609 &    4.318 &    0.000  \\
\enddata
\tablecomments{Same as Table~\protect\ref{tab:He} but for fluorine.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\tabletypesize{\tiny}
\tablecaption{Neon CIE Fractional Abundances
\label{tab:Ne}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Ne{$^{0+}$}}
& \colhead{Ne{$^{1+}$}}
& \colhead{Ne{$^{2+}$}}
& \colhead{Ne{$^{3+}$}}
& \colhead{Ne{$^{4+}$}}
& \colhead{Ne{$^{5+}$}}
& \colhead{Ne{$^{6+}$}}
& \colhead{Ne{$^{7+}$}}
& \colhead{Ne{$^{8+}$}}
& \colhead{Ne{$^{9+}$}}
& \colhead{Ne{$^{10+}$}}}
\startdata
   4.00 &    0.000 &    7.324 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.10 &    0.000 &    4.891 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.20 &    0.001 &    2.918 &   12.845 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.30 &    0.021 &    1.330 &    8.442 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.40 &    0.303 &    0.299 &    5.146 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.50 &    1.090 &    0.037 &    3.079 &   10.508 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.60 &    1.800 &    0.016 &    1.686 &    6.961 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.70 &    2.261 &    0.081 &    0.784 &    4.411 &   11.839 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.80 &    2.705 &    0.296 &    0.310 &    2.689 &    8.104 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.90 &    3.249 &    0.652 &    0.126 &    1.538 &    5.395 &   11.656 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.00 &    3.888 &    1.106 &    0.126 &    0.760 &    3.391 &    8.010 &   14.847 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.10 &    4.668 &    1.695 &    0.319 &    0.310 &    1.955 &    5.264 &   10.426 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.20 &    5.607 &    2.435 &    0.705 &    0.156 &    0.996 &    3.246 &    7.056 &   12.781 &   15.000 &   15.000 &   15.000  \\
   5.30 &    6.690 &    3.314 &    1.263 &    0.254 &    0.429 &    1.815 &    4.523 &    8.788 &   13.291 &   15.000 &   15.000  \\
   5.40 &    7.927 &    4.345 &    1.999 &    0.595 &    0.218 &    0.891 &    2.695 &    5.766 &    8.907 &   15.000 &   15.000  \\
   5.50 &    9.306 &    5.520 &    2.899 &    1.151 &    0.311 &    0.394 &    1.447 &    3.538 &    5.573 &   15.000 &   15.000  \\
   5.60 &   10.819 &    6.830 &    3.953 &    1.902 &    0.668 &    0.257 &    0.683 &    1.965 &    3.098 &   15.000 &   15.000  \\
   5.70 &   12.486 &    8.300 &    5.182 &    2.858 &    1.285 &    0.456 &    0.353 &    0.963 &    1.356 &   12.638 &   15.000  \\
   5.80 &   14.471 &   10.094 &    6.748 &    4.176 &    2.305 &    1.118 &    0.564 &    0.614 &    0.396 &    9.086 &   15.000  \\
   5.90 &   15.000 &   12.195 &    8.634 &    5.831 &    3.694 &    2.195 &    1.252 &    0.829 &    0.103 &    6.710 &   14.965  \\
   6.00 &   15.000 &   14.232 &   10.465 &    7.448 &    5.068 &    3.292 &    2.010 &    1.184 &    0.034 &    4.963 &   11.325  \\
   6.10 &   15.000 &   15.000 &   12.114 &    8.895 &    6.292 &    4.267 &    2.686 &    1.511 &    0.015 &    3.589 &    8.423  \\
   6.20 &   15.000 &   15.000 &   13.570 &   10.159 &    7.349 &    5.096 &    3.248 &    1.770 &    0.009 &    2.493 &    6.089  \\
   6.30 &   15.000 &   15.000 &   14.844 &   11.250 &    8.246 &    5.782 &    3.694 &    1.949 &    0.015 &    1.630 &    4.220  \\
   6.40 &   15.000 &   15.000 &   15.000 &   12.213 &    9.025 &    6.365 &    4.057 &    2.080 &    0.052 &    0.987 &    2.754  \\
   6.50 &   15.000 &   15.000 &   15.000 &   13.130 &    9.768 &    6.923 &    4.415 &    2.234 &    0.155 &    0.565 &    1.654  \\
   6.60 &   15.000 &   15.000 &   15.000 &   14.083 &   10.555 &    7.535 &    4.842 &    2.484 &    0.365 &    0.361 &    0.888  \\
   6.70 &   15.000 &   15.000 &   15.000 &   15.000 &   11.442 &    8.255 &    5.390 &    2.876 &    0.709 &    0.369 &    0.426  \\
   6.80 &   15.000 &   15.000 &   15.000 &   15.000 &   12.418 &    9.071 &    6.045 &    3.390 &    1.161 &    0.534 &    0.195  \\
   6.90 &   15.000 &   15.000 &   15.000 &   15.000 &   13.419 &    9.920 &    6.741 &    3.953 &    1.650 &    0.770 &    0.093  \\
   7.00 &   15.000 &   15.000 &   15.000 &   15.000 &   14.401 &   10.756 &    7.430 &    4.515 &    2.125 &    1.017 &    0.048  \\
   7.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.563 &    8.095 &    5.056 &    2.569 &    1.250 &    0.026  \\
   7.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.339 &    8.734 &    5.572 &    2.980 &    1.463 &    0.016  \\
   7.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.086 &    9.348 &    6.063 &    3.360 &    1.657 &    0.010  \\
   7.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.807 &    9.939 &    6.532 &    3.714 &    1.835 &    0.006  \\
   7.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.506 &   10.512 &    6.982 &    4.046 &    1.998 &    0.004  \\
   7.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.067 &    7.415 &    4.360 &    2.150 &    0.003  \\
   7.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.608 &    7.835 &    4.659 &    2.293 &    0.002  \\
   7.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.137 &    8.244 &    4.947 &    2.429 &    0.002  \\
   7.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.657 &    8.643 &    5.226 &    2.560 &    0.001  \\
   8.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.168 &    9.036 &    5.498 &    2.687 &    0.001  \\
   8.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.674 &    9.424 &    5.767 &    2.812 &    0.001  \\
   8.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.177 &    9.809 &    6.034 &    2.936 &    0.001  \\
   8.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.677 &   10.194 &    6.300 &    3.061 &    0.000  \\
   8.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   10.579 &    6.569 &    3.186 &    0.000  \\
   8.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   10.967 &    6.840 &    3.313 &    0.000  \\
   8.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.358 &    7.115 &    3.443 &    0.000  \\
   8.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.754 &    7.396 &    3.576 &    0.000  \\
   8.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.155 &    7.684 &    3.713 &    0.000  \\
   8.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.563 &    7.979 &    3.853 &    0.000  \\
   9.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.979 &    8.281 &    3.998 &    0.000  \\
\enddata
\tablecomments{Same as Table~\protect\ref{tab:He} but for neon.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccccccc}
\tabletypesize{\tiny}
\tablecaption{Sodium CIE Fractional Abundances
\label{tab:Na}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Na{$^{0+}$}}
& \colhead{Na{$^{1+}$}}
& \colhead{Na{$^{2+}$}}
& \colhead{Na{$^{3+}$}}
& \colhead{Na{$^{4+}$}}
& \colhead{Na{$^{5+}$}}
& \colhead{Na{$^{6+}$}}
& \colhead{Na{$^{7+}$}}
& \colhead{Na{$^{8+}$}}
& \colhead{Na{$^{9+}$}}
& \colhead{Na{$^{10+}$}}
& \colhead{Na{$^{11+}$}}}
\startdata
   4.00 &    3.201 &    0.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.10 &    3.873 &    0.000 &   14.221 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.20 &    4.435 &    0.000 &   11.417 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.30 &    4.908 &    0.000 &    8.613 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.40 &    5.310 &    0.000 &    6.012 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.50 &    5.652 &    0.000 &    3.918 &   12.315 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.60 &    5.931 &    0.002 &    2.243 &    8.194 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.70 &    6.126 &    0.046 &    1.000 &    5.061 &   13.104 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.80 &    6.326 &    0.278 &    0.326 &    2.966 &    8.923 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.90 &    6.599 &    0.691 &    0.111 &    1.670 &    5.999 &   13.108 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.00 &    6.932 &    1.165 &    0.108 &    0.819 &    3.862 &    9.126 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.10 &    7.417 &    1.752 &    0.298 &    0.324 &    2.329 &    6.130 &   11.815 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.20 &    8.082 &    2.476 &    0.675 &    0.135 &    1.286 &    3.912 &    8.144 &   14.045 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.30 &    8.883 &    3.298 &    1.185 &    0.167 &    0.606 &    2.277 &    5.328 &    9.781 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.40 &    9.852 &    4.256 &    1.854 &    0.427 &    0.266 &    1.155 &    3.239 &    6.508 &   11.002 &   15.000 &   15.000 &   15.000  \\
   5.50 &   11.015 &    5.382 &    2.713 &    0.927 &    0.260 &    0.504 &    1.789 &    4.083 &    7.360 &   10.682 &   15.000 &   15.000  \\
   5.60 &   12.361 &    6.671 &    3.750 &    1.646 &    0.546 &    0.255 &    0.878 &    2.363 &    4.642 &    6.862 &   15.000 &   15.000  \\
   5.70 &   13.864 &    8.100 &    4.941 &    2.550 &    1.079 &    0.337 &    0.409 &    1.216 &    2.675 &    3.995 &   15.000 &   15.000  \\
   5.80 &   15.000 &    9.682 &    6.297 &    3.644 &    1.848 &    0.721 &    0.329 &    0.568 &    1.348 &    1.930 &   13.055 &   15.000  \\
   5.90 &   15.000 &   11.538 &    7.936 &    5.043 &    2.960 &    1.498 &    0.710 &    0.465 &    0.682 &    0.655 &    9.254 &   15.000  \\
   6.00 &   15.000 &   13.777 &    9.970 &    6.852 &    4.512 &    2.755 &    1.624 &    0.964 &    0.708 &    0.174 &    6.743 &   14.810  \\
   6.10 &   15.000 &   15.000 &   12.047 &    8.720 &    6.144 &    4.123 &    2.689 &    1.670 &    1.012 &    0.056 &    4.988 &   11.231  \\
   6.20 &   15.000 &   15.000 &   13.945 &   10.421 &    7.630 &    5.368 &    3.664 &    2.330 &    1.325 &    0.023 &    3.635 &    8.405  \\
   6.30 &   15.000 &   15.000 &   15.000 &   11.923 &    8.932 &    6.448 &    4.500 &    2.887 &    1.580 &    0.013 &    2.561 &    6.137  \\
   6.40 &   15.000 &   15.000 &   15.000 &   13.232 &   10.054 &    7.365 &    5.194 &    3.331 &    1.761 &    0.016 &    1.715 &    4.319  \\
   6.50 &   15.000 &   15.000 &   15.000 &   14.394 &   11.039 &    8.158 &    5.781 &    3.694 &    1.895 &    0.045 &    1.076 &    2.884  \\
   6.60 &   15.000 &   15.000 &   15.000 &   15.000 &   11.960 &    8.898 &    6.330 &    4.041 &    2.043 &    0.128 &    0.638 &    1.790  \\
   6.70 &   15.000 &   15.000 &   15.000 &   15.000 &   12.897 &    9.664 &    6.915 &    4.441 &    2.271 &    0.303 &    0.399 &    1.006  \\
   6.80 &   15.000 &   15.000 &   15.000 &   15.000 &   13.910 &   10.515 &    7.595 &    4.951 &    2.627 &    0.602 &    0.358 &    0.509  \\
   6.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.455 &    8.373 &    5.570 &    3.106 &    1.013 &    0.479 &    0.244  \\
   7.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.432 &    9.195 &    6.242 &    3.647 &    1.473 &    0.684 &    0.120  \\
   7.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.399 &   10.014 &    6.919 &    4.197 &    1.931 &    0.911 &    0.063  \\
   7.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.338 &   10.809 &    7.577 &    4.730 &    2.364 &    1.132 &    0.035  \\
   7.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.576 &    8.211 &    5.240 &    2.767 &    1.338 &    0.021  \\
   7.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.316 &    8.822 &    5.728 &    3.142 &    1.527 &    0.013  \\
   7.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.032 &    9.410 &    6.193 &    3.491 &    1.700 &    0.009  \\
   7.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.727 &    9.980 &    6.640 &    3.819 &    1.861 &    0.006  \\
   7.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.404 &   10.533 &    7.071 &    4.130 &    2.010 &    0.004  \\
   7.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.072 &    7.488 &    4.427 &    2.151 &    0.003  \\
   7.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.599 &    7.894 &    4.712 &    2.286 &    0.002  \\
   8.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.116 &    8.291 &    4.989 &    2.416 &    0.002  \\
   8.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.625 &    8.682 &    5.259 &    2.543 &    0.001  \\
   8.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.129 &    9.068 &    5.527 &    2.667 &    0.001  \\
   8.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.630 &    9.451 &    5.792 &    2.792 &    0.001  \\
   8.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.130 &    9.834 &    6.058 &    2.916 &    0.001  \\
   8.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.630 &   10.219 &    6.325 &    3.042 &    0.000  \\
   8.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   10.605 &    6.596 &    3.169 &    0.000  \\
   8.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   10.995 &    6.871 &    3.300 &    0.000  \\
   8.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.391 &    7.152 &    3.433 &    0.000  \\
   8.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.792 &    7.440 &    3.571 &    0.000  \\
   9.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.200 &    7.735 &    3.712 &    0.000  \\
\enddata
\tablecomments{Same as Table~\protect\ref{tab:He} but for sodium.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\tiny}
\tablecaption{Magnesium CIE Fractional Abundances
\label{tab:Mg}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Mg{$^{0+}$}}
& \colhead{Mg{$^{1+}$}}
& \colhead{Mg{$^{2+}$}}
& \colhead{Mg{$^{3+}$}}
& \colhead{Mg{$^{4+}$}}
& \colhead{Mg{$^{5+}$}}
& \colhead{Mg{$^{6+}$}}
& \colhead{Mg{$^{7+}$}}
& \colhead{Mg{$^{8+}$}}
& \colhead{Mg{$^{9+}$}}
& \colhead{Mg{$^{10+}$}}
& \colhead{Mg{$^{11+}$}}
& \colhead{Mg{$^{12+}$}}}
\startdata
   4.00 &    0.272 &    0.333 &    4.014 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.10 &    0.616 &    0.125 &    2.118 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.20 &    1.093 &    0.129 &    0.754 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.30 &    1.991 &    0.614 &    0.127 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.40 &    3.156 &    1.413 &    0.017 &   12.784 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.50 &    4.215 &    2.146 &    0.003 &    9.795 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.60 &    5.125 &    2.761 &    0.001 &    7.040 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.70 &    5.904 &    3.273 &    0.000 &    4.844 &   13.296 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.80 &    6.567 &    3.689 &    0.000 &    3.124 &    9.250 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.90 &    7.097 &    3.992 &    0.006 &    1.836 &    6.171 &   13.637 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.00 &    7.488 &    4.171 &    0.054 &    0.930 &    3.891 &    9.485 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.10 &    7.864 &    4.350 &    0.236 &    0.383 &    2.268 &    6.370 &   12.364 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.20 &    8.367 &    4.668 &    0.603 &    0.164 &    1.185 &    4.080 &    8.509 &   14.650 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.30 &    9.034 &    5.161 &    1.133 &    0.207 &    0.520 &    2.424 &    5.592 &   10.209 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.40 &    9.892 &    5.852 &    1.832 &    0.489 &    0.214 &    1.298 &    3.440 &    6.820 &   11.419 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.50 &   10.919 &    6.721 &    2.677 &    0.970 &    0.201 &    0.604 &    1.907 &    4.276 &    7.679 &   12.197 &   15.000 &   15.000 &   15.000  \\
   5.60 &   12.125 &    7.777 &    3.681 &    1.652 &    0.461 &    0.296 &    0.914 &    2.454 &    4.872 &    8.185 &   11.548 &   15.000 &   15.000  \\
   5.70 &   13.533 &    9.039 &    4.868 &    2.548 &    0.990 &    0.351 &    0.405 &    1.264 &    2.866 &    5.193 &    7.480 &   15.000 &   15.000  \\
   5.80 &   15.000 &   10.487 &    6.220 &    3.633 &    1.754 &    0.711 &    0.299 &    0.594 &    1.517 &    3.036 &    4.444 &   15.000 &   15.000  \\
   5.90 &   15.000 &   12.108 &    7.732 &    4.898 &    2.730 &    1.342 &    0.537 &    0.360 &    0.714 &    1.569 &    2.255 &   12.993 &   15.000  \\
   6.00 &   15.000 &   13.985 &    9.487 &    6.423 &    3.994 &    2.302 &    1.158 &    0.583 &    0.456 &    0.761 &    0.851 &    9.171 &   15.000  \\
   6.10 &   15.000 &   15.000 &   11.615 &    8.334 &    5.665 &    3.703 &    2.262 &    1.343 &    0.806 &    0.651 &    0.244 &    6.620 &   14.358  \\
   6.20 &   15.000 &   15.000 &   13.847 &   10.360 &    7.468 &    5.262 &    3.556 &    2.335 &    1.445 &    0.899 &    0.079 &    4.887 &   10.894  \\
   6.30 &   15.000 &   15.000 &   15.000 &   12.238 &    9.138 &    6.710 &    4.763 &    3.273 &    2.073 &    1.191 &    0.033 &    3.575 &    8.182  \\
   6.40 &   15.000 &   15.000 &   15.000 &   13.913 &   10.618 &    7.983 &    5.816 &    4.083 &    2.609 &    1.434 &    0.019 &    2.541 &    6.013  \\
   6.50 &   15.000 &   15.000 &   15.000 &   15.000 &   11.912 &    9.085 &    6.715 &    4.760 &    3.041 &    1.611 &    0.020 &    1.728 &    4.274  \\
   6.60 &   15.000 &   15.000 &   15.000 &   15.000 &   13.064 &   10.057 &    7.495 &    5.335 &    3.397 &    1.746 &    0.044 &    1.110 &    2.898  \\
   6.70 &   15.000 &   15.000 &   15.000 &   15.000 &   14.144 &   10.965 &    8.224 &    5.873 &    3.737 &    1.894 &    0.118 &    0.677 &    1.838  \\
   6.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.884 &    8.973 &    6.442 &    4.124 &    2.113 &    0.274 &    0.427 &    1.067  \\
   6.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.871 &    9.799 &    7.098 &    4.612 &    2.450 &    0.544 &    0.360 &    0.562  \\
   7.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.938 &   10.711 &    7.848 &    5.205 &    2.904 &    0.921 &    0.450 &    0.281  \\
   7.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.667 &    8.649 &    5.858 &    3.425 &    1.355 &    0.629 &    0.142  \\
   7.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.620 &    9.453 &    6.521 &    3.960 &    1.794 &    0.838 &    0.076  \\
   7.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.549 &   10.239 &    7.171 &    4.484 &    2.214 &    1.046 &    0.044  \\
   7.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.448 &   10.999 &    7.798 &    4.987 &    2.607 &    1.242 &    0.027  \\
   7.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.734 &    8.404 &    5.468 &    2.973 &    1.424 &    0.017  \\
   7.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.445 &    8.988 &    5.928 &    3.317 &    1.592 &    0.011  \\
   7.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.136 &    9.554 &    6.371 &    3.639 &    1.749 &    0.008  \\
   7.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.809 &   10.103 &    6.797 &    3.946 &    1.896 &    0.006  \\
   7.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.465 &   10.639 &    7.211 &    4.238 &    2.035 &    0.004  \\
   8.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.162 &    7.613 &    4.520 &    2.168 &    0.003  \\
   8.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.676 &    8.007 &    4.794 &    2.296 &    0.002  \\
   8.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.183 &    8.395 &    5.063 &    2.422 &    0.002  \\
   8.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.685 &    8.779 &    5.328 &    2.547 &    0.001  \\
   8.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.184 &    9.160 &    5.592 &    2.670 &    0.001  \\
   8.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.682 &    9.542 &    5.857 &    2.795 &    0.001  \\
   8.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.181 &    9.925 &    6.124 &    2.921 &    0.001  \\
   8.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.682 &   10.311 &    6.395 &    3.049 &    0.000  \\
   8.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   10.701 &    6.670 &    3.180 &    0.000  \\
   8.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.096 &    6.952 &    3.315 &    0.000  \\
   9.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.497 &    7.240 &    3.453 &    0.000  \\
\enddata
\tablecomments{Same as Table~\protect\ref{tab:He} but for magnesium.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccccccccc}
\setlength{\tabcolsep}{0.06in}
\tabletypesize{\tiny}
\tablecaption{Aluminum CIE Fractional Abundances
\label{tab:Al}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)}
& \colhead{Al{$^{0+}$}}
& \colhead{Al{$^{1+}$}}
& \colhead{Al{$^{2+}$}}
& \colhead{Al{$^{3+}$}}
& \colhead{Al{$^{4+}$}}
& \colhead{Al{$^{5+}$}}
& \colhead{Al{$^{6+}$}}
& \colhead{Al{$^{7+}$}}
& \colhead{Al{$^{8+}$}}
& \colhead{Al{$^{9+}$}}
& \colhead{Al{$^{10+}$}}
& \colhead{Al{$^{11+}$}}
& \colhead{Al{$^{12+}$}}
& \colhead{Al{$^{13+}$}}}
\startdata
   4.00 &    1.422 &    0.017 &    6.249 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.10 &    1.765 &    0.008 &    4.422 &   12.816 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.20 &    1.969 &    0.005 &    3.074 &    9.001 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.30 &    2.145 &    0.007 &    2.030 &    5.972 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.40 &    2.338 &    0.030 &    1.206 &    3.545 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.50 &    2.616 &    0.137 &    0.610 &    1.653 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.60 &    3.214 &    0.562 &    0.446 &    0.434 &   12.598 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.70 &    4.382 &    1.558 &    0.940 &    0.067 &    9.420 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.80 &    5.639 &    2.643 &    1.592 &    0.012 &    6.780 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.90 &    6.760 &    3.592 &    2.165 &    0.003 &    4.742 &   12.007 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.00 &    7.731 &    4.390 &    2.631 &    0.001 &    3.178 &    8.413 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.10 &    8.539 &    5.028 &    2.973 &    0.005 &    1.984 &    5.652 &   11.991 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.20 &    9.193 &    5.515 &    3.193 &    0.038 &    1.085 &    3.533 &    8.253 &   14.722 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.30 &    9.815 &    5.972 &    3.407 &    0.180 &    0.484 &    1.966 &    5.378 &   10.220 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.40 &   10.583 &    6.577 &    3.789 &    0.531 &    0.231 &    0.932 &    3.279 &    6.809 &   11.616 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.50 &   11.567 &    7.401 &    4.405 &    1.112 &    0.311 &    0.377 &    1.849 &    4.313 &    7.867 &   12.533 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.60 &   12.736 &    8.410 &    5.220 &    1.871 &    0.648 &    0.191 &    0.943 &    2.540 &    5.069 &    8.540 &   12.979 &   15.000 &   15.000 &   15.000  \\
   5.70 &   14.048 &    9.564 &    6.191 &    2.761 &    1.175 &    0.283 &    0.441 &    1.331 &    3.025 &    5.511 &    8.778 &   12.068 &   15.000 &   15.000  \\
   5.80 &   15.000 &   10.884 &    7.337 &    3.806 &    1.901 &    0.640 &    0.306 &    0.620 &    1.629 &    3.303 &    5.610 &    7.867 &   15.000 &   15.000  \\
   5.90 &   15.000 &   12.385 &    8.671 &    5.022 &    2.832 &    1.252 &    0.506 &    0.345 &    0.792 &    1.792 &    3.314 &    4.726 &   15.000 &   15.000  \\
   6.00 &   15.000 &   14.065 &   10.192 &    6.413 &    3.965 &    2.103 &    1.005 &    0.445 &    0.426 &    0.863 &    1.741 &    2.459 &   12.648 &   15.000  \\
   6.10 &   15.000 &   15.000 &   11.965 &    8.049 &    5.362 &    3.247 &    1.843 &    0.940 &    0.528 &    0.491 &    0.837 &    0.980 &    8.888 &   15.000  \\
   6.20 &   15.000 &   15.000 &   14.117 &   10.058 &    7.151 &    4.803 &    3.127 &    1.925 &    1.174 &    0.733 &    0.634 &    0.298 &    6.371 &   13.683  \\
   6.30 &   15.000 &   15.000 &   15.000 &   12.215 &    9.102 &    6.539 &    4.618 &    3.148 &    2.100 &    1.310 &    0.833 &    0.099 &    4.691 &   10.381  \\
   6.40 &   15.000 &   15.000 &   15.000 &   14.240 &   10.933 &    8.168 &    6.023 &    4.311 &    2.998 &    1.903 &    1.099 &    0.043 &    3.438 &    7.815  \\
   6.50 &   15.000 &   15.000 &   15.000 &   15.000 &   12.572 &    9.618 &    7.266 &    5.332 &    3.779 &    2.414 &    1.326 &    0.024 &    2.456 &    5.767  \\
   6.60 &   15.000 &   15.000 &   15.000 &   15.000 &   14.028 &   10.892 &    8.348 &    6.208 &    4.435 &    2.830 &    1.495 &    0.024 &    1.687 &    4.126  \\
   6.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.035 &    9.309 &    6.977 &    5.001 &    3.180 &    1.631 &    0.048 &    1.101 &    2.825  \\
   6.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.110 &   10.213 &    7.700 &    5.534 &    3.518 &    1.782 &    0.118 &    0.686 &    1.818  \\
   6.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.186 &   11.126 &    8.442 &    6.097 &    3.902 &    2.002 &    0.266 &    0.439 &    1.077  \\
   7.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.101 &    9.254 &    6.740 &    4.380 &    2.331 &    0.519 &    0.363 &    0.586  \\
   7.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.150 &   10.147 &    7.472 &    4.957 &    2.770 &    0.874 &    0.435 &    0.304  \\
   7.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.235 &   11.084 &    8.254 &    5.593 &    3.274 &    1.285 &    0.594 &    0.159  \\
   7.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.021 &    9.043 &    6.242 &    3.795 &    1.705 &    0.786 &    0.088  \\
   7.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.938 &    9.817 &    6.881 &    4.307 &    2.110 &    0.982 &    0.052  \\
   7.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.828 &   10.568 &    7.500 &    4.800 &    2.491 &    1.169 &    0.032  \\
   7.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.690 &   11.295 &    8.099 &    5.273 &    2.848 &    1.343 &    0.021  \\
   7.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.000 &    8.677 &    5.727 &    3.183 &    1.506 &    0.014  \\
   7.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.684 &    9.237 &    6.163 &    3.499 &    1.658 &    0.010  \\
   7.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.351 &    9.781 &    6.584 &    3.800 &    1.802 &    0.007  \\
   8.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.003 &   10.312 &    6.993 &    4.088 &    1.938 &    0.005  \\
   8.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.642 &   10.831 &    7.391 &    4.366 &    2.069 &    0.004  \\
   8.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.342 &    7.781 &    4.637 &    2.197 &    0.003  \\
   8.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.845 &    8.166 &    4.903 &    2.322 &    0.002  \\
   8.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.345 &    8.548 &    5.167 &    2.446 &    0.002  \\
   8.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.842 &    8.927 &    5.430 &    2.570 &    0.001  \\
   8.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.338 &    9.308 &    5.694 &    2.695 &    0.001  \\
   8.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.836 &    9.690 &    5.961 &    2.821 &    0.001  \\
   8.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.336 &   10.075 &    6.232 &    2.950 &    0.000  \\
   8.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.840 &   10.465 &    6.508 &    3.082 &    0.000  \\
   9.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   10.861 &    6.791 &    3.218 &    0.000  \\
\enddata
\tablecomments{Same as Table~\protect\ref{tab:He} but for aluminum.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccccccc}
\setlength{\tabcolsep}{0.06in}
\tabletypesize{\tiny}
\tablecaption{Silicon CIE Fractional Abundances
\label{tab:Si}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Si{$^{0+}$}}
& \colhead{Si{$^{1+}$}}
& \colhead{Si{$^{2+}$}}
& \colhead{Si{$^{3+}$}}
& \colhead{Si{$^{4+}$}}
& \colhead{Si{$^{5+}$}}
& \colhead{Si{$^{6+}$}}
& \colhead{Si{$^{7+}$}}
& \colhead{Si{$^{8+}$}}
& \colhead{Si{$^{9+}$}}
& \colhead{Si{$^{10+}$}}
& \colhead{Si{$^{11+}$}}
& \colhead{Si{$^{12+}$}}
& \colhead{Si{$^{13+}$}}
& \colhead{Si{$^{14+}$}}}
\startdata
   4.00 &    0.638 &    0.113 &    4.786 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.10 &    1.435 &    0.017 &    2.955 &   13.766 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.20 &    2.109 &    0.014 &    1.627 &    9.882 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.30 &    2.645 &    0.089 &    0.739 &    6.960 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.40 &    3.180 &    0.323 &    0.281 &    4.929 &   11.328 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.50 &    3.749 &    0.670 &    0.105 &    3.499 &    7.915 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.60 &    4.299 &    1.030 &    0.044 &    2.420 &    5.235 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.70 &    4.820 &    1.372 &    0.032 &    1.567 &    3.088 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.80 &    5.359 &    1.737 &    0.086 &    0.920 &    1.390 &   12.195 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.90 &    6.196 &    2.402 &    0.473 &    0.718 &    0.330 &    8.432 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.00 &    7.543 &    3.578 &    1.400 &    1.142 &    0.052 &    5.929 &   14.241 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.10 &    8.904 &    4.771 &    2.366 &    1.675 &    0.011 &    4.161 &   10.346 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.20 &   10.094 &    5.794 &    3.183 &    2.114 &    0.004 &    2.814 &    7.331 &   14.010 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.30 &   11.088 &    6.621 &    3.820 &    2.418 &    0.009 &    1.766 &    4.957 &    9.988 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.40 &   11.935 &    7.303 &    4.318 &    2.617 &    0.051 &    0.968 &    3.091 &    6.783 &   11.810 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.50 &   12.788 &    7.992 &    4.825 &    2.854 &    0.208 &    0.445 &    1.701 &    4.301 &    7.990 &   12.847 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.60 &   13.794 &    8.834 &    5.494 &    3.277 &    0.565 &    0.248 &    0.799 &    2.502 &    5.112 &    8.718 &   13.344 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.70 &   15.000 &    9.883 &    6.378 &    3.935 &    1.145 &    0.370 &    0.345 &    1.315 &    3.056 &    5.644 &    9.099 &   13.327 &   15.000 &   15.000 &   15.000  \\
   5.80 &   15.000 &   11.116 &    7.453 &    4.802 &    1.917 &    0.755 &    0.256 &    0.628 &    1.669 &    3.429 &    5.921 &    9.032 &   12.178 &   15.000 &   15.000  \\
   5.90 &   15.000 &   12.512 &    8.697 &    5.855 &    2.857 &    1.361 &    0.466 &    0.347 &    0.821 &    1.907 &    3.604 &    5.805 &    7.971 &   15.000 &   15.000  \\
   6.00 &   15.000 &   14.077 &   10.112 &    7.092 &    3.969 &    2.178 &    0.945 &    0.417 &    0.424 &    0.958 &    1.997 &    3.455 &    4.820 &   15.000 &   15.000  \\
   6.10 &   15.000 &   15.000 &   11.709 &    8.522 &    5.266 &    3.210 &    1.680 &    0.805 &    0.419 &    0.496 &    0.984 &    1.835 &    2.539 &   12.072 &   15.000  \\
   6.20 &   15.000 &   15.000 &   13.557 &   10.213 &    6.818 &    4.520 &    2.725 &    1.547 &    0.822 &    0.512 &    0.537 &    0.885 &    1.042 &    8.450 &   15.000  \\
   6.30 &   15.000 &   15.000 &   15.000 &   12.284 &    8.748 &    6.226 &    4.189 &    2.742 &    1.718 &    1.076 &    0.705 &    0.632 &    0.333 &    6.028 &   12.853  \\
   6.40 &   15.000 &   15.000 &   15.000 &   14.525 &   10.847 &    8.116 &    5.856 &    4.166 &    2.873 &    1.938 &    1.225 &    0.793 &    0.116 &    4.428 &    9.749  \\
   6.50 &   15.000 &   15.000 &   15.000 &   15.000 &   12.832 &    9.904 &    7.436 &    5.524 &    3.986 &    2.789 &    1.776 &    1.033 &    0.051 &    3.247 &    7.349  \\
   6.60 &   15.000 &   15.000 &   15.000 &   15.000 &   14.628 &   11.514 &    8.851 &    6.732 &    4.968 &    3.534 &    2.255 &    1.242 &    0.031 &    2.327 &    5.437  \\
   6.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.953 &   10.104 &    7.793 &    5.819 &    4.168 &    2.650 &    1.401 &    0.030 &    1.608 &    3.907  \\
   6.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.266 &   11.239 &    8.748 &    6.576 &    4.724 &    2.993 &    1.538 &    0.055 &    1.061 &    2.691  \\
   6.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.318 &    9.655 &    7.297 &    5.256 &    3.332 &    1.696 &    0.126 &    0.671 &    1.747  \\
   7.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.400 &   10.574 &    8.040 &    5.822 &    3.719 &    1.922 &    0.272 &    0.439 &    1.051  \\
   7.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.534 &   11.552 &    8.850 &    6.464 &    4.197 &    2.251 &    0.517 &    0.366 &    0.585  \\
   7.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.595 &    9.734 &    7.188 &    4.766 &    2.682 &    0.857 &    0.428 &    0.313  \\
   7.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.672 &   10.657 &    7.958 &    5.390 &    3.172 &    1.249 &    0.573 &    0.170  \\
   7.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.744 &   11.582 &    8.735 &    6.027 &    3.679 &    1.650 &    0.752 &    0.097  \\
   7.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.488 &    9.499 &    6.655 &    4.178 &    2.039 &    0.935 &    0.058  \\
   7.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.369 &   10.241 &    7.265 &    4.661 &    2.407 &    1.113 &    0.037  \\
   7.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.222 &   10.960 &    7.855 &    5.125 &    2.754 &    1.280 &    0.024  \\
   7.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.658 &    8.425 &    5.571 &    3.080 &    1.437 &    0.017  \\
   7.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.337 &    8.979 &    6.000 &    3.389 &    1.584 &    0.012  \\
   8.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.998 &    9.517 &    6.415 &    3.683 &    1.724 &    0.008  \\
   8.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.645 &   10.042 &    6.818 &    3.966 &    1.858 &    0.006  \\
   8.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.279 &   10.557 &    7.211 &    4.240 &    1.987 &    0.005  \\
   8.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.904 &   11.064 &    7.598 &    4.508 &    2.114 &    0.003  \\
   8.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.564 &    7.979 &    4.772 &    2.238 &    0.003  \\
   8.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.061 &    8.358 &    5.034 &    2.362 &    0.002  \\
   8.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.556 &    8.737 &    5.296 &    2.486 &    0.001  \\
   8.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.051 &    9.116 &    5.560 &    2.611 &    0.001  \\
   8.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.548 &    9.497 &    5.827 &    2.738 &    0.001  \\
   8.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.047 &    9.883 &    6.099 &    2.868 &    0.001  \\
   9.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.551 &   10.273 &    6.376 &    3.001 &    0.000  \\
\enddata
\tablecomments{Same as Table~\protect\ref{tab:He} but for silicon and
using the DR and RR rate coefficients of \protect\citet{Mazz98a} for
ions not calculated by \protect\citet{Badn06b,Badn06c}.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccccccccccc}
\setlength{\tabcolsep}{0.05in}
\tabletypesize{\tiny}
\tablecaption{Phosphorus CIE Fractional Abundances
\label{tab:P}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{P{$^{0+}$}}
& \colhead{P{$^{1+}$}}
& \colhead{P{$^{2+}$}}
& \colhead{P{$^{3+}$}}
& \colhead{P{$^{4+}$}}
& \colhead{P{$^{5+}$}}
& \colhead{P{$^{6+}$}}
& \colhead{P{$^{7+}$}}
& \colhead{P{$^{8+}$}}
& \colhead{P{$^{9+}$}}
& \colhead{P{$^{10+}$}}
& \colhead{P{$^{11+}$}}
& \colhead{P{$^{12+}$}}
& \colhead{P{$^{13+}$}}
& \colhead{P{$^{14+}$}}
& \colhead{P{$^{15+}$}}}
\startdata
   4.00 &    0.089 &    0.733 &    6.302 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.10 &    0.670 &    0.105 &    3.573 &   13.045 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.20 &    1.541 &    0.017 &    2.014 &    8.887 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.30 &    2.213 &    0.040 &    1.091 &    5.922 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.40 &    2.647 &    0.157 &    0.522 &    3.792 &   12.363 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.50 &    3.050 &    0.409 &    0.219 &    2.322 &    8.920 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.60 &    3.524 &    0.767 &    0.107 &    1.329 &    6.353 &   12.260 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.70 &    4.082 &    1.207 &    0.140 &    0.671 &    4.421 &    8.516 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.80 &    4.749 &    1.748 &    0.325 &    0.294 &    3.001 &    5.632 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.90 &    5.502 &    2.363 &    0.625 &    0.126 &    1.970 &    3.415 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.00 &    6.290 &    3.007 &    0.987 &    0.089 &    1.212 &    1.693 &   10.639 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.10 &    7.250 &    3.817 &    1.540 &    0.297 &    0.811 &    0.505 &    7.118 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.20 &    8.686 &    5.099 &    2.590 &    1.042 &    1.037 &    0.089 &    4.881 &   11.666 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.30 &   10.218 &    6.475 &    3.751 &    1.932 &    1.478 &    0.020 &    3.387 &    8.429 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.40 &   11.568 &    7.668 &    4.743 &    2.678 &    1.829 &    0.010 &    2.248 &    5.897 &   11.078 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.50 &   12.724 &    8.667 &    5.553 &    3.262 &    2.062 &    0.024 &    1.361 &    3.889 &    7.716 &   12.646 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.60 &   13.795 &    9.580 &    6.287 &    3.787 &    2.269 &    0.098 &    0.715 &    2.336 &    5.060 &    8.698 &   13.408 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.70 &   14.925 &   10.553 &    7.090 &    4.393 &    2.586 &    0.310 &    0.348 &    1.236 &    3.061 &    5.655 &    9.157 &   13.562 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.80 &   15.000 &   11.680 &    8.053 &    5.172 &    3.102 &    0.717 &    0.283 &    0.577 &    1.673 &    3.426 &    5.946 &    9.233 &   13.213 &   15.000 &   15.000 &   15.000  \\
   5.90 &   15.000 &   12.993 &    9.207 &    6.151 &    3.841 &    1.336 &    0.509 &    0.318 &    0.823 &    1.901 &    3.626 &    5.994 &    8.919 &   11.863 &   15.000 &   15.000  \\
   6.00 &   15.000 &   14.487 &   10.548 &    7.326 &    4.795 &    2.161 &    0.997 &    0.401 &    0.425 &    0.958 &    2.038 &    3.649 &    5.716 &    7.743 &   15.000 &   15.000  \\
   6.10 &   15.000 &   15.000 &   12.069 &    8.688 &    5.956 &    3.184 &    1.723 &    0.782 &    0.406 &    0.491 &    1.045 &    2.029 &    3.399 &    4.673 &   15.000 &   15.000  \\
   6.20 &   15.000 &   15.000 &   13.776 &   10.243 &    7.324 &    4.409 &    2.680 &    1.439 &    0.722 &    0.430 &    0.548 &    1.010 &    1.807 &    2.460 &   11.275 &   15.000  \\
   6.30 &   15.000 &   15.000 &   15.000 &   12.058 &    8.964 &    5.903 &    3.930 &    2.420 &    1.406 &    0.788 &    0.537 &    0.559 &    0.882 &    1.019 &    7.873 &   15.000  \\
   6.40 &   15.000 &   15.000 &   15.000 &   14.237 &   10.980 &    7.770 &    5.572 &    3.818 &    2.539 &    1.634 &    1.063 &    0.709 &    0.632 &    0.339 &    5.611 &   11.918  \\
   6.50 &   15.000 &   15.000 &   15.000 &   15.000 &   13.152 &    9.793 &    7.385 &    5.408 &    3.889 &    2.726 &    1.872 &    1.192 &    0.772 &    0.124 &    4.119 &    9.043  \\
   6.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.706 &    9.101 &    6.916 &    5.177 &    3.780 &    2.673 &    1.705 &    0.989 &    0.058 &    3.021 &    6.823  \\
   6.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.439 &   10.647 &    8.269 &    6.327 &    4.713 &    3.375 &    2.153 &    1.178 &    0.037 &    2.169 &    5.057  \\
   6.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.037 &    9.477 &    7.344 &    5.529 &    3.980 &    2.529 &    1.328 &    0.037 &    1.505 &    3.642  \\
   6.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.316 &   10.583 &    8.271 &    6.267 &    4.522 &    2.864 &    1.466 &    0.065 &    1.000 &    2.517  \\
   7.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.543 &   11.645 &    9.162 &    6.980 &    5.051 &    3.206 &    1.632 &    0.140 &    0.642 &    1.643  \\
   7.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.717 &   10.072 &    7.722 &    5.619 &    3.601 &    1.868 &    0.288 &    0.431 &    0.998  \\
   7.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.841 &   11.040 &    8.529 &    6.261 &    4.082 &    2.203 &    0.532 &    0.368 &    0.568  \\
   7.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.068 &    9.403 &    6.978 &    4.646 &    2.628 &    0.860 &    0.428 &    0.313  \\
   7.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.125 &   10.311 &    7.735 &    5.259 &    3.107 &    1.236 &    0.563 &    0.175  \\
   7.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.176 &   11.220 &    8.498 &    5.883 &    3.600 &    1.620 &    0.729 &    0.103  \\
   7.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.111 &    9.248 &    6.499 &    4.087 &    1.993 &    0.902 &    0.063  \\
   7.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.978 &    9.979 &    7.098 &    4.559 &    2.348 &    1.070 &    0.041  \\
   7.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.820 &   10.688 &    7.678 &    5.013 &    2.683 &    1.230 &    0.027  \\
   7.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.639 &   11.376 &    8.240 &    5.450 &    3.000 &    1.381 &    0.019  \\
   8.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.046 &    8.786 &    5.871 &    3.301 &    1.524 &    0.013  \\
   8.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.700 &    9.317 &    6.280 &    3.589 &    1.660 &    0.010  \\
   8.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.340 &    9.837 &    6.677 &    3.867 &    1.791 &    0.007  \\
   8.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.969 &   10.346 &    7.066 &    4.137 &    1.919 &    0.005  \\
   8.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.589 &   10.849 &    7.449 &    4.401 &    2.044 &    0.004  \\
   8.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.346 &    7.828 &    4.663 &    2.167 &    0.003  \\
   8.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.840 &    8.205 &    4.924 &    2.291 &    0.002  \\
   8.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.333 &    8.581 &    5.185 &    2.415 &    0.002  \\
   8.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.827 &    8.960 &    5.449 &    2.541 &    0.001  \\
   8.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.323 &    9.342 &    5.717 &    2.669 &    0.001  \\
   9.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.823 &    9.727 &    5.990 &    2.800 &    0.001  \\
\enddata
\tablecomments{Same as Table~\protect\ref{tab:Si} but for phosphorus.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccccccccc}
\setlength{\tabcolsep}{0.04in}
\tabletypesize{\tiny}
\tablecaption{Sulfur CIE Fractional Abundances
\label{tab:S}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{S{$^{0+}$}}
& \colhead{S{$^{1+}$}}
& \colhead{S{$^{2+}$}}
& \colhead{S{$^{3+}$}}
& \colhead{S{$^{4+}$}}
& \colhead{S{$^{5+}$}}
& \colhead{S{$^{6+}$}}
& \colhead{S{$^{7+}$}}
& \colhead{S{$^{8+}$}}
& \colhead{S{$^{9+}$}}
& \colhead{S{$^{10+}$}}
& \colhead{S{$^{11+}$}}
& \colhead{S{$^{12+}$}}
& \colhead{S{$^{13+}$}}
& \colhead{S{$^{14+}$}}
& \colhead{S{$^{15+}$}}
& \colhead{S{$^{16+}$}}}
\startdata
   4.00 &    0.181 &    0.468 &    8.954 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.10 &    0.949 &    0.052 &    5.894 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.20 &    1.850 &    0.006 &    3.766 &   11.913 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.30 &    2.521 &    0.004 &    2.163 &    7.967 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.40 &    2.899 &    0.044 &    1.023 &    5.016 &   12.472 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.50 &    3.228 &    0.232 &    0.384 &    3.068 &    8.554 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.60 &    3.671 &    0.580 &    0.141 &    1.884 &    5.855 &   13.801 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.70 &    4.176 &    0.983 &    0.087 &    1.108 &    3.903 &   10.045 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.80 &    4.737 &    1.427 &    0.154 &    0.588 &    2.449 &    7.133 &   12.084 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.90 &    5.394 &    1.954 &    0.355 &    0.295 &    1.398 &    4.894 &    8.280 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.00 &    6.174 &    2.596 &    0.706 &    0.221 &    0.700 &    3.219 &    5.337 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.10 &    7.091 &    3.362 &    1.211 &    0.356 &    0.313 &    2.021 &    3.109 &   12.438 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.20 &    8.119 &    4.233 &    1.844 &    0.660 &    0.175 &    1.203 &    1.451 &    8.425 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.30 &    9.391 &    5.344 &    2.737 &    1.256 &    0.391 &    0.842 &    0.406 &    5.534 &   12.461 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.40 &   11.075 &    6.865 &    4.055 &    2.305 &    1.107 &    1.062 &    0.081 &    3.758 &    8.942 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.50 &   12.749 &    8.377 &    5.375 &    3.377 &    1.885 &    1.406 &    0.025 &    2.551 &    6.335 &   11.502 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.60 &   14.231 &    9.696 &    6.512 &    4.284 &    2.527 &    1.662 &    0.022 &    1.628 &    4.285 &    8.111 &   12.906 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.70 &   15.000 &   10.884 &    7.525 &    5.081 &    3.081 &    1.871 &    0.062 &    0.935 &    2.686 &    5.425 &    8.971 &   13.453 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.80 &   15.000 &   12.059 &    8.532 &    5.885 &    3.661 &    2.140 &    0.198 &    0.485 &    1.513 &    3.374 &    5.914 &    9.252 &   13.395 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.90 &   15.000 &   13.327 &    9.637 &    6.798 &    4.365 &    2.564 &    0.496 &    0.309 &    0.757 &    1.912 &    3.646 &    6.057 &    9.141 &   12.821 &   15.000 &   15.000 &   15.000  \\
   6.00 &   15.000 &   14.747 &   10.899 &    7.879 &    5.250 &    3.197 &    0.998 &    0.419 &    0.394 &    0.980 &    2.070 &    3.731 &    5.947 &    8.645 &   11.353 &   15.000 &   15.000  \\
   6.10 &   15.000 &   15.000 &   12.340 &    9.146 &    6.332 &    4.052 &    1.716 &    0.800 &    0.381 &    0.504 &    1.073 &    2.127 &    3.627 &    5.529 &    7.385 &   15.000 &   15.000  \\
   6.20 &   15.000 &   15.000 &   13.960 &   10.602 &    7.613 &    5.125 &    2.647 &    1.435 &    0.678 &    0.415 &    0.554 &    1.112 &    2.020 &    3.273 &    4.429 &   14.702 &   15.000  \\
   6.30 &   15.000 &   15.000 &   15.000 &   12.258 &    9.103 &    6.425 &    3.801 &    2.322 &    1.269 &    0.676 &    0.451 &    0.594 &    1.009 &    1.729 &    2.306 &   10.351 &   15.000  \\
   6.40 &   15.000 &   15.000 &   15.000 &   14.194 &   10.881 &    8.026 &    5.253 &    3.530 &    2.213 &    1.329 &    0.789 &    0.578 &    0.575 &    0.852 &    0.946 &    7.199 &   14.509  \\
   6.50 &   15.000 &   15.000 &   15.000 &   15.000 &   13.026 &   10.006 &    7.083 &    5.134 &    3.576 &    2.433 &    1.613 &    1.094 &    0.733 &    0.633 &    0.325 &    5.130 &   10.884  \\
   6.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.117 &    9.045 &    6.885 &    5.106 &    3.728 &    2.654 &    1.861 &    1.188 &    0.763 &    0.127 &    3.762 &    8.255  \\
   6.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.115 &   10.895 &    8.538 &    6.553 &    4.959 &    3.654 &    2.614 &    1.665 &    0.958 &    0.064 &    2.754 &    6.222  \\
   6.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.576 &   10.032 &    7.856 &    6.060 &    4.543 &    3.276 &    2.082 &    1.129 &    0.043 &    1.973 &    4.604  \\
   6.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.107 &   11.387 &    9.030 &    7.046 &    5.331 &    3.855 &    2.441 &    1.273 &    0.046 &    1.366 &    3.308  \\
   7.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.650 &   10.120 &    7.958 &    6.058 &    4.387 &    2.774 &    1.416 &    0.080 &    0.908 &    2.279  \\
   7.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.873 &   11.179 &    8.849 &    6.772 &    4.919 &    3.125 &    1.597 &    0.165 &    0.589 &    1.484  \\
   7.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.258 &    9.766 &    7.523 &    5.497 &    3.534 &    1.851 &    0.326 &    0.411 &    0.904  \\
   7.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.386 &   10.740 &    8.337 &    6.147 &    4.027 &    2.199 &    0.576 &    0.370 &    0.521  \\
   7.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.559 &   11.765 &    9.209 &    6.862 &    4.593 &    2.627 &    0.902 &    0.438 &    0.295  \\
   7.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.809 &   10.107 &    7.609 &    5.198 &    3.098 &    1.264 &    0.569 &    0.171  \\
   7.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.847 &   11.002 &    8.360 &    5.811 &    3.580 &    1.633 &    0.727 &    0.103  \\
   7.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.862 &   11.880 &    9.097 &    6.415 &    4.054 &    1.992 &    0.891 &    0.065  \\
   7.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.734 &    9.815 &    7.003 &    4.515 &    2.334 &    1.051 &    0.043  \\
   7.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.566 &   10.514 &    7.574 &    4.960 &    2.659 &    1.204 &    0.029  \\
   8.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.377 &   11.195 &    8.129 &    5.389 &    2.969 &    1.350 &    0.020  \\
   8.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.860 &    8.670 &    5.806 &    3.265 &    1.491 &    0.015  \\
   8.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.510 &    9.198 &    6.212 &    3.551 &    1.626 &    0.011  \\
   8.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.149 &    9.717 &    6.609 &    3.829 &    1.757 &    0.008  \\
   8.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.779 &   10.228 &    7.000 &    4.102 &    1.886 &    0.006  \\
   8.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.402 &   10.734 &    7.387 &    4.372 &    2.014 &    0.004  \\
   8.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.238 &    7.773 &    4.641 &    2.142 &    0.003  \\
   8.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.740 &    8.159 &    4.911 &    2.271 &    0.002  \\
   8.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.244 &    8.546 &    5.185 &    2.401 &    0.002  \\
   8.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.750 &    8.938 &    5.462 &    2.534 &    0.001  \\
   9.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.260 &    9.334 &    5.745 &    2.670 &    0.001  \\
\enddata
\tablecomments{Same as Table~\protect\ref{tab:Si} but for sulfur.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccccccccccccc}
\setlength{\tabcolsep}{0.03in}
\tabletypesize{\tiny}
\tablecaption{Chlorine CIE Fractional Abundances
\label{tab:Cl}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)}
& \colhead{Cl{$^{0+}$}}
& \colhead{Cl{$^{1+}$}}
& \colhead{Cl{$^{2+}$}}
& \colhead{Cl{$^{3+}$}}
& \colhead{Cl{$^{4+}$}}
& \colhead{Cl{$^{5+}$}}
& \colhead{Cl{$^{6+}$}}
& \colhead{Cl{$^{7+}$}}
& \colhead{Cl{$^{8+}$}}
& \colhead{Cl{$^{9+}$}}
& \colhead{Cl{$^{10+}$}}
& \colhead{Cl{$^{11+}$}}
& \colhead{Cl{$^{12+}$}}
& \colhead{Cl{$^{13+}$}}
& \colhead{Cl{$^{14+}$}}
& \colhead{Cl{$^{15+}$}}
& \colhead{Cl{$^{16+}$}}
& \colhead{Cl{$^{17+}$}}}
\startdata
   4.00 &    0.003 &    2.230 &    9.867 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.10 &    0.074 &    0.808 &    5.856 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.20 &    0.606 &    0.124 &    3.103 &   11.838 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.30 &    1.505 &    0.031 &    1.414 &    7.445 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.40 &    2.455 &    0.184 &    0.466 &    4.346 &   12.168 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.50 &    3.415 &    0.572 &    0.138 &    2.415 &    8.341 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.60 &    4.178 &    1.021 &    0.067 &    1.318 &    5.854 &   12.960 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.70 &    4.794 &    1.489 &    0.114 &    0.701 &    4.134 &    9.499 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.80 &    5.407 &    2.003 &    0.268 &    0.348 &    2.879 &    6.869 &   13.750 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.90 &    6.065 &    2.562 &    0.511 &    0.169 &    1.952 &    4.842 &   10.148 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.00 &    6.755 &    3.143 &    0.809 &    0.103 &    1.257 &    3.255 &    7.282 &   11.099 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.10 &    7.478 &    3.747 &    1.156 &    0.130 &    0.749 &    2.012 &    4.988 &    7.506 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.20 &    8.282 &    4.420 &    1.591 &    0.278 &    0.437 &    1.088 &    3.195 &    4.658 &   14.087 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.30 &    9.243 &    5.238 &    2.188 &    0.616 &    0.374 &    0.506 &    1.885 &    2.488 &    9.589 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.40 &   10.433 &    6.280 &    3.021 &    1.212 &    0.614 &    0.301 &    1.063 &    0.968 &    6.227 &   12.996 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.50 &   12.049 &    7.744 &    4.286 &    2.256 &    1.340 &    0.641 &    0.872 &    0.232 &    4.034 &    9.118 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.60 &   13.909 &    9.451 &    5.804 &    3.567 &    2.363 &    1.323 &    1.088 &    0.063 &    2.712 &    6.440 &   11.397 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.70 &   15.000 &   11.040 &    7.212 &    4.779 &    3.311 &    1.965 &    1.318 &    0.035 &    1.770 &    4.407 &    8.085 &   12.659 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.80 &   15.000 &   12.500 &    8.498 &    5.878 &    4.166 &    2.543 &    1.529 &    0.055 &    1.070 &    2.833 &    5.475 &    8.858 &   13.063 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.90 &   15.000 &   13.912 &    9.741 &    6.944 &    5.003 &    3.127 &    1.788 &    0.151 &    0.594 &    1.660 &    3.472 &    5.902 &    9.027 &   12.868 &   15.000 &   15.000 &   15.000 &   15.000  \\
   6.00 &   15.000 &   15.000 &   11.030 &    8.062 &    5.908 &    3.798 &    2.171 &    0.383 &    0.362 &    0.871 &    2.019 &    3.690 &    5.944 &    8.794 &   12.137 &   15.000 &   15.000 &   15.000  \\
   6.10 &   15.000 &   15.000 &   12.438 &    9.306 &    6.951 &    4.624 &    2.743 &    0.807 &    0.399 &    0.455 &    1.069 &    2.133 &    3.686 &    5.724 &    8.167 &   10.620 &   15.000 &   15.000  \\
   6.20 &   15.000 &   15.000 &   14.002 &   10.713 &    8.168 &    5.640 &    3.533 &    1.449 &    0.709 &    0.385 &    0.561 &    1.133 &    2.118 &    3.488 &    5.201 &    6.870 &   15.000 &   15.000  \\
   6.30 &   15.000 &   15.000 &   15.000 &   12.296 &    9.573 &    6.857 &    4.546 &    2.313 &    1.279 &    0.628 &    0.436 &    0.599 &    1.117 &    1.933 &    3.052 &    4.074 &   13.393 &   15.000  \\
   6.40 &   15.000 &   15.000 &   15.000 &   14.086 &   11.193 &    8.300 &    5.804 &    3.421 &    2.122 &    1.183 &    0.673 &    0.485 &    0.612 &    0.965 &    1.592 &    2.077 &    9.377 &   15.000  \\
   6.50 &   15.000 &   15.000 &   15.000 &   15.000 &   13.122 &   10.063 &    7.395 &    4.860 &    3.319 &    2.121 &    1.330 &    0.837 &    0.626 &    0.585 &    0.801 &    0.839 &    6.511 &   13.153  \\
   6.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.181 &    9.354 &    6.667 &    4.901 &    3.467 &    2.422 &    1.657 &    1.150 &    0.770 &    0.635 &    0.300 &    4.657 &    9.890  \\
   6.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.384 &   11.404 &    8.567 &    6.591 &    4.940 &    3.664 &    2.652 &    1.880 &    1.203 &    0.764 &    0.126 &    3.419 &    7.509  \\
   6.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.339 &   10.351 &    8.179 &    6.326 &    4.836 &    3.599 &    2.587 &    1.647 &    0.942 &    0.067 &    2.502 &    5.661  \\
   6.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.979 &    9.621 &    7.578 &    5.890 &    4.445 &    3.213 &    2.038 &    1.100 &    0.048 &    1.792 &    4.188  \\
   7.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.473 &   10.940 &    8.718 &    6.844 &    5.205 &    3.769 &    2.383 &    1.239 &    0.056 &    1.242 &    3.008  \\
   7.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.881 &   12.182 &    9.790 &    7.740 &    5.918 &    4.291 &    2.714 &    1.388 &    0.097 &    0.829 &    2.071  \\
   7.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.398 &   10.844 &    8.626 &    6.630 &    4.825 &    3.072 &    1.580 &    0.191 &    0.546 &    1.349  \\
   7.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.631 &   11.922 &    9.544 &    7.384 &    5.409 &    3.492 &    1.848 &    0.362 &    0.396 &    0.828  \\
   7.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.048 &   10.517 &    8.200 &    6.063 &    3.992 &    2.205 &    0.616 &    0.372 &    0.486  \\
   7.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.211 &   11.532 &    9.064 &    6.773 &    4.556 &    2.630 &    0.935 &    0.444 &    0.283  \\
   7.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.562 &    9.949 &    7.509 &    5.151 &    3.092 &    1.285 &    0.571 &    0.168  \\
   7.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.582 &   10.828 &    8.245 &    5.751 &    3.561 &    1.639 &    0.720 &    0.104  \\
   7.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.581 &   11.691 &    8.969 &    6.343 &    4.023 &    1.983 &    0.875 &    0.067  \\
   7.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.532 &    9.675 &    6.919 &    4.472 &    2.312 &    1.028 &    0.045  \\
   8.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.352 &   10.364 &    7.481 &    4.907 &    2.626 &    1.175 &    0.031  \\
   8.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.152 &   11.035 &    8.027 &    5.328 &    2.927 &    1.316 &    0.022  \\
   8.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.934 &   11.691 &    8.560 &    5.737 &    3.216 &    1.452 &    0.016  \\
   8.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.334 &    9.082 &    6.137 &    3.496 &    1.585 &    0.012  \\
   8.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.967 &    9.595 &    6.529 &    3.770 &    1.714 &    0.009  \\
   8.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.592 &   10.102 &    6.917 &    4.040 &    1.842 &    0.006  \\
   8.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.212 &   10.605 &    7.302 &    4.308 &    1.970 &    0.005  \\
   8.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.828 &   11.106 &    7.686 &    4.577 &    2.098 &    0.003  \\
   8.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.608 &    8.071 &    4.847 &    2.227 &    0.003  \\
   8.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.111 &    8.459 &    5.122 &    2.359 &    0.002  \\
   9.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.618 &    8.851 &    5.401 &    2.493 &    0.001  \\
\enddata
\tablecomments{Same as Table~\protect\ref{tab:Si} but for chlorine.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccccccccccc}
\setlength{\tabcolsep}{0.02in}
\tabletypesize{\tiny}
\tablecaption{Argon CIE Fractional Abundances
\label{tab:Ar}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Ar{$^{0+}$}}
& \colhead{Ar{$^{1+}$}}
& \colhead{Ar{$^{2+}$}}
& \colhead{Ar{$^{3+}$}}
& \colhead{Ar{$^{4+}$}}
& \colhead{Ar{$^{5+}$}}
& \colhead{Ar{$^{6+}$}}
& \colhead{Ar{$^{7+}$}}
& \colhead{Ar{$^{8+}$}}
& \colhead{Ar{$^{9+}$}}
& \colhead{Ar{$^{10+}$}}
& \colhead{Ar{$^{11+}$}}
& \colhead{Ar{$^{12+}$}}
& \colhead{Ar{$^{13+}$}}
& \colhead{Ar{$^{14+}$}}
& \colhead{Ar{$^{15+}$}}
& \colhead{Ar{$^{16+}$}}
& \colhead{Ar{$^{17+}$}}
& \colhead{Ar{$^{18+}$}}}
\startdata
   4.00 &    0.000 &    3.459 &   13.305 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.10 &    0.009 &    1.693 &    8.681 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.20 &    0.197 &    0.439 &    5.025 &   14.395 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.30 &    0.984 &    0.049 &    2.700 &    9.243 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.40 &    1.939 &    0.039 &    1.133 &    5.405 &   14.578 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.50 &    3.053 &    0.365 &    0.247 &    2.759 &    9.717 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.60 &    4.288 &    1.005 &    0.065 &    1.400 &    6.732 &   14.248 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.70 &    5.172 &    1.527 &    0.109 &    0.718 &    4.780 &   10.658 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.80 &    5.816 &    1.997 &    0.265 &    0.350 &    3.385 &    7.943 &   14.178 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.90 &    6.411 &    2.495 &    0.510 &    0.165 &    2.356 &    5.832 &   10.556 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.00 &    7.018 &    3.013 &    0.804 &    0.089 &    1.576 &    4.155 &    7.674 &   13.293 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.10 &    7.650 &    3.546 &    1.128 &    0.087 &    0.978 &    2.808 &    5.351 &    9.650 &   13.685 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.20 &    8.338 &    4.123 &    1.507 &    0.173 &    0.554 &    1.751 &    3.494 &    6.709 &    9.446 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.30 &    9.137 &    4.797 &    1.991 &    0.390 &    0.328 &    0.984 &    2.062 &    4.381 &    6.065 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.40 &   10.108 &    5.634 &    2.642 &    0.796 &    0.343 &    0.534 &    1.051 &    2.622 &    3.445 &   10.313 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.50 &   11.324 &    6.709 &    3.539 &    1.464 &    0.664 &    0.447 &    0.487 &    1.424 &    1.550 &    6.640 &   13.187 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.60 &   12.932 &    8.172 &    4.830 &    2.541 &    1.429 &    0.851 &    0.477 &    0.866 &    0.457 &    4.144 &    9.059 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.70 &   14.946 &   10.037 &    6.528 &    4.036 &    2.640 &    1.741 &    1.002 &    0.910 &    0.122 &    2.700 &    6.308 &   10.985 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.80 &   15.000 &   11.901 &    8.226 &    5.541 &    3.885 &    2.693 &    1.629 &    1.108 &    0.056 &    1.760 &    4.323 &    7.792 &   11.975 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.90 &   15.000 &   13.647 &    9.808 &    6.940 &    5.042 &    3.583 &    2.226 &    1.323 &    0.065 &    1.082 &    2.814 &    5.310 &    8.397 &   12.285 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   6.00 &   15.000 &   15.000 &   11.321 &    8.278 &    6.156 &    4.450 &    2.824 &    1.583 &    0.147 &    0.621 &    1.694 &    3.412 &    5.625 &    8.512 &   12.021 &   15.000 &   15.000 &   15.000 &   15.000  \\
   6.10 &   15.000 &   15.000 &   12.839 &    9.628 &    7.295 &    5.361 &    3.490 &    1.950 &    0.350 &    0.383 &    0.928 &    2.025 &    3.543 &    5.625 &    8.217 &   11.232 &   14.299 &   15.000 &   15.000  \\
   6.20 &   15.000 &   15.000 &   14.434 &   11.063 &    8.532 &    6.385 &    4.288 &    2.484 &    0.727 &    0.391 &    0.503 &    1.100 &    2.061 &    3.495 &    5.335 &    7.530 &    9.722 &   15.000 &   15.000  \\
   6.30 &   15.000 &   15.000 &   15.000 &   12.637 &    9.920 &    7.574 &    5.268 &    3.230 &    1.319 &    0.663 &    0.410 &    0.594 &    1.100 &    2.007 &    3.228 &    4.757 &    6.230 &   15.000 &   15.000  \\
   6.40 &   15.000 &   15.000 &   15.000 &   14.385 &   11.491 &    8.958 &    6.459 &    4.210 &    2.145 &    1.206 &    0.637 &    0.469 &    0.594 &    1.063 &    1.771 &    2.755 &    3.634 &   12.027 &   15.000  \\
   6.50 &   15.000 &   15.000 &   15.000 &   15.000 &   13.284 &   10.575 &    7.895 &    5.454 &    3.236 &    2.041 &    1.191 &    0.718 &    0.513 &    0.612 &    0.888 &    1.418 &    1.802 &    8.376 &   15.000  \\
   6.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.525 &    9.675 &    7.057 &    4.686 &    3.256 &    2.153 &    1.407 &    0.913 &    0.691 &    0.597 &    0.742 &    0.714 &    5.820 &   11.816  \\
   6.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.790 &   11.780 &    8.996 &    6.473 &    4.824 &    3.490 &    2.497 &    1.744 &    1.238 &    0.823 &    0.637 &    0.268 &    4.187 &    8.915  \\
   6.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.919 &   10.978 &    8.304 &    6.452 &    4.904 &    3.685 &    2.697 &    1.935 &    1.238 &    0.764 &    0.122 &    3.080 &    6.778  \\
   6.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.838 &   10.014 &    7.970 &    6.223 &    4.796 &    3.592 &    2.597 &    1.650 &    0.923 &    0.071 &    2.253 &    5.109  \\
   7.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.553 &   11.580 &    9.355 &    7.422 &    5.799 &    4.395 &    3.187 &    2.016 &    1.068 &    0.056 &    1.612 &    3.775  \\
   7.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.033 &   10.637 &    8.527 &    6.721 &    5.130 &    3.724 &    2.350 &    1.207 &    0.068 &    1.116 &    2.705  \\
   7.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.419 &   11.860 &    9.582 &    7.602 &    5.834 &    4.242 &    2.684 &    1.367 &    0.118 &    0.747 &    1.858  \\
   7.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.069 &   10.631 &    8.485 &    6.550 &    4.782 &    3.053 &    1.578 &    0.224 &    0.502 &    1.210  \\
   7.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.301 &   11.709 &    9.406 &    7.311 &    5.377 &    3.489 &    1.865 &    0.406 &    0.382 &    0.747  \\
   7.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.831 &   10.377 &    8.129 &    6.035 &    3.997 &    2.231 &    0.665 &    0.377 &    0.446  \\
   7.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.982 &   11.381 &    8.987 &    6.741 &    4.559 &    2.657 &    0.979 &    0.454 &    0.266  \\
   7.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.395 &    9.858 &    7.466 &    5.146 &    3.109 &    1.316 &    0.578 &    0.163  \\
   7.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.396 &   10.722 &    8.189 &    5.734 &    3.566 &    1.656 &    0.720 &    0.104  \\
   7.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.378 &   11.569 &    8.899 &    6.313 &    4.016 &    1.986 &    0.868 &    0.069  \\
   8.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.396 &    9.592 &    6.878 &    4.454 &    2.303 &    1.013 &    0.047  \\
   8.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.203 &   10.269 &    7.428 &    4.878 &    2.607 &    1.155 &    0.033  \\
   8.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.992 &   10.930 &    7.965 &    5.290 &    2.899 &    1.291 &    0.023  \\
   8.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.764 &   11.577 &    8.490 &    5.692 &    3.182 &    1.424 &    0.017  \\
   8.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.213 &    9.006 &    6.086 &    3.457 &    1.554 &    0.012  \\
   8.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.840 &    9.514 &    6.474 &    3.727 &    1.682 &    0.009  \\
   8.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.460 &   10.016 &    6.858 &    3.995 &    1.809 &    0.007  \\
   8.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.076 &   10.516 &    7.240 &    4.262 &    1.936 &    0.005  \\
   8.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.690 &   11.016 &    7.623 &    4.530 &    2.065 &    0.004  \\
   8.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   11.516 &    8.008 &    4.801 &    2.195 &    0.003  \\
   9.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.019 &    8.397 &    5.077 &    2.328 &    0.002  \\
\enddata
\tablecomments{Same as Table~\protect\ref{tab:Si} but for argon.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccccc}
\tabletypesize{\tiny}
\tablecaption{Potassium CIE Fractional Abundances
\label{tab:K}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{K{$^{0+}$}}
& \colhead{K{$^{1+}$}}
& \colhead{K{$^{2+}$}}
& \colhead{K{$^{3+}$}}
& \colhead{K{$^{4+}$}}
& \colhead{K{$^{5+}$}}
& \colhead{K{$^{6+}$}}
& \colhead{K{$^{7+}$}}
& \colhead{K{$^{8+}$}}
& \colhead{K{$^{9+}$}}}
\startdata
   4.00 &    3.425 &    0.000 &   11.456 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   4.10 &    3.999 &    0.000 &    8.520 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   4.20 &    4.478 &    0.000 &    5.799 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   4.30 &    4.879 &    0.000 &    3.614 &   11.687 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   4.40 &    5.224 &    0.006 &    1.861 &    7.434 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   4.50 &    5.639 &    0.134 &    0.577 &    4.155 &   10.438 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   4.60 &    6.457 &    0.733 &    0.092 &    2.176 &    6.539 &   14.837 &   15.000 &   15.000 &   15.000 &   15.000 \\
   4.70 &    7.060 &    1.376 &    0.051 &    1.169 &    4.218 &   10.723 &   15.000 &   15.000 &   15.000 &   15.000 \\
   4.80 &    7.095 &    1.813 &    0.130 &    0.618 &    2.707 &    7.794 &   14.459 &   15.000 &   15.000 &   15.000 \\
   4.90 &    7.068 &    2.224 &    0.312 &    0.316 &    1.640 &    5.570 &   10.795 &   15.000 &   15.000 &   15.000 \\
   5.00 &    7.217 &    2.714 &    0.610 &    0.204 &    0.895 &    3.868 &    7.912 &   13.068 &   15.000 &   15.000 \\
   5.10 &    7.587 &    3.324 &    1.039 &    0.274 &    0.428 &    2.599 &    5.667 &    9.571 &   15.000 &   15.000 \\
   5.20 &    8.154 &    4.051 &    1.589 &    0.502 &    0.195 &    1.687 &    3.941 &    6.827 &   11.237 &   15.000 \\
   5.30 &    8.856 &    4.848 &    2.213 &    0.834 &    0.123 &    1.036 &    2.604 &    4.651 &    7.971 &   10.769 \\
   5.40 &    9.664 &    5.702 &    2.895 &    1.249 &    0.181 &    0.592 &    1.576 &    2.926 &    5.344 &    7.112 \\
   5.50 &   10.615 &    6.658 &    3.682 &    1.788 &    0.401 &    0.375 &    0.856 &    1.618 &    3.283 &    4.209 \\
   5.60 &   11.796 &    7.815 &    4.673 &    2.547 &    0.870 &    0.458 &    0.501 &    0.762 &    1.786 &    2.036 \\
   5.70 &   13.365 &    9.339 &    6.033 &    3.689 &    1.749 &    0.991 &    0.650 &    0.476 &    0.943 &    0.683 \\
   5.80 &   15.000 &   11.346 &    7.878 &    5.329 &    3.144 &    2.076 &    1.390 &    0.834 &    0.810 &    0.189 \\
   5.90 &   15.000 &   13.452 &    9.825 &    7.081 &    4.669 &    3.318 &    2.321 &    1.424 &    0.964 &    0.079 \\
   6.00 &   15.000 &   15.000 &   11.663 &    8.734 &    6.109 &    4.498 &    3.218 &    2.013 &    1.167 &    0.070 \\
   6.10 &   15.000 &   15.000 &   13.402 &   10.296 &    7.472 &    5.620 &    4.078 &    2.594 &    1.412 &    0.127 \\
   6.20 &   15.000 &   15.000 &   15.000 &   11.830 &    8.816 &    6.740 &    4.957 &    3.220 &    1.743 &    0.287 \\
   6.30 &   15.000 &   15.000 &   15.000 &   13.416 &   10.224 &    7.939 &    5.932 &    3.963 &    2.229 &    0.609 \\
   6.40 &   15.000 &   15.000 &   15.000 &   15.000 &   11.772 &    9.291 &    7.075 &    4.894 &    2.931 &    1.152 \\
   6.50 &   15.000 &   15.000 &   15.000 &   15.000 &   13.512 &   10.846 &    8.435 &    6.058 &    3.891 &    1.955 \\
   6.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.658 &   10.064 &    7.505 &    5.151 &    3.060 \\
   6.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.824 &   12.056 &    9.327 &    6.799 &    4.555 \\
   6.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.310 &   11.421 &    8.730 &    6.333 \\
   6.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.503 &   10.658 &    8.109 \\
   7.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.462 &    9.763 \\
   7.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.137 &   11.290 \\
   7.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.722 \\
   7.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.101 \\
   7.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   7.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   7.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   7.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   7.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   7.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   8.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   8.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   8.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   8.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   8.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   8.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   8.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   8.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   8.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   8.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   9.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
    \tablehead{
\colhead{log(T)} 
& \colhead{K{$^{10+}$}}
& \colhead{K{$^{11+}$}}
& \colhead{K{$^{12+}$}}
& \colhead{K{$^{13+}$}}
& \colhead{K{$^{14+}$}}
& \colhead{K{$^{15+}$}}
& \colhead{K{$^{16+}$}}
& \colhead{K{$^{17+}$}}
& \colhead{K{$^{18+}$}}
& \colhead{K{$^{19+}$}}}
\tablebreak
   4.00 &15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   4.10 &15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   4.20 &15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   4.30 &15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   4.40 &15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   4.50 &15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   4.60 &15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   4.70 &15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   4.80 &15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   4.90 &15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   5.00 &15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   5.10 &15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   5.20 &15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   5.30 &15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   5.40 &15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   5.50 &10.821 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   5.60 & 6.966 &   13.130 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   5.70 & 4.287 &    8.918 &   14.684 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   5.80 & 2.749 &    6.155 &   10.516 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   5.90 & 1.820 &    4.253 &	7.482 &   11.366 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   6.00 & 1.167 &    2.830 &	5.156 &    8.023 &   11.557 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 \\
   6.10 & 0.710 &    1.764 &	3.373 &    5.431 &    8.047 &	11.190 &   14.806 &   15.000 &   15.000 &   15.000 \\
   6.20 & 0.447 &    1.009 &	2.044 &    3.459 &    5.340 &	 7.646 &   10.342 &   13.069 &   15.000 &   15.000 \\
   6.30 & 0.409 &    0.562 &	1.131 &    2.027 &    3.316 &	 4.936 &    6.887 &    8.819 &   15.000 &   15.000 \\
   6.40 & 0.638 &    0.441 &	0.620 &    1.088 &    1.891 &	 2.947 &    4.292 &    5.568 &   15.000 &   15.000 \\
   6.50 & 1.159 &    0.654 &	0.498 &    0.603 &    1.000 &	 1.585 &    2.431 &    3.164 &   10.675 &   15.000 \\
   6.60 & 2.008 &    1.225 &	0.776 &    0.566 &    0.614 &	 0.802 &    1.230 &    1.509 &    7.390 &   14.178 \\
   6.70 & 3.267 &    2.232 &	1.519 &    1.029 &    0.773 &	 0.619 &    0.689 &    0.591 &    5.156 &   10.543 \\
   6.80 & 4.827 &    3.557 &	2.605 &    1.864 &    1.336 &	 0.884 &    0.644 &    0.237 &    3.735 &    7.988 \\
   6.90 & 6.399 &    4.912 &	3.740 &    2.770 &    1.997 &	 1.279 &    0.770 &    0.117 &    2.753 &    6.080 \\
   7.00 & 7.861 &    6.171 &	4.795 &    3.614 &    2.617 &	 1.663 &    0.916 &    0.073 &    2.012 &    4.580 \\
   7.10 & 9.207 &    7.325 &	5.758 &    4.381 &    3.177 &	 2.010 &    1.054 &    0.063 &    1.437 &    3.378 \\
   7.20 &10.467 &    8.404 &	6.657 &    5.097 &    3.699 &	 2.339 &    1.197 &    0.083 &    0.994 &    2.414 \\
   7.30 &11.684 &    9.448 &	7.531 &    5.796 &    4.217 &	 2.679 &    1.369 &    0.144 &    0.669 &    1.653 \\
   7.40 &12.897 &   10.497 &	8.417 &    6.518 &    4.766 &	 3.064 &    1.597 &    0.264 &    0.462 &    1.076 \\
   7.50 &14.135 &   11.578 &	9.343 &    7.286 &    5.372 &	 3.514 &    1.900 &    0.458 &    0.372 &    0.670 \\
   7.60 &15.000 &   12.698 &   10.313 &    8.105 &    6.035 &	 4.029 &    2.275 &    0.720 &    0.384 &    0.408 \\
   7.70 &15.000 &   13.837 &   11.308 &    8.956 &    6.735 &	 4.588 &    2.698 &    1.028 &    0.466 &    0.250 \\
   7.80 &15.000 &   14.975 &   12.306 &    9.813 &    7.449 &	 5.165 &    3.141 &    1.354 &    0.586 &    0.157 \\
   7.90 &15.000 &   15.000 &   13.291 &   10.662 &    8.158 &	 5.741 &    3.587 &    1.680 &    0.723 &    0.103 \\
   8.00 &15.000 &   15.000 &   14.256 &   11.494 &    8.855 &	 6.308 &    4.024 &    1.998 &    0.864 &    0.069 \\
   8.10 &15.000 &   15.000 &   15.000 &   12.307 &    9.536 &	 6.861 &    4.451 &    2.304 &    1.003 &    0.048 \\
   8.20 &15.000 &   15.000 &   15.000 &   13.101 &   10.201 &	 7.401 &    4.866 &    2.598 &    1.139 &    0.034 \\
   8.30 &15.000 &   15.000 &   15.000 &   13.879 &   10.852 &	 7.929 &    5.270 &    2.882 &    1.272 &    0.024 \\
   8.40 &15.000 &   15.000 &   15.000 &   14.641 &   11.491 &	 8.446 &    5.665 &    3.159 &    1.402 &    0.018 \\
   8.50 &15.000 &   15.000 &   15.000 &   15.000 &   12.119 &	 8.955 &    6.053 &    3.429 &    1.529 &    0.013 \\
   8.60 &15.000 &   15.000 &   15.000 &   15.000 &   12.741 &	 9.458 &    6.437 &    3.697 &    1.656 &    0.010 \\
   8.70 &15.000 &   15.000 &   15.000 &   15.000 &   13.356 &	 9.957 &    6.818 &    3.962 &    1.782 &    0.007 \\
   8.80 &15.000 &   15.000 &   15.000 &   15.000 &   13.969 &	10.455 &    7.199 &    4.229 &    1.910 &    0.005 \\
   8.90 &15.000 &   15.000 &   15.000 &   15.000 &   14.582 &	10.953 &    7.582 &    4.498 &    2.039 &    0.004 \\
   9.00 &15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	11.453 &    7.967 &    4.770 &    2.170 &    0.003 \\
\enddata
\tablecomments{Same as Table~\protect\ref{tab:Si} but for potassium.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\tabletypesize{\tiny}
\tablecaption{Calcium CIE Fractional Abundances
\label{tab:Ca}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Ca{$^{0+}$}}
& \colhead{Ca{$^{1+}$}}
& \colhead{Ca{$^{2+}$}}
& \colhead{Ca{$^{3+}$}}
& \colhead{Ca{$^{4+}$}}
& \colhead{Ca{$^{5+}$}}
& \colhead{Ca{$^{6+}$}}
& \colhead{Ca{$^{7+}$}}
& \colhead{Ca{$^{8+}$}}
& \colhead{Ca{$^{9+}$}}
& \colhead{Ca{$^{10+}$}}}
\startdata
   4.00 &    1.131 &    0.040 &    1.884 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   4.10 &    1.734 &    0.129 &    0.624 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   4.20 &    2.747 &    0.697 &    0.098 &   12.421 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   4.30 &    3.945 &    1.505 &    0.014 &    9.346 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   4.40 &    5.015 &    2.230 &    0.003 &    6.564 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   4.50 &    5.931 &    2.835 &    0.001 &    4.342 &   11.865 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   4.60 &    6.613 &    3.234 &    0.001 &    2.634 &    7.897 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   4.70 &    6.908 &    3.269 &    0.013 &    1.534 &    5.230 &   10.863 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   4.80 &    7.041 &    3.158 &    0.058 &    0.909 &    3.559 &    7.682 &   14.963 &   15.000 &   15.000 &   15.000 &   15.000\\
   4.90 &    7.243 &    3.131 &    0.158 &    0.523 &    2.382 &    5.401 &   11.120 &   15.000 &   15.000 &   15.000 &   15.000\\
   5.00 &    7.571 &    3.242 &    0.335 &    0.296 &    1.509 &    3.655 &    8.098 &   13.758 &   15.000 &   15.000 &   15.000\\
   5.10 &    8.034 &    3.498 &    0.603 &    0.212 &    0.882 &    2.306 &    5.698 &   10.120 &   15.000 &   15.000 &   15.000\\
   5.20 &    8.647 &    3.913 &    0.988 &    0.283 &    0.486 &    1.304 &    3.822 &    7.219 &   11.313 &   15.000 &   15.000\\
   5.30 &    9.445 &    4.521 &    1.535 &    0.546 &    0.342 &    0.642 &    2.426 &    4.966 &    8.027 &   12.408 &   15.000\\
   5.40 &   10.440 &    5.331 &    2.260 &    1.010 &    0.447 &    0.297 &    1.460 &    3.278 &    5.488 &    8.800 &   11.544\\
   5.50 &   11.582 &    6.290 &    3.116 &    1.625 &    0.740 &    0.197 &    0.828 &    2.032 &    3.533 &    5.960 &    7.713\\
   5.60 &   12.841 &    7.369 &    4.081 &    2.364 &    1.188 &    0.295 &    0.465 &    1.143 &    2.048 &    3.728 &    4.671\\
   5.70 &   14.268 &    8.623 &    5.211 &    3.281 &    1.837 &    0.631 &    0.398 &    0.618 &    1.013 &    2.054 &    2.354\\
   5.80 &   15.000 &   10.216 &    6.673 &    4.541 &    2.851 &    1.360 &    0.770 &    0.587 &    0.539 &    1.021 &    0.847\\
   5.90 &   15.000 &   12.331 &    8.654 &    6.329 &    4.410 &    2.658 &    1.747 &    1.206 &    0.767 &    0.756 &    0.245\\
   6.00 &   15.000 &   14.618 &   10.804 &    8.297 &    6.163 &    4.170 &    2.967 &    2.102 &    1.315 &    0.869 &    0.102\\
   6.10 &   15.000 &   15.000 &   12.852 &   10.169 &    7.833 &    5.616 &    4.146 &    2.986 &    1.885 &    1.062 &    0.083\\
   6.20 &   15.000 &   15.000 &   14.785 &   11.935 &    9.408 &    6.981 &    5.264 &    3.834 &    2.451 &    1.301 &    0.134\\
   6.30 &   15.000 &   15.000 &   15.000 &   13.651 &   10.943 &    8.319 &    6.373 &    4.694 &    3.057 &    1.624 &    0.283\\
   6.40 &   15.000 &   15.000 &   15.000 &   15.000 &   12.523 &    9.712 &    7.553 &    5.645 &    3.776 &    2.096 &    0.590\\
   6.50 &   15.000 &   15.000 &   15.000 &   15.000 &   14.233 &   11.246 &    8.889 &    6.767 &    4.688 &    2.789 &    1.123\\
   6.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.987 &   10.442 &    8.122 &    5.849 &    3.753 &    1.931\\
   6.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.286 &    9.781 &    7.327 &    5.051 &    3.073\\
   6.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.496 &   11.816 &    9.194 &    6.750 &    4.618\\
   6.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.041 &   11.260 &    8.657 &    6.373\\
   7.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.274 &   10.520 &    8.084\\
   7.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.260 &    9.675\\
   7.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.887 &   11.154\\
   7.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.556\\
   7.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.921\\
   7.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   7.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   7.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   7.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   7.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   8.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   8.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   8.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   8.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   8.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   8.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   8.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   8.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   8.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   8.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   9.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   \tablehead{
\colhead{log(T)} 
& \colhead{Ca{$^{11+}$}}
& \colhead{Ca{$^{12+}$}}
& \colhead{Ca{$^{13+}$}}
& \colhead{Ca{$^{14+}$}}
& \colhead{Ca{$^{15+}$}}
& \colhead{Ca{$^{16+}$}}
& \colhead{Ca{$^{17+}$}}
& \colhead{Ca{$^{18+}$}}
& \colhead{Ca{$^{19+}$}}
& \colhead{Ca{$^{20+}$}}}
\tablebreak
   4.00 &15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.10 &15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.20 &15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.30 &15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.40 &15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.50 &15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.60 &15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.70 &15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.80 &15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.90 &15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.00 &15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.10 &15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.20 &15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.30 &15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.40 &11.544 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.50 & 7.713 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.60 & 4.671 &   10.899 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.70 & 2.354 &    7.006 &   12.708 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.80 & 0.847 &    4.254 &	8.535 &   13.807 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.90 & 0.245 &    2.674 &	5.826 &    9.807 &   14.462 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   6.00 & 0.102 &    1.769 &	4.029 &    6.975 &   10.477 &	14.681 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   6.10 & 0.083 &    1.151 &	2.707 &    4.828 &    7.412 &	10.588 &   14.322 &   15.000 &   15.000 &   15.000 &   15.000  \\
   6.20 & 0.134 &    0.719 &	1.714 &    3.181 &    5.035 &	 7.386 &   10.187 &   13.397 &   15.000 &   15.000 &   15.000  \\
   6.30 & 0.283 &    0.466 &	1.002 &    1.943 &    3.215 &	 4.902 &    6.942 &    9.324 &   11.723 &   15.000 &   15.000  \\
   6.40 & 0.590 &    0.427 &	0.577 &    1.086 &    1.882 &	 3.029 &    4.445 &    6.158 &    7.837 &   15.000 &   15.000  \\
   6.50 & 1.123 &    0.655 &	0.470 &    0.614 &    1.011 &	 1.711 &    2.612 &    3.775 &    4.860 &   13.344 &   15.000  \\
   6.60 & 1.931 &    1.188 &	0.705 &    0.533 &    0.588 &	 0.910 &    1.378 &    2.084 &    2.673 &    9.357 &   15.000  \\
   6.70 & 3.073 &    2.080 &	1.329 &    0.876 &    0.632 &	 0.626 &    0.723 &    1.042 &    1.217 &    6.449 &   12.516  \\
   6.80 & 4.618 &    3.393 &	2.397 &    1.690 &    1.179 &	 0.884 &    0.660 &    0.645 &    0.478 &    4.534 &	9.355  \\
   6.90 & 6.373 &    4.934 &	3.709 &    2.771 &    2.018 &	 1.463 &    0.957 &    0.652 &    0.207 &    3.311 &	7.118  \\
   7.00 & 8.084 &    6.444 &	5.007 &    3.856 &    2.881 &	 2.091 &    1.334 &    0.776 &    0.112 &    2.445 &	5.423  \\
   7.10 & 9.675 &    7.846 &	6.210 &    4.861 &    3.681 &	 2.674 &    1.694 &    0.913 &    0.076 &    1.784 &	4.080  \\
   7.20 &11.154 &    9.147 &	7.322 &    5.788 &    4.417 &	 3.210 &    2.027 &    1.048 &    0.073 &    1.270 &	3.001  \\
   7.30 &12.556 &   10.381 &	8.378 &    6.667 &    5.117 &	 3.721 &    2.354 &    1.198 &    0.101 &    0.877 &	2.136  \\
   7.40 &13.921 &   11.586 &	9.413 &    7.535 &    5.815 &	 4.243 &    2.704 &    1.385 &    0.175 &    0.595 &	1.457  \\
   7.50 &15.000 &   12.796 &   10.462 &    8.425 &    6.543 &	 4.803 &    3.104 &    1.633 &    0.311 &    0.426 &	0.949  \\
   7.60 &15.000 &   14.034 &   11.545 &    9.354 &    7.318 &	 5.418 &    3.568 &    1.952 &    0.517 &    0.365 &	0.596  \\
   7.70 &15.000 &   15.000 &   12.659 &   10.321 &    8.136 &	 6.083 &    4.088 &    2.334 &    0.783 &    0.394 &	0.370  \\
   7.80 &15.000 &   15.000 &   13.785 &   11.306 &    8.978 &	 6.778 &    4.643 &    2.753 &    1.085 &    0.480 &	0.233  \\
   7.90 &15.000 &   15.000 &   14.905 &   12.288 &    9.821 &	 7.480 &    5.210 &    3.187 &    1.399 &    0.598 &	0.150  \\
   8.00 &15.000 &   15.000 &   15.000 &   13.256 &   10.655 &	 8.175 &    5.774 &    3.621 &    1.713 &    0.730 &	0.100  \\
   8.10 &15.000 &   15.000 &   15.000 &   14.204 &   11.471 &	 8.858 &    6.328 &    4.048 &    2.019 &    0.865 &	0.069  \\
   8.20 &15.000 &   15.000 &   15.000 &   15.000 &   12.271 &	 9.527 &    6.870 &    4.464 &    2.314 &    0.999 &	0.048  \\
   8.30 &15.000 &   15.000 &   15.000 &   15.000 &   13.053 &	10.181 &    7.400 &    4.869 &    2.600 &    1.131 &	0.035  \\
   8.40 &15.000 &   15.000 &   15.000 &   15.000 &   13.819 &	10.823 &    7.919 &    5.266 &    2.877 &    1.260 &	0.025  \\
   8.50 &15.000 &   15.000 &   15.000 &   15.000 &   14.572 &	11.453 &    8.429 &    5.655 &    3.148 &    1.387 &	0.019  \\
   8.60 &15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	12.075 &    8.932 &    6.038 &    3.415 &    1.513 &	0.014  \\
   8.70 &15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	12.691 &    9.431 &    6.419 &    3.680 &    1.639 &	0.010  \\
   8.80 &15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	13.303 &    9.927 &    6.798 &    3.945 &    1.766 &	0.008  \\
   8.90 &15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	13.914 &   10.423 &    7.178 &    4.212 &    1.893 &	0.006  \\
   9.00 &15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	14.525 &   10.921 &    7.561 &    4.482 &    2.023 &	0.004  \\
   \enddata
\tablecomments{Same as Table~\protect\ref{tab:Si} but for calcium.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\tabletypesize{\tiny}
\tablecaption{Scandium CIE Fractional Abundances
\label{tab:Sc}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Sc{$^{0+}$}}
& \colhead{Sc{$^{1+}$}}
& \colhead{Sc{$^{2+}$}}
& \colhead{Sc{$^{3+}$}}
& \colhead{Sc{$^{4+}$}}
& \colhead{Sc{$^{5+}$}}
& \colhead{Sc{$^{6+}$}}
& \colhead{Sc{$^{7+}$}}
& \colhead{Sc{$^{8+}$}}
& \colhead{Sc{$^{9+}$}}
& \colhead{Sc{$^{10+}$}}}
\startdata
   4.00 &    1.265 &    0.028 &    2.130 &   10.843 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   4.10 &    1.650 &    0.050 &    1.060 &    7.050 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   4.20 &    2.069 &    0.144 &    0.563 &    4.354 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   4.30 &    2.530 &    0.307 &    0.302 &    2.313 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   4.40 &    3.097 &    0.599 &    0.231 &    0.797 &   12.234 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   4.50 &    4.172 &    1.417 &    0.721 &    0.113 &    8.814 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   4.60 &    5.562 &    2.567 &    1.566 &    0.013 &    6.185 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   4.70 &    6.727 &    3.505 &    2.217 &    0.003 &    4.198 &   10.998 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   4.80 &    7.469 &    4.033 &    2.472 &    0.002 &    2.791 &    8.006 &   14.555 &   15.000 &   15.000 &   15.000 &   15.000\\
   4.90 &    7.958 &    4.318 &    2.498 &    0.007 &    1.867 &    5.835 &   10.816 &   15.000 &   15.000 &   15.000 &   15.000\\
   5.00 &    8.406 &    4.571 &    2.505 &    0.029 &    1.210 &    4.166 &    7.942 &   13.790 &   15.000 &   15.000 &   15.000\\
   5.10 &    8.895 &    4.874 &    2.575 &    0.093 &    0.726 &    2.845 &    5.647 &   10.198 &   15.000 &   15.000 &   15.000\\
   5.20 &    9.471 &    5.272 &    2.751 &    0.232 &    0.402 &    1.821 &    3.816 &    7.302 &   11.914 &   15.000 &   15.000\\
   5.30 &   10.157 &    5.787 &    3.054 &    0.474 &    0.241 &    1.069 &    2.384 &    4.988 &    8.537 &   12.653 &   15.000\\
   5.40 &   10.978 &    6.442 &    3.507 &    0.850 &    0.261 &    0.583 &    1.317 &    3.184 &    5.845 &    8.939 &   13.185\\
   5.50 &   11.991 &    7.295 &    4.166 &    1.417 &    0.510 &    0.394 &    0.628 &    1.869 &    3.786 &    6.037 &    9.247\\
   5.60 &   13.229 &    8.378 &    5.062 &    2.210 &    1.014 &    0.514 &    0.310 &    1.018 &    2.303 &    3.852 &    6.200\\
   5.70 &   14.652 &    9.649 &    6.155 &    3.187 &    1.727 &    0.885 &    0.296 &    0.542 &    1.286 &    2.242 &    3.861\\
   5.80 &   15.000 &   11.107 &    7.440 &    4.348 &    2.643 &    1.495 &    0.563 &    0.403 &    0.678 &    1.125 &    2.114\\
   5.90 &   15.000 &   12.894 &    9.062 &    5.838 &    3.906 &    2.479 &    1.238 &    0.718 &    0.580 &    0.583 &    1.019\\
   6.00 &   15.000 &   15.000 &   11.204 &    7.848 &    5.703 &    4.021 &    2.500 &    1.656 &    1.149 &    0.761 &    0.711\\
   6.10 &   15.000 &   15.000 &   13.516 &   10.031 &    7.685 &    5.769 &    3.990 &    2.851 &    2.013 &    1.275 &    0.802\\
   6.20 &   15.000 &   15.000 &   15.000 &   12.108 &    9.572 &    7.437 &    5.420 &    4.011 &    2.872 &    1.821 &    0.986\\
   6.30 &   15.000 &   15.000 &   15.000 &   14.063 &   11.348 &    9.008 &    6.771 &    5.112 &    3.698 &    2.367 &    1.221\\
   6.40 &   15.000 &   15.000 &   15.000 &   15.000 &   13.071 &   10.539 &    8.096 &    6.207 &    4.540 &    2.958 &    1.546\\
   6.50 &   15.000 &   15.000 &   15.000 &   15.000 &   14.831 &   12.117 &    9.481 &    7.377 &    5.479 &    3.670 &    2.025\\
   6.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.833 &   11.016 &    8.712 &    6.599 &    4.584 &    2.732\\
   6.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.774 &   10.282 &    7.971 &    5.766 &    3.726\\
   6.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.849 &   12.180 &    9.683 &    7.302 &    5.089\\
   6.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.420 &   11.749 &    9.202 &    6.827\\
   7.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.918 &   11.215 &    8.686\\
   7.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.149 &   10.472\\
   7.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.963 &   12.143\\
   7.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.718\\
   7.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   7.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   7.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   7.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   7.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   7.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   8.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   8.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   8.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   8.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   8.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   8.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   8.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   8.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   8.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   8.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   9.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\ 
   \tablehead{
\colhead{log(T)} 
& \colhead{Sc{$^{11+}$}}
& \colhead{Sc{$^{12+}$}}
& \colhead{Sc{$^{13+}$}}
& \colhead{Sc{$^{14+}$}}
& \colhead{Sc{$^{15+}$}}
& \colhead{Sc{$^{16+}$}}
& \colhead{Sc{$^{17+}$}}
& \colhead{Sc{$^{18+}$}}
& \colhead{Sc{$^{19+}$}}
& \colhead{Sc{$^{20+}$}}
& \colhead{Sc{$^{21+}$}}}
\tablebreak
   4.00 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   4.10 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   4.20 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   4.30 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   4.40 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   4.50 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   4.60 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   4.70 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   4.80 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   4.90 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   5.00 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   5.10 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   5.20 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   5.30 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   5.40 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   5.50 & 11.859 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   5.60 &  7.871 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   5.70 &  4.764 &   10.536 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   5.80 &  2.420 &    6.733 &	11.937 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   5.90 &  0.894 &    4.057 &	 7.959 &   12.744 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   6.00 &  0.274 &    2.540 &	 5.407 &    9.008 &   13.222 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   6.10 &  0.121 &    1.687 &	 3.740 &    6.399 &    9.566 &   13.314 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   6.20 &  0.097 &    1.110 &	 2.520 &    4.433 &    6.768 &    9.590 &   12.896 &   15.000 &   15.000 &   15.000 &	15.000  \\
   6.30 &  0.147 &    0.707 &	 1.601 &    2.922 &    4.593 &    6.674 &    9.138 &   11.956 &   14.832 &   15.000 &	15.000  \\
   6.40 &  0.297 &    0.476 &	 0.943 &    1.783 &    2.920 &    4.402 &    6.180 &	8.259 &   10.347 &   15.000 &	15.000  \\
   6.50 &  0.610 &    0.457 &	 0.563 &    1.002 &    1.697 &    2.689 &    3.902 &	5.379 &    6.818 &   15.000 &	15.000  \\
   6.60 &  1.155 &    0.706 &	 0.498 &    0.594 &    0.916 &    1.498 &    2.240 &	3.221 &    4.121 &   11.637 &	15.000  \\
   6.70 &  1.989 &    1.275 &	 0.787 &    0.583 &    0.581 &    0.811 &    1.156 &	1.721 &    2.171 &    8.091 &	14.859  \\
   6.80 &  3.195 &    2.236 &	 1.496 &    1.025 &    0.737 &    0.659 &    0.662 &	0.872 &    0.947 &    5.577 &	10.982  \\
   6.90 &  4.778 &    3.594 &	 2.623 &    1.910 &    1.365 &    1.013 &    0.717 &	0.619 &    0.384 &    3.970 &	 8.268  \\
   7.00 &  6.483 &    5.089 &	 3.906 &    2.972 &    2.194 &    1.594 &    1.033 &	0.667 &    0.182 &    2.921 &	 6.316  \\
   7.10 &  8.118 &    6.527 &	 5.147 &    4.008 &    3.015 &    2.190 &    1.392 &	0.789 &    0.107 &    2.158 &	 4.813  \\
   7.20 &  9.640 &    7.864 &	 6.298 &    4.969 &    3.778 &    2.743 &    1.733 &	0.920 &    0.080 &    1.571 &	 3.615  \\
   7.30 & 11.067 &    9.117 &	 7.376 &    5.867 &    4.490 &    3.262 &    2.058 &	1.057 &    0.084 &    1.115 &	 2.650  \\
   7.40 & 12.434 &   10.319 &	 8.412 &    6.733 &    5.181 &    3.770 &    2.389 &	1.216 &    0.124 &    0.769 &	 1.877  \\
   7.50 & 13.778 &   11.506 &	 9.440 &    7.599 &    5.880 &    4.297 &    2.751 &	1.420 &    0.213 &    0.531 &	 1.276  \\
   7.60 & 15.000 &   12.706 &	10.488 &    8.492 &    6.615 &    4.868 &    3.166 &	1.687 &    0.365 &    0.398 &	 0.832  \\
   7.70 & 15.000 &   13.932 &	11.568 &    9.424 &    7.395 &    5.491 &    3.641 &	2.020 &    0.582 &    0.364 &	 0.529  \\
   7.80 & 15.000 &   15.000 &	12.672 &   10.385 &    8.209 &    6.156 &    4.164 &	2.405 &    0.850 &    0.407 &	 0.335  \\
   7.90 & 15.000 &   15.000 &	13.782 &   11.356 &    9.040 &    6.843 &    4.713 &	2.821 &    1.145 &    0.497 &	 0.216  \\
   8.00 & 15.000 &   15.000 &	14.883 &   12.322 &    9.869 &    7.533 &    5.270 &	3.246 &    1.450 &    0.614 &	 0.142  \\
   8.10 & 15.000 &   15.000 &	15.000 &   13.273 &   10.687 &    8.215 &    5.822 &	3.669 &    1.753 &    0.741 &	 0.097  \\
   8.20 & 15.000 &   15.000 &	15.000 &   14.206 &   11.490 &    8.886 &    6.365 &	4.085 &    2.048 &    0.871 &	 0.067  \\
   8.30 & 15.000 &   15.000 &	15.000 &   15.000 &   12.276 &    9.543 &    6.897 &	4.492 &    2.335 &    1.001 &	 0.048  \\
   8.40 & 15.000 &   15.000 &	15.000 &   15.000 &   13.047 &   10.188 &    7.419 &	4.890 &    2.613 &    1.130 &	 0.035  \\
   8.50 & 15.000 &   15.000 &	15.000 &   15.000 &   13.803 &   10.821 &    7.930 &	5.280 &    2.885 &    1.257 &	 0.025  \\
   8.60 & 15.000 &   15.000 &	15.000 &   15.000 &   14.548 &   11.445 &    8.435 &	5.665 &    3.153 &    1.383 &	 0.019  \\
   8.70 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   12.062 &    8.934 &	6.045 &    3.418 &    1.509 &	 0.014  \\
   8.80 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   12.674 &    9.430 &	6.424 &    3.682 &    1.635 &	 0.010  \\
   8.90 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   13.285 &    9.926 &	6.803 &    3.948 &    1.763 &	 0.008  \\
   9.00 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   13.895 &   10.422 &	7.185 &    4.217 &    1.893 &	 0.006  \\
   \enddata
\tablecomments{Same as Table~\protect\ref{tab:Si} but for scandium.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccccccc}
\tabletypesize{\tiny}
\tablecaption{Titanium CIE Fractional Abundances
\label{tab:Ti}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Ti{$^{0+}$}}
& \colhead{Ti{$^{1+}$}}
& \colhead{Ti{$^{2+}$}}
& \colhead{Ti{$^{3+}$}}
& \colhead{Ti{$^{4+}$}}
& \colhead{Ti{$^{5+}$}}
& \colhead{Ti{$^{6+}$}}
& \colhead{Ti{$^{7+}$}}
& \colhead{Ti{$^{8+}$}}
& \colhead{Ti{$^{9+}$}}
& \colhead{Ti{$^{10+}$}}
& \colhead{Ti{$^{11+}$}}}
\startdata
4.00 &    2.503 &    0.002 &	3.397 &   13.345 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
4.10 &    2.796 &    0.007 &	1.859 &    8.946 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
4.20 &    2.907 &    0.098 &	0.698 &    5.553 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
4.30 &    3.342 &    0.530 &	0.152 &    3.457 &   10.413 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
4.40 &    3.880 &    1.042 &	0.044 &    2.205 &    6.796 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
4.50 &    4.223 &    1.331 &	0.044 &    1.296 &    3.988 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
4.60 &    4.554 &    1.587 &	0.137 &    0.640 &    1.805 &	12.271 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
4.70 &    5.233 &    2.173 &	0.578 &    0.452 &    0.425 &	 8.688 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
4.80 &    6.452 &    3.286 &	1.539 &    0.874 &    0.077 &	 6.597 &   14.611 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
4.90 &    7.505 &    4.223 &	2.316 &    1.181 &    0.032 &	 5.141 &   11.388 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
5.00 &    8.383 &    4.978 &	2.904 &    1.355 &    0.020 &	 3.975 &    8.788 &   14.142 &   15.000 &   15.000 &   15.000 &   15.000\\
5.10 &    9.196 &    5.664 &	3.418 &    1.500 &    0.015 &	 3.017 &    6.658 &   10.755 &   15.000 &   15.000 &   15.000 &   15.000\\
5.20 &    9.978 &    6.314 &	3.896 &    1.645 &    0.013 &	 2.225 &    4.900 &    7.976 &   12.432 &   15.000 &   15.000 &   15.000\\
5.30 &   10.743 &    6.944 &	4.352 &    1.800 &    0.019 &	 1.570 &    3.444 &    5.673 &    9.082 &   13.619 &   15.000 &   15.000\\
5.40 &   11.507 &    7.572 &	4.809 &    1.981 &    0.049 &	 1.040 &    2.247 &    3.764 &    6.302 &    9.795 &   13.791 &   15.000\\
5.50 &   12.314 &    8.244 &	5.311 &    2.229 &    0.144 &	 0.656 &    1.304 &    2.216 &    4.023 &    6.647 &	9.654 &   13.659\\
5.60 &   13.274 &    9.070 &	5.969 &    2.650 &    0.410 &	 0.506 &    0.683 &    1.076 &    2.266 &    4.159 &	6.349 &    9.370\\
5.70 &   14.553 &   10.216 &	6.951 &    3.411 &    1.014 &	 0.745 &    0.522 &    0.464 &    1.127 &    2.403 &	3.909 &    6.106\\
5.80 &   15.000 &   11.689 &	8.264 &    4.516 &    1.961 &	 1.368 &    0.800 &    0.345 &    0.554 &    1.301 &	2.227 &    3.719\\
5.90 &   15.000 &   13.388 &	9.807 &    5.863 &    3.150 &	 2.265 &    1.395 &    0.588 &    0.400 &    0.688 &	1.115 &    1.993\\
6.00 &   15.000 &   15.000 &   11.680 &    7.550 &    4.681 &	 3.532 &    2.392 &    1.270 &    0.729 &    0.613 &	0.603 &    0.942\\
6.10 &   15.000 &   15.000 &   14.047 &    9.740 &    6.717 &	 5.324 &    3.941 &    2.532 &    1.675 &    1.199 &	0.802 &    0.672\\
6.20 &   15.000 &   15.000 &   15.000 &   12.055 &    8.880 &	 7.262 &    5.654 &    3.984 &    2.840 &    2.038 &	1.297 &    0.768\\
6.30 &   15.000 &   15.000 &   15.000 &   14.250 &   10.925 &	 9.097 &    7.281 &    5.370 &    3.962 &    2.867 &	1.820 &    0.952\\
6.40 &   15.000 &   15.000 &   15.000 &   15.000 &   12.849 &	10.826 &    8.814 &    6.680 &    5.029 &    3.666 &	2.347 &    1.192\\
6.50 &   15.000 &   15.000 &   15.000 &   15.000 &   14.719 &	12.512 &   10.315 &    7.973 &    6.098 &    4.489 &	2.927 &    1.525\\
6.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	14.246 &   11.874 &    9.338 &    7.254 &    5.419 &	3.639 &    2.021\\
6.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   13.590 &   10.871 &    8.591 &    6.548 &	4.569 &    2.757\\
6.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   12.658 &   10.194 &    7.958 &	5.796 &    3.806\\
6.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   14.800 &   12.164 &    9.746 &	7.415 &    5.259\\
7.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   14.422 &   11.834 &	9.342 &    7.030\\
7.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   13.950 &   11.306 &    8.844\\
7.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.175 &   10.570\\
7.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.938 &   12.192\\
7.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.734\\
7.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
7.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
7.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
7.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
7.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
8.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
8.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
8.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
8.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
8.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
8.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
8.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
8.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
8.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
8.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
9.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
 \tablehead{
\colhead{log(T)} 
& \colhead{Ti{$^{12+}$}}
& \colhead{Ti{$^{13+}$}}
& \colhead{Ti{$^{14+}$}}
& \colhead{Ti{$^{15+}$}}
& \colhead{Ti{$^{16+}$}}
& \colhead{Ti{$^{17+}$}}
& \colhead{Ti{$^{18+}$}}
& \colhead{Ti{$^{19+}$}}
& \colhead{Ti{$^{20+}$}}
& \colhead{Ti{$^{21+}$}}
& \colhead{Ti{$^{22+}$}}}
\tablebreak
   4.00 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   4.10 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   4.20 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   4.30 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   4.40 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   4.50 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   4.60 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   4.70 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   4.80 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   4.90 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   5.00 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   5.10 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   5.20 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   5.30 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   5.40 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   5.50 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   5.60 & 11.788 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   5.70 &  7.638 &   14.578 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   5.80 &  4.538 &    9.791 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   5.90 &  2.271 &    6.193 &	10.907 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   6.00 &  0.830 &    3.713 &	 7.240 &   11.509 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   6.10 &  0.270 &    2.345 &	 4.938 &    8.148 &   11.943 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   6.20 &  0.130 &    1.572 &	 3.431 &    5.804 &    8.655 &   12.012 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000  \\
   6.30 &  0.110 &    1.044 &	 2.320 &    4.026 &    6.127 &    8.650 &   11.562 &   14.835 &   15.000 &   15.000 &	15.000  \\
   6.40 &  0.165 &    0.676 &	 1.478 &    2.648 &    4.147 &    6.001 &    8.157 &   10.619 &   13.123 &   15.000 &	15.000  \\
   6.50 &  0.324 &    0.474 &	 0.879 &    1.608 &    2.616 &    3.926 &    5.462 &	7.266 &    9.064 &   15.000 &	15.000  \\
   6.60 &  0.653 &    0.487 &	 0.550 &    0.907 &    1.503 &    2.363 &    3.387 &	4.651 &    5.865 &   14.241 &	15.000  \\
   6.70 &  1.227 &    0.777 &	 0.540 &    0.575 &    0.819 &    1.297 &    1.892 &	2.705 &    3.432 &   10.063 &	15.000  \\
   6.80 &  2.117 &    1.410 &	 0.904 &    0.655 &    0.591 &    0.738 &    0.965 &	1.397 &    1.717 &    6.938 &	12.943  \\
   6.90 &  3.413 &    2.469 &	 1.720 &    1.215 &    0.876 &    0.732 &    0.640 &	0.743 &    0.725 &    4.804 &	 9.606  \\
   7.00 &  5.030 &    3.866 &	 2.894 &    2.157 &    1.569 &    1.163 &    0.791 &	0.607 &    0.313 &    3.466 &	 7.287  \\
   7.10 &  6.691 &    5.323 &	 4.145 &    3.194 &    2.379 &    1.735 &    1.114 &	0.679 &    0.162 &    2.564 &	 5.584  \\
   7.20 &  8.266 &    6.706 &	 5.336 &    4.187 &    3.162 &    2.300 &    1.456 &	0.799 &    0.104 &    1.893 &	 4.253  \\
   7.30 &  9.740 &    7.999 &	 6.448 &    5.114 &    3.894 &    2.829 &    1.783 &	0.928 &    0.086 &    1.373 &	 3.185  \\
   7.40 & 11.135 &    9.225 &	 7.503 &    5.994 &    4.589 &    3.336 &    2.105 &	1.072 &    0.100 &    0.970 &	 2.323  \\
   7.50 & 12.487 &   10.415 &	 8.530 &    6.855 &    5.277 &    3.846 &    2.444 &	1.247 &    0.153 &    0.671 &	 1.637  \\
   7.60 & 13.825 &   11.600 &	 9.559 &    7.725 &    5.983 &    4.384 &    2.821 &	1.471 &    0.259 &    0.474 &	 1.109  \\
   7.70 & 15.000 &   12.802 &	10.611 &    8.626 &    6.726 &    4.967 &    3.253 &	1.757 &    0.427 &    0.377 &	 0.726  \\
   7.80 & 15.000 &   14.026 &	11.691 &    9.560 &    7.510 &    5.598 &    3.739 &	2.103 &    0.653 &    0.367 &	 0.468  \\
   7.90 & 15.000 &   15.000 &	12.788 &   10.515 &    8.320 &    6.262 &    4.264 &	2.491 &    0.922 &    0.422 &	 0.302  \\
   8.00 & 15.000 &   15.000 &	13.885 &   11.475 &    9.140 &    6.940 &    4.807 &	2.901 &    1.211 &    0.516 &	 0.199  \\
   8.10 & 15.000 &   15.000 &	14.969 &   12.426 &    9.955 &    7.618 &    5.353 &	3.318 &    1.506 &    0.631 &	 0.134  \\
   8.20 & 15.000 &   15.000 &	15.000 &   13.362 &   10.759 &    8.288 &    5.894 &	3.731 &    1.798 &    0.755 &	 0.093  \\
   8.30 & 15.000 &   15.000 &	15.000 &   14.280 &   11.547 &    8.947 &    6.426 &	4.137 &    2.084 &    0.881 &	 0.065  \\
   8.40 & 15.000 &   15.000 &	15.000 &   15.000 &   12.321 &    9.593 &    6.948 &	4.536 &    2.363 &    1.008 &	 0.047  \\
   8.50 & 15.000 &   15.000 &	15.000 &   15.000 &   13.081 &   10.228 &    7.461 &	4.926 &    2.636 &    1.135 &	 0.034  \\
   8.60 & 15.000 &   15.000 &	15.000 &   15.000 &   13.828 &   10.854 &    7.967 &	5.311 &    2.904 &    1.260 &	 0.025  \\
   8.70 & 15.000 &   15.000 &	15.000 &   15.000 &   14.566 &   11.472 &    8.466 &	5.692 &    3.169 &    1.386 &	 0.019  \\
   8.80 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   12.085 &    8.962 &	6.070 &    3.433 &    1.512 &	 0.014  \\
   8.90 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   12.695 &    9.457 &	6.449 &    3.698 &    1.640 &	 0.010  \\
   9.00 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   13.304 &    9.952 &	6.829 &    3.966 &    1.770 &	 0.007  \\
   \enddata
\tablecomments{Same as Table~\protect\ref{tab:Si} but for titanium.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccccccc}
\tabletypesize{\tiny}
\tablecaption{Vanadium CIE Fractional Abundances
\label{tab:V}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{V{$^{0+}$}}
& \colhead{V{$^{1+}$}}
& \colhead{V{$^{2+}$}}
& \colhead{V{$^{3+}$}}
& \colhead{V{$^{4+}$}}
& \colhead{V{$^{5+}$}}
& \colhead{V{$^{6+}$}}
& \colhead{V{$^{7+}$}}
& \colhead{V{$^{8+}$}}
& \colhead{V{$^{9+}$}}
& \colhead{V{$^{10+}$}}
& \colhead{V{$^{11+}$}}}
\startdata
   4.00 &    2.694 &    0.001 &    3.460 &   14.920 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   4.10 &    3.381 &    0.007 &    1.820 &   10.534 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   4.20 &    3.666 &    0.117 &    0.626 &    6.793 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   4.30 &    4.056 &    0.553 &    0.143 &    4.255 &   11.807 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   4.40 &    4.432 &    0.972 &    0.051 &    2.508 &    7.532 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   4.50 &    4.725 &    1.267 &    0.052 &    1.227 &    4.220 &   11.611 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   4.60 &    5.127 &    1.635 &    0.194 &    0.491 &    1.845 &    6.896 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   4.70 &    5.860 &    2.305 &    0.658 &    0.392 &    0.432 &    3.626 &   14.037 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   4.80 &    7.158 &    3.517 &    1.672 &    0.990 &    0.064 &    1.877 &    9.549 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   4.90 &    8.333 &    4.590 &    2.549 &    1.515 &    0.063 &    0.993 &    6.611 &   13.925 &   15.000 &   15.000 &   15.000 &   15.000\\
   5.00 &    9.297 &    5.440 &    3.204 &    1.855 &    0.161 &    0.530 &    4.711 &   10.298 &   15.000 &   15.000 &   15.000 &   15.000\\
   5.10 &   10.229 &    6.249 &    3.820 &    2.183 &    0.331 &    0.279 &    3.411 &    7.702 &   13.261 &   15.000 &   15.000 &   15.000\\
   5.20 &   11.174 &    7.065 &    4.445 &    2.542 &    0.550 &    0.148 &    2.452 &    5.711 &    9.991 &   15.000 &   15.000 &   15.000\\
   5.30 &   12.123 &    7.883 &    5.073 &    2.923 &    0.795 &    0.087 &    1.707 &    4.122 &    7.354 &   11.984 &   15.000 &   15.000\\
   5.40 &   13.074 &    8.700 &    5.705 &    3.324 &    1.059 &    0.078 &    1.122 &    2.834 &    5.196 &    8.756 &   13.213 &   15.000\\
   5.50 &   14.050 &    9.541 &    6.364 &    3.766 &    1.364 &    0.134 &    0.685 &    1.803 &    3.435 &    6.109 &    9.540 &   13.182\\
   5.60 &   15.000 &   10.458 &    7.104 &    4.301 &    1.758 &    0.300 &    0.421 &    1.032 &    2.045 &    3.980 &    6.555 &    9.277\\
   5.70 &   15.000 &   11.530 &    8.004 &    5.006 &    2.323 &    0.650 &    0.393 &    0.565 &    1.047 &    2.358 &    4.214 &    6.178\\
   5.80 &   15.000 &   12.845 &    9.152 &    5.969 &    3.143 &    1.267 &    0.674 &    0.460 &    0.483 &    1.261 &    2.506 &    3.835\\
   5.90 &   15.000 &   14.416 &   10.561 &    7.201 &    4.231 &    2.162 &    1.265 &    0.710 &    0.330 &    0.647 &    1.365 &    2.152\\
   6.00 &   15.000 &   15.000 &   12.219 &    8.687 &    5.575 &    3.319 &    2.146 &    1.284 &    0.548 &    0.459 &    0.718 &    1.033\\
   6.10 &   15.000 &   15.000 &   14.301 &   10.605 &    7.349 &    4.914 &    3.488 &    2.347 &    1.293 &    0.842 &    0.693 &    0.594\\
   6.20 &   15.000 &   15.000 &   15.000 &   13.012 &    9.614 &    7.005 &    5.344 &    3.948 &    2.606 &    1.829 &    1.315 &    0.848\\
   6.30 &   15.000 &   15.000 &   15.000 &   15.000 &   11.928 &    9.153 &    7.273 &    5.641 &    4.035 &    2.963 &    2.119 &    1.328\\
   6.40 &   15.000 &   15.000 &   15.000 &   15.000 &   14.109 &   11.171 &    9.088 &    7.235 &    5.388 &    4.045 &    2.904 &    1.825\\
   6.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.076 &   10.800 &    8.742 &    6.671 &    5.080 &    3.669 &    2.336\\
   6.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.938 &   12.481 &   10.230 &    7.951 &    6.131 &    4.474 &    2.913\\
   6.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.227 &   11.794 &    9.321 &    7.289 &    5.406 &    3.639\\
   6.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.537 &   10.881 &    8.652 &    6.561 &    4.606\\
   6.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.739 &   10.325 &    8.041 &    5.911\\
   7.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.967 &   12.380 &    9.915 &    7.622\\
   7.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.632 &   11.998 &    9.550\\
   7.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.054 &   11.457\\
   7.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.266\\
   7.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.981\\
   7.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   7.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   7.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   7.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   7.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   8.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   8.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   8.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   8.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   8.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   8.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   8.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   8.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   8.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   8.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
   9.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
    \tablehead{
\colhead{log(T)} 
& \colhead{V{$^{12+}$}}
& \colhead{V{$^{13+}$}}
& \colhead{V{$^{14+}$}}
& \colhead{V{$^{15+}$}}
& \colhead{V{$^{16+}$}}
& \colhead{V{$^{17+}$}}
& \colhead{V{$^{18+}$}}
& \colhead{V{$^{19+}$}}
& \colhead{V{$^{20+}$}}
& \colhead{V{$^{21+}$}}
& \colhead{V{$^{22+}$}}
& \colhead{V{$^{23+}$}}}
\tablebreak
   4.00 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   4.10 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   4.20 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   4.30 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   4.40 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   4.50 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   4.60 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   4.70 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   4.80 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   4.90 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   5.00 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   5.10 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   5.20 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   5.30 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   5.40 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   5.50 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   5.60 & 13.026 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   5.70 &  8.996 &   11.185 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   5.80 &  5.865 &    7.228 &	13.481 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   5.90 &  3.502 &    4.212 &	 8.940 &   14.534 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   6.00 &  1.788 &    2.017 &	 5.551 &    9.792 &   14.787 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   6.10 &  0.833 &    0.710 &	 3.316 &    6.484 &   10.289 &   14.728 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   6.20 &  0.646 &    0.252 &	 2.135 &    4.463 &    7.321 &   10.701 &   14.598 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   6.30 &  0.754 &    0.136 &	 1.444 &    3.111 &    5.220 &    7.756 &   10.727 &   14.097 &   15.000 &   15.000 &	15.000 &   15.000  \\
   6.40 &  0.940 &    0.124 &	 0.963 &    2.101 &    3.612 &    5.475 &    7.701 &   10.243 &   13.100 &   15.000 &	15.000 &   15.000  \\
   6.50 &  1.187 &    0.189 &	 0.633 &    1.335 &    2.361 &    3.678 &    5.304 &	7.169 &    9.306 &   11.467 &	15.000 &   15.000  \\
   6.60 &  1.537 &    0.368 &	 0.469 &    0.801 &    1.422 &    2.289 &    3.421 &	4.729 &    6.278 &    7.807 &	15.000 &   15.000  \\
   6.70 &  2.063 &    0.728 &	 0.527 &    0.537 &    0.811 &    1.297 &    2.015 &	2.859 &    3.921 &    4.925 &	12.288 &   15.000  \\
   6.80 &  2.848 &    1.352 &	 0.877 &    0.602 &    0.573 &    0.728 &    1.092 &	1.543 &    2.195 &    2.761 &	 8.588 &   15.000  \\
   6.90 &  3.985 &    2.330 &	 1.607 &    1.075 &    0.775 &    0.638 &    0.692 &	0.804 &    1.106 &    1.304 &	 5.890 &   11.207  \\
   7.00 &  5.538 &    3.726 &	 2.774 &    2.007 &    1.463 &    1.064 &    0.842 &	0.657 &    0.655 &    0.550 &	 4.129 &    8.385  \\
   7.10 &  7.315 &    5.349 &	 4.184 &    3.201 &    2.433 &    1.796 &    1.325 &	0.878 &    0.609 &    0.257 &	 3.018 &    6.408  \\
   7.20 &  9.076 &    6.958 &	 5.594 &    4.411 &    3.437 &    2.581 &    1.883 &	1.201 &    0.697 &    0.146 &	 2.241 &    4.919  \\
   7.30 & 10.744 &    8.476 &	 6.925 &    5.555 &    4.388 &    3.330 &    2.422 &	1.529 &    0.817 &    0.102 &	 1.652 &    3.741  \\
   7.40 & 12.321 &    9.906 &	 8.179 &    6.632 &    5.285 &    4.037 &    2.935 &	1.849 &    0.950 &    0.093 &	 1.193 &    2.791  \\
   7.50 & 13.833 &   11.273 &	 9.381 &    7.665 &    6.147 &    4.721 &    3.436 &	2.173 &    1.103 &    0.119 &	 0.840 &    2.025  \\
   7.60 & 15.000 &   12.609 &	10.559 &    8.684 &    7.004 &    5.408 &    3.951 &	2.523 &    1.295 &    0.188 &	 0.586 &    1.420  \\
   7.70 & 15.000 &   13.941 &	11.741 &    9.713 &    7.877 &    6.121 &    4.500 &	2.916 &    1.539 &    0.312 &	 0.429 &    0.961  \\
   7.80 & 15.000 &   15.000 &	12.940 &   10.765 &    8.781 &    6.871 &    5.094 &	3.363 &    1.842 &    0.495 &	 0.364 &    0.634  \\
   7.90 & 15.000 &   15.000 &	14.157 &   11.840 &    9.712 &    7.655 &    5.728 &	3.855 &    2.197 &    0.729 &	 0.375 &    0.414  \\
   8.00 & 15.000 &   15.000 &	15.000 &   12.925 &   10.658 &    8.458 &    6.388 &	4.378 &    2.585 &    0.996 &	 0.440 &    0.273  \\
   8.10 & 15.000 &   15.000 &	15.000 &   14.005 &   11.603 &    9.266 &    7.057 &	4.913 &    2.989 &    1.279 &	 0.537 &    0.183  \\
   8.20 & 15.000 &   15.000 &	15.000 &   15.000 &   12.538 &   10.067 &    7.723 &	5.449 &    3.397 &    1.565 &	 0.650 &    0.126  \\
   8.30 & 15.000 &   15.000 &	15.000 &   15.000 &   13.457 &   10.856 &    8.380 &	5.980 &    3.800 &    1.848 &	 0.771 &    0.088  \\
   8.40 & 15.000 &   15.000 &	15.000 &   15.000 &   14.360 &   11.632 &    9.028 &	6.502 &    4.198 &    2.126 &	 0.894 &    0.063  \\
   8.50 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   12.393 &    9.664 &	7.015 &    4.589 &    2.398 &	 1.019 &    0.046  \\
   8.60 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   13.143 &   10.291 &	7.521 &    4.974 &    2.666 &	 1.144 &    0.033  \\
   8.70 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   13.883 &   10.909 &	8.021 &    5.354 &    2.931 &	 1.269 &    0.025  \\
   8.80 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   14.615 &   11.523 &	8.517 &    5.732 &    3.195 &	 1.395 &    0.018  \\
   8.90 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   12.133 &	9.011 &    6.110 &    3.459 &	 1.523 &    0.013  \\
   9.00 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   12.741 &	9.505 &    6.489 &    3.726 &	 1.652 &    0.010  \\
   \enddata
\tablecomments{Same as Table~\protect\ref{tab:Si} but for vanadium.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\tiny}
\tablecaption{Chromium CIE Fractional Abundances
\label{tab:Cr}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Cr{$^{0+}$}}
& \colhead{Cr{$^{1+}$}}
& \colhead{Cr{$^{2+}$}}
& \colhead{Cr{$^{3+}$}}
& \colhead{Cr{$^{4+}$}}
& \colhead{Cr{$^{5+}$}}
& \colhead{Cr{$^{6+}$}}
& \colhead{Cr{$^{7+}$}}
& \colhead{Cr{$^{8+}$}}
& \colhead{Cr{$^{9+}$}}
& \colhead{Cr{$^{10+}$}}
& \colhead{Cr{$^{11+}$}}
& \colhead{Cr{$^{12+}$}}}
\startdata
4.00 &    1.948 &    0.005 &	4.512 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
4.10 &    2.814 &    0.002 &	2.700 &   11.913 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
4.20 &    3.542 &    0.018 &	1.385 &    7.922 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
4.30 &    4.088 &    0.111 &	0.646 &    5.032 &   14.278 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
4.40 &    4.318 &    0.300 &	0.303 &    2.963 &    9.446 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
4.50 &    4.460 &    0.564 &	0.158 &    1.489 &    5.770 &	13.316 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
4.60 &    4.739 &    0.938 &	0.186 &    0.634 &    3.207 &	 8.447 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
4.70 &    5.195 &    1.436 &	0.376 &    0.284 &    1.648 &	 5.203 &   11.647 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
4.80 &    5.801 &    2.035 &	0.695 &    0.210 &    0.767 &	 3.173 &    7.556 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
4.90 &    6.584 &    2.776 &	1.176 &    0.353 &    0.324 &	 1.884 &    4.692 &   14.254 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
5.00 &    7.520 &    3.645 &	1.800 &    0.668 &    0.169 &	 1.049 &    2.794 &   10.300 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
5.10 &    8.578 &    4.617 &	2.537 &    1.118 &    0.221 &	 0.532 &    1.588 &    7.423 &   14.003 &   15.000 &   15.000 &   15.000 &   15.000\\
5.20 &    9.772 &    5.711 &	3.404 &    1.715 &    0.472 &	 0.300 &    0.847 &    5.320 &   10.333 &   15.000 &   15.000 &   15.000 &   15.000\\
5.30 &   11.073 &    6.904 &	4.381 &    2.440 &    0.890 &	 0.302 &    0.434 &    3.793 &    7.529 &   11.753 &   15.000 &   15.000 &   15.000\\
5.40 &   12.412 &    8.128 &	5.400 &    3.222 &    1.397 &	 0.446 &    0.223 &    2.670 &    5.369 &    8.560 &   12.434 &   15.000 &   15.000\\
5.50 &   13.736 &    9.334 &	6.408 &    4.006 &    1.929 &	 0.659 &    0.123 &    1.825 &    3.690 &    6.022 &	8.941 &   13.168 &   15.000\\
5.60 &   15.000 &   10.515 &	7.390 &    4.776 &    2.467 &	 0.911 &    0.094 &    1.187 &    2.387 &    3.999 &	6.125 &    9.366 &   12.762\\
5.70 &   15.000 &   11.696 &	8.374 &    5.559 &    3.034 &	 1.220 &    0.148 &    0.735 &    1.410 &    2.410 &	3.873 &    6.291 &    8.832\\
5.80 &   15.000 &   12.962 &	9.451 &    6.444 &    3.716 &	 1.664 &    0.355 &    0.519 &    0.769 &    1.246 &	2.149 &    3.876 &    5.704\\
5.90 &   15.000 &   14.468 &   10.776 &    7.587 &    4.666 &	 2.395 &    0.863 &    0.663 &    0.560 &    0.584 &	1.008 &    2.149 &    3.373\\
6.00 &   15.000 &   15.000 &   12.449 &    9.084 &    5.980 &	 3.503 &    1.760 &    1.242 &    0.835 &    0.461 &	0.471 &    1.107 &    1.810\\
6.10 &   15.000 &   15.000 &   14.418 &   10.884 &    7.605 &	 4.934 &    2.990 &    2.188 &    1.511 &    0.785 &	0.430 &    0.626 &    0.873\\
6.20 &   15.000 &   15.000 &   15.000 &   13.099 &    9.652 &	 6.796 &    4.660 &    3.601 &    2.677 &    1.637 &	0.955 &    0.762 &    0.607\\
6.30 &   15.000 &   15.000 &   15.000 &   15.000 &   12.060 &	 9.029 &    6.708 &    5.412 &    4.261 &    2.936 &	1.959 &    1.418 &    0.909\\
6.40 &   15.000 &   15.000 &   15.000 &   15.000 &   14.446 &	11.246 &    8.747 &    7.232 &    5.869 &    4.284 &	3.038 &    2.185 &    1.365\\
6.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	13.332 &   10.663 &    8.943 &    7.380 &    5.555 &	4.062 &    2.928 &    1.834\\
6.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   12.484 &   10.571 &    8.819 &    6.773 &	5.051 &    3.663 &    2.326\\
6.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   14.281 &   12.187 &   10.255 &    8.003 &	6.070 &    4.450 &    2.895\\
6.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   13.891 &   11.788 &    9.345 &	7.214 &    5.380 &    3.629\\
6.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   13.544 &   10.921 &	8.606 &    6.575 &    4.643\\
7.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   12.861 &   10.372 &    8.156 &    6.056\\
7.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.495 &   10.107 &    7.848\\
7.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.718 &   12.167 &    9.757\\
7.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.165 &   11.608\\
7.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.367\\
7.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
7.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
7.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
7.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
7.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
8.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
8.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
8.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
8.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
8.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
8.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
8.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
8.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
8.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
8.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
9.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
 \tablehead{
\colhead{log(T)} 
& \colhead{Cr{$^{13+}$}}
& \colhead{Cr{$^{14+}$}}
& \colhead{Cr{$^{15+}$}}
& \colhead{Cr{$^{16+}$}}
& \colhead{Cr{$^{17+}$}}
& \colhead{Cr{$^{18+}$}}
& \colhead{Cr{$^{19+}$}}
& \colhead{Cr{$^{20+}$}}
& \colhead{Cr{$^{21+}$}}
& \colhead{Cr{$^{22+}$}}
& \colhead{Cr{$^{23+}$}}
& \colhead{Cr{$^{24+}$}}}
\tablebreak
   4.00 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   4.10 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   4.20 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   4.30 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   4.40 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   4.50 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   4.60 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   4.70 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   4.80 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   4.90 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   5.00 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   5.10 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   5.20 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   5.30 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   5.40 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   5.50 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   5.60 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   5.70 & 12.294 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   5.80 &  8.285 &   10.222 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   5.90 &  5.200 &    6.382 &	11.932 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   6.00 &  2.983 &    3.587 &	 7.785 &   12.827 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   6.10 &  1.478 &    1.660 &	 4.804 &    8.646 &   13.087 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   6.20 &  0.727 &    0.594 &	 2.921 &    5.819 &    9.204 &   13.075 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   6.30 &  0.623 &    0.240 &	 1.923 &    4.079 &    6.625 &    9.570 &   13.016 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000  \\
   6.40 &  0.741 &    0.144 &	 1.308 &    2.873 &    4.752 &    6.957 &    9.581 &   12.501 &   15.000 &   15.000 &	15.000 &   15.000  \\
   6.50 &  0.931 &    0.142 &	 0.874 &    1.955 &    3.296 &    4.906 &    6.867 &	9.054 &   11.535 &   14.066 &	15.000 &   15.000  \\
   6.60 &  1.186 &    0.218 &	 0.581 &    1.257 &    2.153 &    3.275 &    4.694 &	6.281 &    8.122 &    9.971 &	15.000 &   15.000  \\
   6.70 &  1.549 &    0.412 &	 0.451 &    0.777 &    1.296 &    2.008 &    2.977 &	4.067 &    5.381 &    6.665 &	14.783 &   15.000  \\
   6.80 &  2.099 &    0.796 &	 0.546 &    0.566 &    0.758 &    1.117 &    1.704 &	2.375 &    3.250 &    4.061 &	10.514 &   15.000  \\
   6.90 &  2.943 &    1.479 &	 0.967 &    0.712 &    0.614 &    0.665 &    0.921 &	1.233 &    1.733 &    2.151 &	 7.257 &   13.101  \\
   7.00 &  4.197 &    2.575 &	 1.823 &    1.319 &    0.960 &    0.735 &    0.699 &	0.699 &    0.877 &    0.965 &	 4.980 &    9.679  \\
   7.10 &  5.837 &    4.059 &	 3.085 &    2.354 &    1.757 &    1.283 &    0.985 &	0.710 &    0.605 &    0.423 &	 3.551 &    7.317  \\
   7.20 &  7.599 &    5.667 &	 4.487 &    3.545 &    2.730 &    2.028 &    1.493 &	0.972 &    0.620 &    0.217 &	 2.624 &    5.624  \\
   7.30 &  9.308 &    7.225 &	 5.851 &    4.713 &    3.695 &    2.784 &    2.031 &	1.290 &    0.718 &    0.134 &	 1.951 &    4.320  \\
   7.40 & 10.928 &    8.695 &	 7.140 &    5.817 &    4.610 &    3.503 &    2.548 &	1.608 &    0.840 &    0.102 &	 1.433 &    3.277  \\
   7.50 & 12.471 &   10.091 &	 8.365 &    6.868 &    5.481 &    4.191 &    3.048 &	1.925 &    0.979 &    0.105 &	 1.030 &    2.434  \\
   7.60 & 13.963 &   11.439 &	 9.552 &    7.889 &    6.333 &    4.869 &    3.549 &	2.256 &    1.146 &    0.145 &	 0.725 &    1.756  \\
   7.70 & 15.000 &   12.767 &	10.726 &    8.905 &    7.187 &    5.560 &    4.072 &	2.619 &    1.356 &    0.231 &	 0.514 &    1.226  \\
   7.80 & 15.000 &   14.096 &	11.908 &    9.935 &    8.064 &    6.280 &    4.632 &	3.029 &    1.620 &    0.372 &	 0.395 &    0.831  \\
   7.90 & 15.000 &   15.000 &	13.107 &   10.988 &    8.969 &    7.035 &    5.235 &	3.488 &    1.938 &    0.568 &	 0.359 &    0.552  \\
   8.00 & 15.000 &   15.000 &	14.318 &   12.058 &    9.896 &    7.818 &    5.872 &	3.985 &    2.299 &    0.807 &	 0.388 &    0.367  \\
   8.10 & 15.000 &   15.000 &	15.000 &   13.131 &   10.831 &    8.613 &    6.526 &	4.504 &    2.686 &    1.072 &	 0.461 &    0.246  \\
   8.20 & 15.000 &   15.000 &	15.000 &   14.196 &   11.762 &    9.409 &    7.185 &	5.031 &    3.084 &    1.348 &	 0.560 &    0.168  \\
   8.30 & 15.000 &   15.000 &	15.000 &   15.000 &   12.682 &   10.197 &    7.840 &	5.558 &    3.483 &    1.627 &	 0.672 &    0.117  \\
   8.40 & 15.000 &   15.000 &	15.000 &   15.000 &   13.587 &   10.973 &    8.487 &	6.078 &    3.878 &    1.902 &	 0.791 &    0.083  \\
   8.50 & 15.000 &   15.000 &	15.000 &   15.000 &   14.476 &   11.736 &    9.124 &	6.592 &    4.268 &    2.174 &	 0.913 &    0.060  \\
   8.60 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   12.488 &    9.752 &	7.098 &    4.652 &    2.441 &	 1.036 &    0.044  \\
   8.70 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   13.229 &   10.371 &	7.598 &    5.033 &    2.706 &	 1.160 &    0.032  \\
   8.80 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   13.963 &   10.985 &	8.093 &    5.411 &    2.969 &	 1.286 &    0.024  \\
   8.90 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   14.690 &   11.595 &	8.587 &    5.787 &    3.233 &	 1.413 &    0.017  \\
   9.00 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   12.203 &	9.080 &    6.165 &    3.498 &	 1.542 &    0.013  \\
   \enddata
\tablecomments{Same as Table~\protect\ref{tab:Si} but for chromium.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccccc}
\setlength{\tabcolsep}{0.06in}
\tabletypesize{\tiny}
\tablecaption{Manganese CIE Fractional Abundances
\label{tab:Mn}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Mn{$^{0+}$}}
& \colhead{Mn{$^{1+}$}}
& \colhead{Mn{$^{2+}$}}
& \colhead{Mn{$^{3+}$}}
& \colhead{Mn{$^{4+}$}}
& \colhead{Mn{$^{5+}$}}
& \colhead{Mn{$^{6+}$}}
& \colhead{Mn{$^{7+}$}}
& \colhead{Mn{$^{8+}$}}
& \colhead{Mn{$^{9+}$}}
& \colhead{Mn{$^{10+}$}}
& \colhead{Mn{$^{11+}$}}
& \colhead{Mn{$^{12+}$}}}
\startdata
4.00 &    1.767 &    0.008 &	4.065 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
4.10 &    2.611 &    0.003 &	2.314 &   12.339 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
4.20 &    3.110 &    0.052 &	0.953 &    8.212 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
4.30 &    3.591 &    0.415 &	0.211 &    5.152 &   14.884 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
4.40 &    4.200 &    0.987 &	0.048 &    3.176 &   10.057 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
4.50 &    4.607 &    1.345 &	0.026 &    1.876 &    6.516 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
4.60 &    4.934 &    1.597 &	0.051 &    1.071 &    4.079 &	10.443 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
4.70 &    5.321 &    1.887 &	0.148 &    0.565 &    2.470 &	 6.819 &   13.200 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
4.80 &    5.841 &    2.293 &	0.364 &    0.282 &    1.389 &	 4.247 &    8.631 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
4.90 &    6.534 &    2.857 &	0.736 &    0.217 &    0.689 &	 2.516 &    5.445 &   10.337 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
5.00 &    7.415 &    3.601 &	1.283 &    0.373 &    0.316 &	 1.393 &    3.343 &    6.684 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
5.10 &    8.471 &    4.512 &	1.996 &    0.732 &    0.224 &	 0.706 &    1.951 &    4.231 &   11.427 &   15.000 &   15.000 &   15.000 &   15.000\\
5.20 &    9.686 &    5.576 &	2.860 &    1.276 &    0.377 &	 0.364 &    1.045 &    2.575 &    8.123 &   14.353 &   15.000 &   15.000 &   15.000\\
5.30 &   11.052 &    6.790 &	3.874 &    1.999 &    0.754 &	 0.317 &    0.525 &    1.473 &    5.679 &   10.391 &   15.000 &   15.000 &   15.000\\
5.40 &   12.548 &    8.130 &	5.018 &    2.875 &    1.322 &	 0.517 &    0.317 &    0.784 &    3.898 &    7.380 &   11.483 &   15.000 &   15.000\\
5.50 &   14.127 &    9.553 &	6.247 &    3.856 &    2.025 &	 0.894 &    0.338 &    0.396 &    2.625 &    5.118 &	8.211 &   11.920 &   15.000\\
5.60 &   15.000 &   10.999 &	7.505 &    4.883 &    2.798 &	 1.373 &    0.503 &    0.206 &    1.719 &    3.429 &	5.681 &    8.484 &   12.419\\
5.70 &   15.000 &   12.433 &	8.756 &    5.918 &    3.598 &	 1.908 &    0.754 &    0.142 &    1.077 &    2.171 &	3.716 &    5.766 &    8.767\\
5.80 &   15.000 &   13.874 &   10.021 &    6.978 &    4.440 &	 2.504 &    1.092 &    0.198 &    0.656 &    1.261 &	2.207 &    3.627 &    5.849\\
5.90 &   15.000 &   15.000 &   11.381 &    8.144 &    5.401 &	 3.238 &    1.588 &    0.435 &    0.494 &    0.697 &	1.129 &    2.016 &    3.584\\
6.00 &   15.000 &   15.000 &   12.976 &    9.554 &    6.617 &	 4.241 &    2.369 &    0.976 &    0.691 &    0.553 &	0.540 &    0.971 &    1.980\\
6.10 &   15.000 &   15.000 &   14.877 &   11.280 &    8.159 &	 5.580 &    3.501 &    1.883 &    1.295 &    0.858 &	0.455 &    0.487 &    1.015\\
6.20 &   15.000 &   15.000 &   15.000 &   13.307 &   10.010 &	 7.240 &    4.963 &    3.134 &    2.273 &    1.569 &	0.819 &    0.499 &    0.603\\
6.30 &   15.000 &   15.000 &   15.000 &   15.000 &   12.308 &	 9.357 &    6.892 &    4.861 &    3.752 &    2.803 &	1.743 &    1.105 &    0.836\\
6.40 &   15.000 &   15.000 &   15.000 &   15.000 &   14.870 &	11.745 &    9.101 &    6.879 &    5.540 &    4.363 &	3.022 &    2.097 &    1.494\\
6.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	14.064 &   11.248 &    8.844 &    7.292 &    5.902 &	4.304 &    3.117 &    2.214\\
6.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   13.272 &   10.694 &    8.941 &    7.351 &	5.518 &    4.089 &    2.916\\
6.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   12.471 &   10.529 &    8.749 &	6.698 &    5.046 &    3.629\\
6.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   14.254 &   12.133 &   10.174 &	7.921 &    6.062 &    4.422\\
6.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   13.867 &   11.737 &	9.295 &    7.245 &    5.398\\
7.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   13.580 &   10.962 &    8.731 &    6.693\\
7.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.024 &   10.623 &    8.407\\
7.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.781 &   10.397\\
7.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.954 &   12.411\\
7.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.344\\
7.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
7.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
7.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
7.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
7.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
8.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
8.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
8.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
8.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
8.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
8.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
8.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
8.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
8.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
8.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
9.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
 \tablehead{
\colhead{log(T)} 
& \colhead{Mn{$^{13+}$}}
& \colhead{Mn{$^{14+}$}}
& \colhead{Mn{$^{15+}$}}
& \colhead{Mn{$^{16+}$}}
& \colhead{Mn{$^{17+}$}}
& \colhead{Mn{$^{18+}$}}
& \colhead{Mn{$^{19+}$}}
& \colhead{Mn{$^{20+}$}}
& \colhead{Mn{$^{21+}$}}
& \colhead{Mn{$^{22+}$}}
& \colhead{Mn{$^{23+}$}}
& \colhead{Mn{$^{24+}$}}
& \colhead{Mn{$^{25+}$}}}
\tablebreak
   4.00 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   4.10 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   4.20 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   4.30 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   4.40 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   4.50 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   4.60 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   4.70 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   4.80 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   4.90 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   5.00 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   5.10 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   5.20 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   5.30 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   5.40 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   5.50 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   5.60 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   5.70 & 12.102 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   5.80 &  8.346 &   11.474 &	14.014 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   5.90 &  5.376 &    7.676 &	 9.365 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   6.00 &  3.170 &    4.756 &	 5.772 &   10.716 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   6.10 &  1.681 &    2.649 &	 3.167 &    6.915 &   11.360 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   6.20 &  0.813 &    1.253 &	 1.408 &    4.224 &    7.614 &   11.506 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   6.30 &  0.646 &    0.644 &	 0.522 &    2.609 &    5.168 &    8.133 &   11.544 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   6.40 &  0.958 &    0.592 &	 0.240 &    1.745 &    3.648 &    5.876 &    8.465 &   11.443 &   14.765 &   15.000 &	15.000 &   15.000 &   15.000  \\
   6.50 &  1.377 &    0.714 &	 0.161 &    1.189 &    2.561 &    4.200 &    6.130 &	8.387 &   10.913 &   13.744 &	15.000 &   15.000 &   15.000  \\
   6.60 &  1.817 &    0.906 &	 0.168 &    0.794 &    1.727 &    2.882 &    4.277 &	5.950 &    7.825 &    9.963 &	12.136 &   15.000 &   15.000  \\
   6.70 &  2.298 &    1.175 &	 0.264 &    0.541 &    1.100 &    1.850 &    2.800 &	3.991 &    5.330 &    6.900 &	 8.465 &   15.000 &   15.000  \\
   6.80 &  2.883 &    1.572 &	 0.494 &    0.463 &    0.696 &    1.097 &    1.669 &	2.454 &    3.345 &    4.442 &	 5.502 &   12.597 &   15.000  \\
   6.90 &  3.671 &    2.188 &	 0.947 &    0.640 &    0.583 &    0.678 &    0.921 &	1.358 &    1.867 &    2.565 &	 3.202 &    8.842 &   15.000  \\
   7.00 &  4.791 &    3.148 &	 1.748 &    1.190 &    0.872 &    0.693 &    0.645 &	0.775 &    0.954 &    1.309 &	 1.593 &    6.054 &   11.205  \\
   7.10 &  6.341 &    4.546 &	 2.991 &    2.201 &    1.645 &    1.218 &    0.908 &	0.766 &    0.655 &    0.712 &	 0.701 &    4.205 &    8.353  \\
   7.20 &  8.176 &    6.234 &	 4.526 &    3.522 &    2.746 &    2.092 &    1.545 &	1.156 &    0.789 &    0.585 &	 0.330 &    3.055 &    6.383  \\
   7.30 & 10.040 &    7.955 &	 6.097 &    4.894 &    3.914 &    3.050 &    2.285 &	1.670 &    1.073 &    0.639 &	 0.185 &    2.274 &    4.926  \\
   7.40 & 11.830 &    9.605 &	 7.599 &    6.209 &    5.039 &    3.979 &    3.012 &	2.189 &    1.385 &    0.746 &	 0.124 &    1.690 &    3.782  \\
   7.50 & 13.535 &   11.173 &	 9.021 &    7.455 &    6.106 &    4.863 &    3.706 &	2.691 &    1.697 &    0.872 &	 0.106 &    1.236 &    2.860  \\
   7.60 & 15.000 &   12.678 &	10.384 &    8.652 &    7.133 &    5.715 &    4.381 &	3.184 &    2.015 &    1.021 &	 0.121 &    0.885 &    2.113  \\
   7.70 & 15.000 &   14.145 &	11.711 &    9.822 &    8.141 &    6.559 &    5.056 &	3.688 &    2.355 &    1.203 &	 0.177 &    0.626 &    1.517  \\
   7.80 & 15.000 &   15.000 &	13.027 &   10.989 &    9.153 &    7.414 &    5.751 &	4.221 &    2.733 &    1.432 &	 0.281 &    0.456 &    1.056  \\
   7.90 & 15.000 &   15.000 &	14.348 &   12.166 &   10.183 &    8.293 &    6.478 &	4.792 &    3.158 &    1.713 &	 0.440 &    0.371 &    0.718  \\
   8.00 & 15.000 &   15.000 &	15.000 &   13.359 &   11.232 &    9.197 &    7.235 &	5.402 &    3.625 &    2.043 &	 0.647 &    0.361 &    0.483  \\
   8.10 & 15.000 &   15.000 &	15.000 &   14.557 &   12.291 &   10.117 &    8.014 &	6.037 &    4.124 &    2.407 &	 0.889 &    0.404 &    0.325  \\
   8.20 & 15.000 &   15.000 &	15.000 &   15.000 &   13.349 &   11.039 &    8.799 &	6.684 &    4.638 &    2.791 &	 1.150 &    0.484 &    0.222  \\
   8.30 & 15.000 &   15.000 &	15.000 &   15.000 &   14.397 &   11.955 &    9.582 &	7.333 &    5.157 &    3.182 &	 1.420 &    0.584 &    0.155  \\
   8.40 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   12.859 &   10.357 &	7.977 &    5.674 &    3.573 &	 1.691 &    0.695 &    0.109  \\
   8.50 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   13.749 &   11.120 &	8.613 &    6.186 &    3.961 &	 1.960 &    0.813 &    0.078  \\
   8.60 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   14.626 &   11.873 &	9.241 &    6.691 &    4.344 &	 2.226 &    0.933 &    0.057  \\
   8.70 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   12.615 &	9.861 &    7.190 &    4.724 &	 2.490 &    1.056 &    0.042  \\
   8.80 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   13.349 &   10.474 &    7.686 &    5.101 &	 2.753 &    1.180 &    0.030  \\
   8.90 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   14.076 &   11.084 &    8.178 &    5.477 &	 3.015 &    1.307 &    0.022  \\
   9.00 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   14.800 &   11.691 &    8.670 &    5.854 &	 3.280 &    1.435 &    0.016  \\
   \enddata
\tablecomments{Same as Table~\protect\ref{tab:Si} but for manganese.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccccccccc}
\setlength{\tabcolsep}{0.06in}
\tabletypesize{\tiny}
\tablecaption{Iron CIE Fractional Abundances
\label{tab:Fe}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Fe{$^{0+}$}}
& \colhead{Fe{$^{1+}$}}
& \colhead{Fe{$^{2+}$}}
& \colhead{Fe{$^{3+}$}}
& \colhead{Fe{$^{4+}$}}
& \colhead{Fe{$^{5+}$}}
& \colhead{Fe{$^{6+}$}}
& \colhead{Fe{$^{7+}$}}
& \colhead{Fe{$^{8+}$}}
& \colhead{Fe{$^{9+}$}}
& \colhead{Fe{$^{10+}$}}
& \colhead{Fe{$^{11+}$}}
& \colhead{Fe{$^{12+}$}}
& \colhead{Fe{$^{13+}$}}}
\startdata
4.00 &    0.901 &    0.058 &	4.016 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
4.10 &    1.416 &    0.020 &	2.172 &   10.829 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
4.20 &    1.932 &    0.085 &	0.781 &    6.792 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
4.30 &    2.825 &    0.587 &	0.131 &    4.017 &   14.447 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
4.40 &    3.877 &    1.291 &	0.026 &    2.200 &    9.715 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
4.50 &    4.692 &    1.794 &	0.070 &    0.879 &    5.950 &	14.727 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
4.60 &    5.580 &    2.399 &	0.412 &    0.216 &    3.337 &	 9.594 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
4.70 &    6.502 &    3.061 &	0.881 &    0.072 &    1.699 &	 5.924 &   13.063 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
4.80 &    7.319 &    3.639 &	1.291 &    0.120 &    0.723 &	 3.326 &    8.332 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
4.90 &    8.194 &    4.290 &	1.787 &    0.347 &    0.290 &	 1.671 &    5.119 &   10.228 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
5.00 &    9.169 &    5.056 &	2.405 &    0.726 &    0.197 &	 0.764 &    3.114 &    6.561 &   13.158 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
5.10 &   10.239 &    5.927 &	3.132 &    1.227 &    0.319 &	 0.349 &    1.880 &    4.149 &    9.077 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
5.20 &   11.367 &    6.865 &	3.926 &    1.804 &    0.575 &	 0.200 &    1.075 &    2.526 &    6.144 &   13.002 &   15.000 &   15.000 &   15.000 &	15.000\\
5.30 &   12.564 &    7.879 &	4.795 &    2.464 &    0.953 &	 0.239 &    0.570 &    1.405 &    4.000 &    9.299 &   15.000 &   15.000 &   15.000 &	15.000\\
5.40 &   13.890 &    9.028 &	5.795 &    3.263 &    1.500 &	 0.489 &    0.357 &    0.696 &    2.489 &    6.546 &   11.387 &   15.000 &   15.000 &	15.000\\
5.50 &   15.000 &   10.326 &	6.942 &    4.214 &    2.222 &	 0.945 &    0.412 &    0.336 &    1.490 &    4.547 &	8.251 &   12.743 &   15.000 &	15.000\\
5.60 &   15.000 &   11.714 &	8.176 &    5.259 &    3.053 &	 1.534 &    0.650 &    0.218 &    0.852 &    3.093 &	5.872 &    9.319 &   13.388 &	15.000\\
5.70 &   15.000 &   13.149 &	9.456 &    6.355 &    3.949 &	 2.205 &    1.008 &    0.266 &    0.464 &    2.029 &	4.047 &    6.635 &    9.722 &	13.346\\
5.80 &   15.000 &   14.619 &   10.768 &    7.490 &    4.892 &	 2.938 &    1.459 &    0.440 &    0.265 &    1.260 &	2.644 &    4.517 &    6.790 &	 9.531\\
5.90 &   15.000 &   15.000 &   12.120 &    8.670 &    5.889 &	 3.736 &    1.999 &    0.729 &    0.228 &    0.736 &	1.583 &    2.854 &    4.445 &	 6.447\\
6.00 &   15.000 &   15.000 &   13.563 &    9.946 &    6.988 &	 4.646 &    2.672 &    1.171 &    0.377 &    0.465 &	0.851 &    1.607 &    2.618 &	 3.994\\
6.10 &   15.000 &   15.000 &   15.000 &   11.421 &    8.292 &	 5.768 &    3.575 &    1.859 &    0.800 &    0.517 &	0.502 &    0.814 &    1.324 &	 2.161\\
6.20 &   15.000 &   15.000 &   15.000 &   13.230 &    9.935 &	 7.236 &    4.841 &    2.921 &    1.618 &    1.005 &	0.637 &    0.561 &    0.632 &	 0.998\\
6.30 &   15.000 &   15.000 &   15.000 &   15.000 &   12.089 &	 9.222 &    6.638 &    4.525 &    2.995 &    2.087 &	1.403 &    0.983 &    0.664 &	 0.617\\
6.40 &   15.000 &   15.000 &   15.000 &   15.000 &   14.785 &	11.755 &    8.994 &    6.698 &    4.955 &    3.777 &	2.809 &    2.081 &    1.414 &	 1.001\\
6.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	14.395 &   11.469 &    8.996 &    7.052 &    5.628 &	4.400 &    3.394 &    2.413 &	 1.678\\
6.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   13.811 &   11.169 &    9.037 &    7.385 &	5.918 &    4.657 &    3.394 &	 2.372\\
6.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   13.210 &   10.899 &    9.036 &	7.348 &    5.854 &    4.334 &	 3.055\\
6.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   12.696 &   10.636 &	8.743 &    7.033 &    5.279 &	 3.770\\
6.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   14.523 &   12.278 &   10.193 &    8.282 &    6.313 &	 4.595\\
7.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   14.093 &   11.828 &    9.730 &    7.562 &	 5.652\\
7.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.803 &   11.529 &    9.177 &	 7.088\\
7.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.702 &   11.177 &	 8.920\\
7.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.329 &	10.912\\
7.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	12.874\\
7.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	14.753\\
7.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
7.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
7.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
7.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
8.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
8.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
8.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
8.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
8.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
8.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
8.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
8.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
8.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
8.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
9.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
 \tablehead{
\colhead{log(T)} 
& \colhead{Fe{$^{14+}$}}
& \colhead{Fe{$^{15+}$}}
& \colhead{Fe{$^{16+}$}}
& \colhead{Fe{$^{17+}$}}
& \colhead{Fe{$^{18+}$}}
& \colhead{Fe{$^{19+}$}}
& \colhead{Fe{$^{20+}$}}
& \colhead{Fe{$^{21+}$}}
& \colhead{Fe{$^{22+}$}}
& \colhead{Fe{$^{23+}$}}
& \colhead{Fe{$^{24+}$}}
& \colhead{Fe{$^{25+}$}}
& \colhead{Fe{$^{26+}$}}}
\tablebreak
   4.00 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   4.10 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   4.20 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   4.30 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   4.40 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   4.50 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   4.60 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   4.70 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   4.80 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   4.90 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   5.00 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   5.10 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   5.20 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   5.30 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   5.40 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   5.50 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   5.60 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   5.70 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   5.80 & 12.579 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   5.90 &  8.713 &   11.489 &	13.683 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   6.00 &  5.597 &    7.595 &	 9.022 &   14.711 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   6.10 &  3.191 &    4.516 &	 5.355 &    9.701 &   14.791 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   6.20 &  1.528 &    2.276 &	 2.684 &    5.984 &    9.901 &   14.395 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   6.30 &  0.710 &    0.974 &	 1.058 &    3.542 &    6.535 &    9.992 &   13.851 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   6.40 &  0.714 &    0.582 &	 0.408 &    2.247 &    4.511 &    7.146 &   10.104 &   13.495 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000  \\
   6.50 &  1.061 &    0.608 &	 0.214 &    1.530 &    3.209 &    5.189 &    7.426 &   10.029 &   12.901 &   15.000 &	15.000 &   15.000 &   15.000  \\
   6.60 &  1.470 &    0.751 &	 0.163 &    1.043 &    2.242 &    3.689 &    5.343 &	7.308 &    9.477 &   11.930 &	14.428 &   15.000 &   15.000  \\
   6.70 &  1.903 &    0.961 &	 0.193 &    0.699 &    1.494 &    2.499 &    3.672 &	5.114 &    6.705 &    8.543 &	10.391 &   15.000 &   15.000  \\
   6.80 &  2.397 &    1.259 &	 0.320 &    0.500 &    0.945 &    1.574 &    2.341 &	3.346 &    4.457 &    5.788 &	 7.095 &   14.852 &   15.000  \\
   6.90 &  3.023 &    1.707 &	 0.604 &    0.492 &    0.630 &    0.932 &    1.350 &	1.981 &    2.687 &    3.591 &	 4.448 &   10.635 &   15.000  \\
   7.00 &  3.896 &    2.417 &	 1.153 &    0.779 &    0.642 &    0.653 &    0.765 &	1.071 &    1.428 &    1.968 &	 2.447 &    7.365 &   12.979  \\
   7.10 &  5.162 &    3.527 &	 2.107 &    1.491 &    1.105 &    0.854 &    0.693 &	0.713 &    0.765 &    0.990 &	 1.152 &    5.041 &    9.578  \\
   7.20 &  6.834 &    5.050 &	 3.476 &    2.638 &    2.023 &    1.535 &    1.126 &	0.888 &    0.671 &    0.621 &	 0.521 &    3.572 &    7.230  \\
   7.30 &  8.674 &    6.746 &	 5.019 &    3.975 &    3.149 &    2.442 &    1.807 &	1.335 &    0.878 &    0.585 &	 0.269 &    2.635 &    5.571  \\
   7.40 & 10.489 &    8.419 &	 6.543 &    5.306 &    4.283 &    3.373 &    2.531 &	1.844 &    1.170 &    0.661 &	 0.164 &    1.968 &    4.308  \\
   7.50 & 12.225 &   10.017 &	 7.995 &    6.576 &    5.369 &    4.269 &    3.233 &	2.346 &    1.476 &    0.774 &	 0.120 &    1.459 &    3.301  \\
   7.60 & 13.889 &   11.544 &	 9.378 &    7.789 &    6.407 &    5.129 &    3.910 &	2.838 &    1.787 &    0.909 &	 0.114 &    1.062 &    2.486  \\
   7.70 & 15.000 &   13.021 &	10.714 &    8.964 &    7.417 &    5.969 &    4.579 &	3.331 &    2.112 &    1.071 &	 0.144 &    0.759 &    1.827  \\
   7.80 & 15.000 &   14.471 &	12.026 &   10.124 &    8.418 &    6.810 &    5.256 &	3.843 &    2.465 &    1.272 &	 0.217 &    0.543 &    1.305  \\
   7.90 & 15.000 &   15.000 &	13.333 &   11.285 &    9.428 &    7.666 &    5.957 &	4.386 &    2.859 &    1.520 &	 0.339 &    0.412 &    0.909  \\
   8.00 & 15.000 &   15.000 &	14.645 &   12.458 &   10.456 &    8.546 &    6.689 &	4.967 &    3.296 &    1.817 &	 0.512 &    0.359 &    0.621  \\
   8.10 & 15.000 &   15.000 &	15.000 &   13.641 &   11.498 &    9.447 &    7.446 &	5.579 &    3.769 &    2.155 &	 0.727 &    0.369 &    0.423  \\
   8.20 & 15.000 &   15.000 &	15.000 &   14.825 &   12.545 &   10.356 &    8.218 &	6.211 &    4.267 &    2.520 &	 0.970 &    0.424 &    0.289  \\
   8.30 & 15.000 &   15.000 &	15.000 &   15.000 &   13.588 &   11.265 &    8.992 &	6.850 &    4.775 &    2.900 &	 1.228 &    0.509 &    0.201  \\
   8.40 & 15.000 &   15.000 &	15.000 &   15.000 &   14.620 &   12.167 &    9.763 &	7.489 &    5.286 &    3.284 &	 1.492 &    0.610 &    0.141  \\
   8.50 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   13.057 &   10.525 &	8.123 &    5.795 &    3.668 &	 1.757 &    0.721 &    0.101  \\
   8.60 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   13.934 &   11.277 &	8.749 &    6.298 &    4.049 &	 2.021 &    0.838 &    0.073  \\
   8.70 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   14.798 &   12.019 &	9.369 &    6.797 &    4.427 &	 2.283 &    0.958 &    0.053  \\
   8.80 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   12.753 &	9.982 &    7.291 &    4.803 &	 2.544 &    1.081 &    0.039  \\
   8.90 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   13.481 &   10.591 &    7.783 &    5.177 &	 2.806 &    1.206 &    0.029  \\
   9.00 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   14.205 &   11.198 &    8.274 &    5.553 &	 3.070 &    1.334 &    0.021  \\
   \enddata
\tablecomments{Same as Table~\protect\ref{tab:Si} but for iron.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccccccccc}
\setlength{\tabcolsep}{0.05in}
\tabletypesize{\tiny}
\tablecaption{Cobalt CIE Fractional Abundances
\label{tab:Co}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Co{$^{0+}$}}
& \colhead{Co{$^{1+}$}}
& \colhead{Co{$^{2+}$}}
& \colhead{Co{$^{3+}$}}
& \colhead{Co{$^{4+}$}}
& \colhead{Co{$^{5+}$}}
& \colhead{Co{$^{6+}$}}
& \colhead{Co{$^{7+}$}}
& \colhead{Co{$^{8+}$}}
& \colhead{Co{$^{9+}$}}
& \colhead{Co{$^{10+}$}}
& \colhead{Co{$^{11+}$}}
& \colhead{Co{$^{12+}$}}
& \colhead{Co{$^{13+}$}}}
\startdata
4.00 &    0.710 &    0.094 &	3.841 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
4.10 &    1.222 &    0.033 &	1.903 &   11.225 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
4.20 &    1.786 &    0.129 &	0.620 &    7.184 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
4.30 &    2.575 &    0.511 &	0.162 &    4.407 &   13.899 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
4.40 &    3.360 &    0.934 &	0.056 &    2.437 &    9.135 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
4.50 &    4.112 &    1.357 &	0.070 &    0.978 &    5.423 &	14.976 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
4.60 &    5.084 &    2.028 &	0.389 &    0.236 &    2.859 &	 9.674 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
4.70 &    6.196 &    2.864 &	0.910 &    0.085 &    1.265 &	 5.886 &   13.098 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
4.80 &    7.354 &    3.767 &	1.526 &    0.251 &    0.389 &	 3.278 &    8.237 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
4.90 &    8.622 &    4.801 &	2.295 &    0.664 &    0.119 &	 1.733 &    4.920 &   10.389 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
5.00 &    9.862 &    5.827 &	3.069 &    1.129 &    0.106 &	 0.852 &    2.737 &    6.434 &   11.503 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
5.10 &   11.124 &    6.889 &	3.893 &    1.673 &    0.268 &	 0.398 &    1.408 &    3.824 &    7.216 &   12.581 &   15.000 &   15.000 &   15.000 &	15.000\\
5.20 &   12.484 &    8.062 &	4.838 &    2.358 &    0.625 &	 0.269 &    0.670 &    2.208 &    4.378 &    8.327 &   15.000 &   15.000 &   15.000 &	15.000\\
5.30 &   13.958 &    9.359 &	5.915 &    3.191 &    1.166 &	 0.401 &    0.327 &    1.224 &    2.549 &    5.452 &   11.857 &   15.000 &   15.000 &	15.000\\
5.40 &   15.000 &   10.765 &	7.107 &    4.152 &    1.861 &	 0.740 &    0.269 &    0.653 &    1.370 &    3.457 &	8.416 &   13.943 &   15.000 &	15.000\\
5.50 &   15.000 &   12.299 &	8.434 &    5.259 &    2.723 &	 1.284 &    0.467 &    0.422 &    0.662 &    2.086 &	5.860 &   10.087 &   14.831 &	15.000\\
5.60 &   15.000 &   13.968 &	9.902 &    6.515 &    3.751 &	 2.024 &    0.899 &    0.481 &    0.327 &    1.199 &	3.998 &    7.162 &   10.779 &	15.000\\
5.70 &   15.000 &   15.000 &   11.456 &    7.864 &    4.886 &	 2.894 &    1.491 &    0.743 &    0.251 &    0.653 &	2.645 &    4.936 &    7.625 &	11.161\\
5.80 &   15.000 &   15.000 &   13.051 &    9.262 &    6.080 &	 3.843 &    2.185 &    1.140 &    0.349 &    0.346 &	1.665 &    3.235 &    5.154 &	 7.847\\
5.90 &   15.000 &   15.000 &   14.677 &   10.696 &    7.319 &	 4.854 &    2.959 &    1.642 &    0.584 &    0.223 &	0.980 &    1.949 &    3.223 &	 5.212\\
6.00 &   15.000 &   15.000 &   15.000 &   12.203 &    8.641 &	 5.960 &    3.843 &    2.275 &    0.972 &    0.292 &	0.572 &    1.037 &    1.765 &	 3.158\\
6.10 &   15.000 &   15.000 &   15.000 &   13.904 &   10.164 &	 7.278 &    4.952 &    3.151 &    1.620 &    0.652 &	0.522 &    0.555 &    0.817 &	 1.699\\
6.20 &   15.000 &   15.000 &   15.000 &   15.000 &   11.988 &	 8.907 &    6.384 &    4.362 &    2.618 &    1.385 &	0.900 &    0.559 &    0.416 &	 0.851\\
6.30 &   15.000 &   15.000 &   15.000 &   15.000 &   14.084 &	10.818 &    8.106 &    5.876 &    3.930 &    2.454 &	1.654 &    0.983 &    0.485 &	 0.524\\
6.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	13.135 &   10.242 &    7.815 &    5.677 &    3.974 &	2.891 &    1.926 &    1.112 &	 0.797\\
6.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   12.794 &   10.179 &    7.858 &    5.942 &	4.603 &    3.371 &    2.272 &	 1.639\\
6.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   12.558 &   10.062 &    7.945 &	6.372 &    4.896 &    3.537 &	 2.616\\
6.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   14.804 &   12.140 &    9.835 &	8.045 &    6.343 &    4.747 &	 3.564\\
6.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   14.115 &   11.631 &	9.639 &    7.728 &    5.912 &	 4.491\\
6.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   13.401 &   11.220 &    9.114 &    7.095 &	 5.454\\
7.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.892 &   10.603 &    8.395 &	 6.552\\
7.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.806 &   12.346 &    9.961 &	 7.929\\
7.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.474 &   11.923 &	 9.714\\
7.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.169 &	11.795\\
7.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	13.922\\
7.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
7.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
7.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
7.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
7.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
8.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
8.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
8.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
8.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
8.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
8.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
8.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
8.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
8.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
8.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
9.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000\\
 \tablehead{
\colhead{log(T)} 
& \colhead{Co{$^{14+}$}}
& \colhead{Co{$^{15+}$}}
& \colhead{Co{$^{16+}$}}
& \colhead{Co{$^{17+}$}}
& \colhead{Co{$^{18+}$}}
& \colhead{Co{$^{19+}$}}
& \colhead{Co{$^{20+}$}}
& \colhead{Co{$^{21+}$}}
& \colhead{Co{$^{22+}$}}
& \colhead{Co{$^{23+}$}}
& \colhead{Co{$^{24+}$}}
& \colhead{Co{$^{25+}$}}
& \colhead{Co{$^{26+}$}}
& \colhead{Co{$^{27+}$}}}
\tablebreak
   4.00 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   4.10 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   4.20 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   4.30 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   4.40 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   4.50 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   4.60 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   4.70 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   4.80 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   4.90 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   5.00 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   5.10 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   5.20 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   5.30 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   5.40 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   5.50 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   5.60 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   5.70 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   5.80 & 11.152 &   14.747 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   5.90 &  7.711 &   10.445 &	13.727 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   6.00 &  4.980 &    6.987 &	 9.424 &   11.284 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   6.10 &  2.941 &    4.324 &	 6.030 &    7.215 &   12.209 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   6.20 &  1.589 &    2.431 &	 3.510 &    4.190 &    8.011 &   12.479 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   6.30 &  0.820 &    1.188 &	 1.739 &    2.045 &    4.950 &    8.389 &   12.278 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   6.40 &  0.700 &    0.659 &	 0.775 &    0.790 &    2.975 &    5.602 &    8.592 &   11.964 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   6.50 &  1.193 &    0.800 &	 0.560 &    0.336 &    1.944 &    3.926 &    6.201 &	8.780 &   11.694 &   14.924 &	15.000 &   15.000 &   15.000 &   15.000  \\
   6.60 &  1.859 &    1.162 &	 0.631 &    0.199 &    1.333 &    2.791 &    4.489 &	6.430 &    8.657 &   11.128 &	13.878 &   15.000 &   15.000 &   15.000  \\
   6.70 &  2.528 &    1.567 &	 0.794 &    0.173 &    0.905 &    1.926 &    3.150 &	4.570 &    6.236 &    8.086 &	10.177 &   12.312 &   15.000 &   15.000  \\
   6.80 &  3.202 &    2.010 &	 1.027 &    0.230 &    0.614 &    1.262 &    2.086 &	3.071 &    4.271 &    5.608 &	 7.156 &    8.714 &   15.000 &   15.000  \\
   6.90 &  3.936 &    2.537 &	 1.368 &    0.402 &    0.478 &    0.801 &    1.279 &	1.893 &    2.699 &    3.603 &	 4.697 &    5.775 &   12.523 &   15.000  \\
   7.00 &  4.824 &    3.236 &	 1.896 &    0.768 &    0.568 &    0.601 &    0.774 &	1.064 &    1.529 &    2.064 &	 2.773 &    3.448 &    8.833 &   14.920  \\
   7.10 &  6.008 &    4.245 &	 2.745 &    1.459 &    1.007 &    0.779 &    0.680 &	0.682 &    0.848 &    1.062 &	 1.440 &    1.776 &    6.055 &   10.989  \\
   7.20 &  7.612 &    5.686 &	 4.034 &    2.592 &    1.909 &    1.443 &    1.097 &	0.841 &    0.738 &    0.670 &	 0.759 &    0.812 &    4.193 &    8.188  \\
   7.30 &  9.524 &    7.442 &	 5.643 &    4.048 &    3.151 &    2.466 &    1.894 &	1.403 &    1.058 &    0.739 &	 0.574 &    0.392 &    3.039 &    6.264  \\
   7.40 & 11.491 &    9.260 &	 7.317 &    5.572 &    4.477 &    3.588 &    2.808 &	2.100 &    1.533 &    0.989 &	 0.601 &    0.220 &    2.266 &    4.856  \\
   7.50 & 13.398 &   11.023 &	 8.940 &    7.047 &    5.765 &    4.687 &    3.712 &	2.804 &    2.032 &    1.284 &	 0.695 &    0.146 &    1.694 &    3.756  \\
   7.60 & 15.000 &   12.711 &	10.491 &    8.453 &    6.996 &    5.739 &    4.581 &	3.485 &    2.523 &    1.589 &	 0.818 &    0.118 &    1.251 &    2.870  \\
   7.70 & 15.000 &   14.338 &	11.982 &    9.803 &    8.181 &    6.754 &    5.423 &	4.152 &    3.010 &    1.903 &	 0.964 &    0.127 &    0.907 &    2.150  \\
   7.80 & 15.000 &   15.000 &	13.436 &   11.117 &    9.339 &    7.750 &    6.256 &	4.818 &    3.507 &    2.238 &	 1.142 &    0.173 &    0.650 &    1.572  \\
   7.90 & 15.000 &   15.000 &	14.870 &   12.415 &   10.489 &    8.747 &    7.096 &	5.499 &    4.028 &    2.606 &	 1.362 &    0.265 &    0.476 &    1.120  \\
   8.00 & 15.000 &   15.000 &	15.000 &   13.712 &   11.645 &    9.755 &    7.955 &	6.206 &    4.583 &    3.014 &	 1.628 &    0.405 &    0.381 &    0.781  \\
   8.10 & 15.000 &   15.000 &	15.000 &   15.000 &   12.811 &   10.779 &    8.835 &	6.941 &    5.170 &    3.462 &	 1.938 &    0.591 &    0.355 &    0.538  \\
   8.20 & 15.000 &   15.000 &	15.000 &   15.000 &   13.983 &   11.812 &    9.729 &	7.695 &    5.783 &    3.939 &	 2.282 &    0.811 &    0.382 &    0.371  \\
   8.30 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   12.846 &   10.628 &	8.459 &    6.410 &    4.433 &	 2.647 &    1.054 &    0.447 &    0.258  \\
   8.40 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   13.873 &   11.524 &	9.223 &    7.041 &    4.936 &	 3.022 &    1.309 &    0.536 &    0.181  \\
   8.50 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   14.889 &   12.411 &	9.981 &    7.670 &    5.438 &	 3.400 &    1.567 &    0.639 &    0.129  \\
   8.60 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   13.287 &   10.732 &    8.294 &    5.939 &	 3.777 &    1.827 &    0.750 &    0.093  \\
   8.70 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   14.152 &   11.473 &    8.912 &    6.435 &	 4.153 &    2.087 &    0.867 &    0.068  \\
   8.80 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.207 &    9.525 &    6.928 &	 4.527 &    2.347 &    0.987 &    0.049  \\
   8.90 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.934 &   10.133 &    7.418 &	 4.900 &    2.607 &    1.111 &    0.036  \\
   9.00 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.657 &   10.738 &    7.907 &	 5.274 &    2.869 &    1.237 &    0.027  \\
   \enddata
\tablecomments{Same as Table~\protect\ref{tab:Si} but for cobalt.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccccccc}
\setlength{\tabcolsep}{0.05in}
\tabletypesize{\tiny}
\tablecaption{Nickel CIE Fractional Abundances
\label{tab:Ni}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Ni{$^{0+}$}}
& \colhead{Ni{$^{1+}$}}
& \colhead{Ni{$^{2+}$}}
& \colhead{Ni{$^{3+}$}}
& \colhead{Ni{$^{4+}$}}
& \colhead{Ni{$^{5+}$}}
& \colhead{Ni{$^{6+}$}}
& \colhead{Ni{$^{7+}$}}
& \colhead{Ni{$^{8+}$}}
& \colhead{Ni{$^{9+}$}}
& \colhead{Ni{$^{10+}$}}
& \colhead{Ni{$^{11+}$}}
& \colhead{Ni{$^{12+}$}}
& \colhead{Ni{$^{13+}$}}}
\startdata
 4.00 &    1.265 &    0.024 &	 4.955 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000\\
 4.10 &    2.154 &    0.004 &	 2.936 &   13.025 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000\\
 4.20 &    2.875 &    0.021 &	 1.343 &    8.551 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000\\
 4.30 &    3.552 &    0.289 &	 0.314 &    5.102 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000\\
 4.40 &    4.404 &    1.022 &	 0.044 &    2.885 &   10.117 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000\\
 4.50 &    5.028 &    1.630 &	 0.033 &    1.310 &    6.154 &   14.805 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000\\
 4.60 &    5.543 &    2.129 &	 0.267 &    0.345 &    3.274 &    9.302 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000\\
 4.70 &    6.208 &    2.753 &	 0.760 &    0.099 &    1.542 &    5.469 &   13.084 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000\\
 4.80 &    6.815 &    3.295 &	 1.192 &    0.164 &    0.604 &    2.920 &    8.226 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000\\
 4.90 &    7.502 &    3.895 &	 1.678 &    0.414 &    0.250 &    1.496 &    5.147 &   10.782 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000\\
 5.00 &    8.290 &    4.581 &	 2.240 &    0.774 &    0.187 &    0.755 &    3.281 &	7.386 &   12.913 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000\\
 5.10 &    9.195 &    5.371 &	 2.898 &    1.238 &    0.301 &    0.364 &    2.059 &	5.057 &    9.044 &   14.315 &	15.000 &   15.000 &   15.000 &   15.000\\
 5.20 &   10.212 &    6.264 &	 3.649 &    1.799 &    0.552 &    0.192 &    1.222 &	3.353 &    6.215 &    9.840 &	15.000 &   15.000 &   15.000 &   15.000\\
 5.30 &   11.329 &    7.253 &	 4.489 &    2.448 &    0.918 &    0.187 &    0.663 &	2.082 &    4.070 &    6.466 &	10.375 &   15.000 &   15.000 &   15.000\\
 5.40 &   12.564 &    8.355 &	 5.435 &    3.205 &    1.412 &    0.350 &    0.353 &	1.175 &    2.452 &    3.981 &	 6.890 &   12.708 &   15.000 &   15.000\\
 5.50 &   13.955 &    9.611 &	 6.531 &    4.110 &    2.070 &    0.709 &    0.303 &	0.616 &    1.302 &    2.201 &	 4.312 &    8.874 &   13.947 &   15.000\\
 5.60 &   15.000 &   11.104 &	 7.859 &    5.249 &    2.976 &    1.340 &    0.573 &	0.446 &    0.633 &    1.038 &	 2.494 &    6.024 &    9.971 &   14.310\\
 5.70 &   15.000 &   12.903 &	 9.490 &    6.691 &    4.195 &    2.305 &    1.215 &	0.704 &    0.462 &    0.458 &	 1.365 &    4.039 &    7.056 &   10.347\\
 5.80 &   15.000 &   14.897 &	11.316 &    8.328 &    5.619 &    3.492 &    2.108 &	1.258 &    0.642 &    0.286 &	 0.724 &    2.683 &    4.925 &    7.351\\
 5.90 &   15.000 &   15.000 &	13.205 &   10.031 &    7.116 &    4.766 &    3.114 &	1.958 &    1.012 &    0.345 &	 0.377 &    1.732 &    3.322 &    5.029\\
 6.00 &   15.000 &   15.000 &	15.000 &   11.752 &    8.638 &    6.077 &    4.175 &	2.742 &    1.499 &    0.554 &	 0.227 &    1.067 &    2.102 &    3.205\\
 6.10 &   15.000 &   15.000 &	15.000 &   13.501 &   10.194 &    7.433 &    5.299 &	3.611 &    2.098 &    0.898 &	 0.252 &    0.646 &    1.204 &    1.794\\
 6.20 &   15.000 &   15.000 &	15.000 &   15.000 &   11.893 &    8.941 &    6.588 &	4.664 &    2.903 &    1.468 &	 0.532 &    0.536 &    0.679 &    0.828\\
 6.30 &   15.000 &   15.000 &	15.000 &   15.000 &   13.902 &   10.766 &    8.208 &	6.063 &    4.071 &    2.417 &	 1.216 &    0.875 &    0.652 &    0.416\\
 6.40 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   12.962 &   10.209 &	7.857 &    5.649 &    3.788 &	 2.343 &    1.693 &    1.144 &    0.567\\
 6.50 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   12.734 &   10.187 &    7.776 &    5.719 &	 4.047 &    3.118 &    2.275 &    1.393\\
 6.60 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.796 &   10.193 &    7.949 &	 6.065 &    4.881 &    3.771 &    2.613\\
 6.70 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.533 &   10.112 &	 8.029 &    6.611 &    5.255 &    3.846\\
 6.80 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.739 &   12.149 &	 9.879 &    8.244 &    6.662 &    5.022\\
 6.90 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.102 &	11.656 &    9.819 &    8.028 &    6.176\\
 7.00 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	13.443 &   11.417 &    9.431 &    7.381\\
 7.10 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   13.164 &   10.996 &    8.763\\
 7.20 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   12.887 &   10.483\\
 7.30 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   12.580\\
 7.40 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   14.838\\
 7.50 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000\\
 7.60 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000\\
 7.70 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000\\
 7.80 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000\\
 7.90 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000\\
 8.00 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000\\
 8.10 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000\\
 8.20 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000\\
 8.30 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000\\
 8.40 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000\\
 8.50 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000\\
 8.60 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000\\
 8.70 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000\\
 8.80 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000\\
 8.90 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000\\
 9.00 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000\\
  \tablehead{
\colhead{log(T)} 
& \colhead{Ni{$^{14+}$}}
& \colhead{Ni{$^{15+}$}}
& \colhead{Ni{$^{16+}$}}
& \colhead{Ni{$^{17+}$}}
& \colhead{Ni{$^{18+}$}}
& \colhead{Ni{$^{19+}$}}
& \colhead{Ni{$^{20+}$}}
& \colhead{Ni{$^{21+}$}}
& \colhead{Ni{$^{22+}$}}
& \colhead{Ni{$^{23+}$}}
& \colhead{Ni{$^{24+}$}}
& \colhead{Ni{$^{25+}$}}
& \colhead{Ni{$^{26+}$}}
& \colhead{Ni{$^{27+}$}}
& \colhead{Ni{$^{28+}$}}}
\tablebreak
   4.00 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.10 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.20 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.30 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.40 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.50 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.60 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.70 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.80 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.90 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.00 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.10 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.20 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.30 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.40 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.50 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.60 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.70 & 14.776 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.80 & 10.802 &   14.657 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.90 &  7.666 &   10.636 &	13.840 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   6.00 &  5.158 &    7.386 &	 9.794 &   12.676 &   14.991 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   6.10 &  3.163 &    4.760 &	 6.490 &    8.584 &   10.139 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   6.20 &  1.692 &    2.742 &	 3.886 &    5.303 &    6.277 &   10.652 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   6.30 &  0.837 &    1.408 &	 2.041 &    2.884 &    3.426 &    6.778 &   10.667 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   6.40 &  0.595 &    0.743 &	 0.933 &    1.300 &    1.513 &    4.062 &    7.059 &   10.437 &   14.209 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   6.50 &  1.072 &    0.844 &	 0.651 &    0.630 &    0.579 &    2.490 &    4.780 &	7.375 &   10.285 &   13.565 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   6.60 &  1.979 &    1.417 &	 0.894 &    0.558 &    0.282 &    1.675 &    3.395 &	5.362 &    7.579 &   10.111 &	12.890 &   15.000 &   15.000 &   15.000 &   15.000  \\
   6.70 &  2.930 &    2.070 &	 1.263 &    0.666 &    0.191 &    1.150 &    2.399 &	3.854 &    5.508 &    7.432 &	 9.543 &   11.904 &   14.328 &   15.000 &   15.000  \\
   6.80 &  3.852 &    2.724 &	 1.669 &    0.850 &    0.192 &    0.780 &    1.630 &	2.656 &    3.843 &    5.266 &	 6.826 &    8.605 &   10.415 &   15.000 &   15.000  \\
   6.90 &  4.774 &    3.404 &	 2.130 &    1.116 &    0.284 &    0.546 &    1.052 &	1.712 &    2.503 &    3.504 &	 4.604 &    5.899 &    7.199 &   14.523 &   15.000  \\
   7.00 &  5.768 &    4.178 &	 2.706 &    1.515 &    0.517 &    0.489 &    0.691 &	1.030 &    1.480 &    2.118 &	 2.827 &    3.715 &    4.587 &   10.451 &   15.000  \\
   7.10 &  6.953 &    5.162 &	 3.509 &    2.153 &    0.995 &    0.704 &    0.633 &	0.688 &    0.836 &    1.158 &	 1.530 &    2.069 &    2.581 &    7.261 &   12.601  \\
   7.20 &  8.491 &    6.512 &	 4.691 &    3.180 &    1.864 &    1.333 &    1.015 &	0.813 &    0.692 &    0.733 &	 0.810 &    1.046 &    1.257 &    4.975 &    9.312  \\
   7.30 & 10.418 &    8.265 &	 6.284 &    4.624 &    3.153 &    2.401 &    1.856 &	1.420 &    1.055 &    0.844 &	 0.659 &    0.629 &    0.589 &    3.523 &    7.040  \\
   7.40 & 12.515 &   10.198 &	 8.066 &    6.260 &    4.638 &    3.680 &    2.926 &	2.274 &    1.686 &    1.245 &	 0.826 &    0.562 &    0.310 &    2.601 &    5.444  \\
   7.50 & 14.591 &   12.120 &	 9.841 &    7.894 &    6.123 &    4.973 &    4.024 &	3.172 &    2.378 &    1.725 &	 1.096 &    0.621 &    0.190 &    1.951 &    4.234  \\
   7.60 & 15.000 &   13.972 &	11.551 &    9.465 &    7.548 &    6.218 &    5.086 &	4.047 &    3.061 &    2.212 &	 1.390 &    0.726 &    0.137 &    1.457 &    3.271  \\
   7.70 & 15.000 &   15.000 &	13.195 &   10.972 &    8.912 &    7.413 &    6.109 &	4.893 &    3.727 &    2.694 &	 1.694 &    0.857 &    0.125 &    1.071 &    2.491  \\
   7.80 & 15.000 &   15.000 &	14.790 &   12.432 &   10.231 &    8.573 &    7.104 &	5.721 &    4.385 &    3.180 &	 2.014 &    1.016 &    0.148 &    0.775 &    1.858  \\
   7.90 & 15.000 &   15.000 &	15.000 &   13.864 &   11.525 &    9.716 &    8.090 &	6.548 &    5.050 &    3.682 &	 2.359 &    1.210 &    0.211 &    0.561 &    1.352  \\
   8.00 & 15.000 &   15.000 &	15.000 &   15.000 &   12.809 &   10.857 &    9.081 &	7.387 &    5.736 &    4.211 &	 2.740 &    1.447 &    0.321 &    0.425 &    0.962  \\
   8.10 & 15.000 &   15.000 &	15.000 &   15.000 &   14.095 &   12.005 &   10.085 &	8.245 &    6.447 &    4.774 &	 3.160 &    1.728 &    0.476 &    0.362 &    0.674  \\
   8.20 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   13.162 &   11.102 &	9.121 &    7.181 &    5.365 &	 3.614 &    2.047 &    0.672 &    0.359 &    0.469  \\
   8.30 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   14.320 &   12.124 &   10.007 &    7.930 &    5.976 &	 4.092 &    2.394 &    0.896 &    0.401 &    0.327  \\
   8.40 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   13.145 &   10.895 &    8.685 &    6.597 &	 4.582 &    2.757 &    1.138 &    0.473 &    0.230  \\
   8.50 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   14.157 &   11.777 &    9.438 &    7.219 &	 5.078 &    3.127 &    1.388 &    0.565 &    0.163  \\
   8.60 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.651 &   10.185 &    7.840 &	 5.574 &    3.500 &    1.643 &    0.670 &    0.117  \\
   8.70 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.515 &   10.925 &    8.455 &	 6.068 &    3.873 &    1.900 &    0.782 &    0.085  \\
   8.80 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.370 &   11.658 &    9.066 &	 6.559 &    4.245 &    2.157 &    0.899 &    0.062  \\
   8.90 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.385 &    9.673 &	 7.047 &    4.616 &    2.416 &    1.021 &    0.045  \\
   9.00 & 15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.107 &   10.278 &	 7.535 &    4.988 &    2.677 &    1.146 &    0.033  \\
   \enddata
\tablecomments{Same as Table~\protect\ref{tab:Si} but for nickel.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccccccc}
\setlength{\tabcolsep}{0.04in}
\tabletypesize{\tiny}
\tablecaption{Copper CIE Fractional Abundances
\label{tab:Cu}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Cu{$^{0+}$}}
& \colhead{Cu{$^{1+}$}}
& \colhead{Cu{$^{2+}$}}
& \colhead{Cu{$^{3+}$}}
& \colhead{Cu{$^{4+}$}}
& \colhead{Cu{$^{5+}$}}
& \colhead{Cu{$^{6+}$}}
& \colhead{Cu{$^{7+}$}}
& \colhead{Cu{$^{8+}$}}
& \colhead{Cu{$^{9+}$}}
& \colhead{Cu{$^{10+}$}}
& \colhead{Cu{$^{11+}$}}
& \colhead{Cu{$^{12+}$}}
& \colhead{Cu{$^{13+}$}}
& \colhead{Cu{$^{14+}$}}}
\startdata
 4.00 &    1.049 &    0.041 &	5.484 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000\\
4.10 &    1.939 &    0.005 &	3.230 &   13.805 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000\\
4.20 &    2.710 &    0.016 &	1.456 &    9.302 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000\\
4.30 &    3.623 &    0.302 &	0.301 &    5.616 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000\\
4.40 &    5.041 &    1.196 &	0.029 &    3.308 &   11.055 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000\\
4.50 &    6.412 &    2.128 &	0.013 &    1.651 &    6.910 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000\\
4.60 &    7.717 &    3.061 &	0.173 &    0.485 &    3.744 &	10.228 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000\\
4.70 &    9.260 &    4.287 &	0.805 &    0.084 &    1.734 &	 6.017 &   12.885 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000\\
4.80 &   10.437 &    5.191 &	1.489 &    0.164 &    0.551 &	 3.072 &    7.663 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000\\
4.90 &   11.109 &    5.625 &	2.099 &    0.587 &    0.163 &	 1.339 &    4.127 &    9.899 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000\\
5.00 &   11.575 &    5.882 &	2.583 &    1.005 &    0.221 &	 0.540 &    2.053 &    6.066 &   11.630 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000\\
5.10 &   12.095 &    6.217 &	3.082 &    1.437 &    0.461 &	 0.282 &    1.024 &    3.854 &    7.885 &   13.391 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000\\
5.20 &   12.769 &    6.726 &	3.688 &    1.957 &    0.820 &	 0.283 &    0.505 &    2.489 &    5.434 &    9.469 &   14.540 &   15.000 &   15.000 &	15.000 &   15.000\\
5.30 &   13.611 &    7.417 &	4.420 &    2.584 &    1.288 &	 0.447 &    0.251 &    1.567 &    3.672 &    6.640 &   10.128 &   15.000 &   15.000 &	15.000 &   15.000\\
5.40 &   14.591 &    8.260 &	5.261 &    3.303 &    1.843 &	 0.727 &    0.170 &    0.930 &    2.351 &    4.487 &	6.799 &   10.567 &   15.000 &	15.000 &   15.000\\
5.50 &   15.000 &    9.244 &	6.209 &    4.117 &    2.488 &	 1.115 &    0.239 &    0.523 &    1.371 &    2.831 &	4.313 &    7.143 &   12.494 &	15.000 &   15.000\\
5.60 &   15.000 &   10.406 &	7.308 &    5.071 &    3.270 &	 1.656 &    0.490 &    0.360 &    0.721 &    1.614 &	2.494 &    4.571 &    8.767 &	13.387 &   15.000\\
5.70 &   15.000 &   11.812 &	8.632 &    6.242 &    4.265 &	 2.421 &    0.990 &    0.492 &    0.432 &    0.842 &	1.250 &    2.704 &    5.950 &	 9.540 &   13.434\\
5.80 &   15.000 &   13.531 &   10.254 &    7.706 &    5.549 &	 3.486 &    1.807 &    0.980 &    0.551 &    0.540 &	0.557 &    1.485 &    3.940 &	 6.677 &    9.615\\
5.90 &   15.000 &   15.000 &   12.133 &    9.421 &    7.084 &	 4.809 &    2.899 &    1.772 &    1.014 &    0.633 &	0.313 &    0.787 &    2.579 &	 4.602 &    6.749\\
6.00 &   15.000 &   15.000 &   14.130 &   11.253 &    8.734 &	 6.254 &    4.126 &    2.722 &    1.669 &    0.957 &	0.338 &    0.416 &    1.645 &	 3.064 &    4.552\\
6.10 &   15.000 &   15.000 &   15.000 &   13.128 &   10.428 &	 7.750 &    5.414 &    3.754 &    2.432 &    1.420 &	0.531 &    0.259 &    1.005 &	 1.907 &    2.838\\
6.20 &   15.000 &   15.000 &   15.000 &   15.000 &   12.179 &	 9.308 &    6.774 &    4.876 &    3.305 &    2.019 &	0.883 &    0.296 &    0.622 &	 1.079 &    1.533\\
6.30 &   15.000 &   15.000 &   15.000 &   15.000 &   14.111 &	11.053 &    8.329 &    6.207 &    4.406 &    2.866 &	1.502 &    0.629 &    0.586 &	 0.652 &    0.694\\
6.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	13.145 &   10.239 &    7.907 &    5.889 &    4.115 &	2.535 &    1.400 &    1.030 &	 0.749 &    0.430\\
6.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   12.597 &   10.066 &    7.845 &    5.851 &	4.068 &    2.692 &    2.027 &	 1.436 &    0.794\\
6.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   12.728 &   10.316 &    8.115 &	6.140 &    4.539 &    3.606 &	 2.734 &    1.803\\
6.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   12.883 &   10.488 &	8.330 &    6.519 &    5.341 &	 4.213 &    3.018\\
6.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   12.748 &   10.416 &    8.409 &    7.005 &	 5.640 &    4.205\\
6.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   14.893 &   12.394 &   10.203 &    8.588 &	 7.006 &    5.350\\
7.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.323 &   11.957 &   10.148 &	 8.363 &    6.503\\
7.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.773 &   11.780 &	 9.807 &    7.757\\
7.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.638 &	11.489 &    9.262\\
7.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	13.549 &   11.158\\
7.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   13.342\\
7.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000\\
7.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000\\
7.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000\\
7.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000\\
7.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000\\
8.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000\\
8.10 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000\\
8.20 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000\\
8.30 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000\\
8.40 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000\\
8.50 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000\\
8.60 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000\\
8.70 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000\\
8.80 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000\\
8.90 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000\\
9.00 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000\\
\tablehead{
\colhead{log(T)} 
& \colhead{Cu{$^{15+}$}}
& \colhead{Cu{$^{16+}$}}
& \colhead{Cu{$^{17+}$}}
& \colhead{Cu{$^{18+}$}}
& \colhead{Cu{$^{19+}$}}
& \colhead{Cu{$^{20+}$}}
& \colhead{Cu{$^{21+}$}}
& \colhead{Cu{$^{22+}$}}
& \colhead{Cu{$^{23+}$}}
& \colhead{Cu{$^{24+}$}}
& \colhead{Cu{$^{25+}$}}
& \colhead{Cu{$^{26+}$}}
& \colhead{Cu{$^{27+}$}}
& \colhead{Cu{$^{28+}$}}
& \colhead{Cu{$^{29+}$}}}
\tablebreak
   4.00 &  15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.10 &  15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.20 &  15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.30 &  15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.40 &  15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.50 &  15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.60 &  15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.70 &  15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.80 &  15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   4.90 &  15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.00 &  15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.10 &  15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.20 &  15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.30 &  15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.40 &  15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.50 &  15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.60 &  15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.70 &  15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.80 &  13.582 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   5.90 &   9.827 &   13.263 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   6.00 &   6.886 &    9.515 &   12.355 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   6.10 &   4.544 &    6.491 &    8.596 &   11.082 &   13.023 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   6.20 &   2.698 &    4.059 &    5.533 &    7.289 &	8.572 &   13.497 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   6.30 &   1.386 &    2.236 &    3.161 &    4.298 &	5.087 &    8.885 &   13.270 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   6.40 &   0.704 &    1.104 &    1.551 &    2.173 &	2.590 &    5.505 &    8.908 &	12.692 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   6.50 &   0.696 &    0.698 &    0.733 &    0.933 &	1.058 &    3.275 &    5.899 &	 8.830 &   12.101 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000  \\
   6.60 &   1.372 &    1.022 &    0.701 &    0.559 &	0.442 &    2.094 &    4.094 &	 6.343 &    8.861 &   11.677 &   14.773 &   15.000 &   15.000 &   15.000 &   15.000  \\
   6.70 &   2.289 &    1.625 &    0.999 &    0.576 &	0.247 &    1.432 &    2.920 &	 4.615 &    6.523 &    8.686 &   11.065 &   13.695 &   15.000 &   15.000 &   15.000  \\
   6.80 &   3.206 &    2.261 &    1.372 &    0.713 &	0.192 &    0.979 &    2.039 &	 3.274 &    4.680 &    6.307 &    8.097 &   10.106 &   12.172 &   15.000 &   15.000  \\
   6.90 &   4.106 &    2.909 &    1.789 &    0.924 &	0.224 &    0.666 &    1.358 &	 2.204 &    3.187 &    4.366 &    5.667 &    7.162 &	8.685 &   15.000 &   15.000  \\
   7.00 &   5.035 &    3.609 &    2.283 &    1.234 &	0.364 &    0.501 &    0.871 &	 1.378 &    1.999 &    2.797 &    3.684 &    4.748 &	5.817 &   12.169 &   15.000  \\
   7.10 &   6.083 &    4.448 &    2.935 &    1.716 &	0.683 &    0.545 &    0.629 &	 0.837 &    1.141 &    1.608 &    2.140 &    2.835 &	3.523 &    8.611 &   14.364  \\
   7.20 &   7.397 &    5.570 &    3.884 &    2.505 &	1.312 &    0.924 &    0.750 &	 0.691 &    0.713 &    0.887 &    1.110 &    1.487 &	1.855 &    5.916 &   10.601  \\
   7.30 &   9.115 &    7.108 &    5.259 &    3.729 &	2.379 &    1.762 &    1.353 &	 1.051 &    0.819 &    0.731 &    0.680 &    0.779 &	0.878 &    4.103 &    7.916  \\
   7.40 &  11.131 &    8.957 &    6.954 &    5.276 &	3.773 &    2.944 &    2.319 &	 1.794 &    1.331 &    1.005 &    0.711 &    0.565 &	0.438 &    2.978 &    6.075  \\
   7.50 &  13.208 &   10.876 &    8.724 &    6.903 &	5.249 &    4.223 &    3.397 &	 2.666 &    1.991 &    1.447 &    0.934 &    0.571 &	0.252 &    2.227 &    4.732  \\
   7.60 &  15.000 &   12.747 &   10.452 &    8.490 &	6.689 &    5.478 &    4.465 &	 3.541 &    2.669 &    1.924 &    1.212 &    0.653 &	0.167 &    1.674 &    3.685  \\
   7.70 &  15.000 &   14.549 &   12.114 &   10.015 &	8.068 &    6.685 &    5.495 &	 4.391 &    3.334 &    2.401 &    1.506 &    0.769 &	0.133 &    1.246 &    2.841  \\
   7.80 &  15.000 &   15.000 &   13.720 &   11.485 &	9.397 &    7.851 &    6.493 &	 5.218 &    3.988 &    2.879 &    1.814 &    0.912 &	0.136 &    0.913 &    2.154  \\
   7.90 &  15.000 &   15.000 &   15.000 &   12.918 &   10.691 &    8.991 &    7.474 &	 6.037 &    4.642 &    3.366 &    2.142 &    1.085 &	0.176 &    0.662 &    1.599  \\
   8.00 &  15.000 &   15.000 &   15.000 &   14.331 &   11.968 &   10.122 &    8.452 &	 6.860 &    5.309 &    3.876 &    2.500 &    1.296 &	0.257 &    0.489 &    1.160  \\
   8.10 &  15.000 &   15.000 &   15.000 &   15.000 &   13.240 &   11.255 &    9.439 &	 7.699 &    5.999 &    4.414 &    2.894 &    1.550 &	0.384 &    0.389 &    0.826  \\
   8.20 &  15.000 &   15.000 &   15.000 &   15.000 &   14.514 &   12.396 &   10.438 &	 8.556 &    6.713 &    4.983 &    3.324 &    1.844 &	0.553 &    0.353 &    0.582  \\
   8.30 &  15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.541 &   11.447 &	 9.427 &    7.445 &    5.576 &    3.782 &    2.170 &	0.756 &    0.369 &    0.409  \\
   8.40 &  15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.685 &   12.457 &	10.303 &    8.187 &    6.183 &    4.258 &    2.518 &	0.982 &    0.423 &    0.288  \\
   8.50 &  15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.463 &	11.179 &    8.932 &    6.797 &    4.745 &    2.878 &	1.223 &    0.502 &    0.205  \\
   8.60 &  15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   14.461 &	12.049 &    9.675 &    7.412 &    5.234 &    3.244 &	1.471 &    0.597 &    0.147  \\
   8.70 &  15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	12.911 &   10.412 &    8.024 &    5.724 &    3.612 &	1.723 &    0.703 &    0.106  \\
   8.80 &  15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	13.764 &   11.143 &    8.633 &    6.212 &    3.981 &	1.977 &    0.816 &    0.077  \\
   8.90 &  15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	14.609 &   11.868 &    9.238 &    6.698 &    4.350 &	2.233 &    0.935 &    0.057  \\
   9.00 &  15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   12.589 &    9.841 &    7.184 &    4.721 &	2.492 &    1.058 &    0.041  \\
   \enddata
\tablecomments{Same as Table~\protect\ref{tab:Si} but for copper.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccccccccccccccccccccccc}
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.04in}
\tablecaption{Zinc CIE Fractional Abundances
\label{tab:Zn}}
\tablewidth{0pt}
\tablehead{
\colhead{log(T)} 
& \colhead{Zn{$^{0+}$}}
& \colhead{Zn{$^{1+}$}}
& \colhead{Zn{$^{2+}$}}
& \colhead{Zn{$^{3+}$}}
& \colhead{Zn{$^{4+}$}}
& \colhead{Zn{$^{5+}$}}
& \colhead{Zn{$^{6+}$}}
& \colhead{Zn{$^{7+}$}}
& \colhead{Zn{$^{8+}$}}
& \colhead{Zn{$^{9+}$}}
& \colhead{Zn{$^{10+}$}}
& \colhead{Zn{$^{11+}$}}
& \colhead{Zn{$^{12+}$}}
& \colhead{Zn{$^{13+}$}}
& \colhead{Zn{$^{14+}$}}}
\startdata
 4.00 &    0.475 &    0.177 &	 4.862 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
 4.10 &    1.414 &    0.018 &	 2.719 &   13.737 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
 4.20 &    2.328 &    0.035 &	 1.135 &    9.224 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
 4.30 &    3.441 &    0.411 &	 0.214 &    5.589 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
 4.40 &    4.918 &    1.277 &	 0.024 &    3.220 &   11.485 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
 4.50 &    6.286 &    2.135 &	 0.019 &    1.462 &    7.154 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
 4.60 &    7.693 &    3.113 &	 0.287 &    0.316 &    3.940 &   10.630 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
 4.70 &    9.510 &    4.567 &	 1.153 &    0.036 &    1.992 &    6.432 &   13.876 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
 4.80 &   11.306 &    6.052 &	 2.148 &    0.099 &    0.706 &    3.335 &    8.424 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
 4.90 &   13.265 &    7.744 &	 3.428 &    0.617 &    0.149 &    1.320 &    4.516 &	9.289 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
 5.00 &   15.000 &    9.532 &	 4.868 &    1.456 &    0.295 &    0.348 &    2.045 &	4.951 &   10.587 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
 5.10 &   15.000 &   10.712 &	 5.750 &    2.116 &    0.760 &    0.178 &    0.820 &	2.372 &    6.265 &   11.537 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
 5.20 &   15.000 &   11.111 &	 5.893 &    2.526 &    1.159 &    0.347 &    0.392 &	1.142 &    3.881 &    7.705 &	12.895 &   15.000 &   15.000 &   15.000 &   15.000\\
 5.30 &   15.000 &   11.446 &	 6.006 &    2.957 &    1.578 &    0.644 &    0.322 &	0.575 &    2.509 &    5.316 &	 9.147 &   13.597 &   15.000 &   15.000 &   15.000\\
 5.40 &   15.000 &   11.963 &	 6.328 &    3.512 &    2.092 &    1.042 &    0.430 &	0.297 &    1.601 &    3.622 &	 6.462 &    9.468 &   14.150 &   15.000 &   15.000\\
 5.50 &   15.000 &   12.670 &	 6.863 &    4.196 &    2.706 &    1.530 &    0.658 &	0.195 &    0.973 &    2.352 &	 4.413 &    6.361 &    9.927 &   15.000 &   15.000\\
 5.60 &   15.000 &   13.556 &	 7.596 &    5.007 &    3.425 &    2.111 &    0.996 &	0.238 &    0.565 &    1.404 &	 2.826 &    4.033 &    6.729 &   11.603 &   15.000\\
 5.70 &   15.000 &   14.646 &	 8.546 &    5.983 &    4.289 &    2.827 &    1.481 &	0.453 &    0.385 &    0.762 &	 1.644 &    2.313 &    4.303 &    8.124 &   12.353\\
 5.80 &   15.000 &   15.000 &	 9.775 &    7.196 &    5.376 &    3.757 &    2.190 &	0.912 &    0.491 &    0.468 &	 0.885 &    1.130 &    2.529 &    5.479 &    8.762\\
 5.90 &   15.000 &   15.000 &	11.367 &    8.741 &    6.782 &    4.999 &    3.219 &	1.705 &    0.966 &    0.590 &	 0.600 &    0.492 &    1.385 &    3.608 &    6.103\\
 6.00 &   15.000 &   15.000 &	13.259 &   10.562 &    8.455 &    6.503 &    4.517 &	2.780 &    1.750 &    1.058 &	 0.706 &    0.291 &    0.744 &    2.355 &    4.187\\
 6.10 &   15.000 &   15.000 &	15.000 &   12.504 &   10.243 &    8.119 &    5.932 &	3.982 &    2.684 &    1.707 &	 1.029 &    0.340 &    0.405 &    1.493 &    2.762\\
 6.20 &   15.000 &   15.000 &	15.000 &   14.504 &   12.085 &    9.786 &    7.403 &	5.250 &    3.703 &    2.464 &	 1.490 &    0.552 &    0.271 &    0.908 &    1.693\\
 6.30 &   15.000 &   15.000 &	15.000 &   15.000 &   14.010 &   11.537 &    8.963 &	6.615 &    4.835 &    3.353 &	 2.108 &    0.941 &    0.346 &    0.591 &    0.954\\
 6.40 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   13.519 &   10.759 &	8.223 &    6.225 &    4.517 &	 3.020 &    1.638 &    0.759 &    0.656 &    0.649\\
 6.50 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   12.952 &   10.235 &    8.031 &    6.111 &	 4.380 &    2.796 &    1.656 &    1.242 &    0.905\\
 6.60 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   12.780 &   10.380 &    8.260 &	 6.312 &    4.535 &    3.154 &    2.459 &    1.825\\
 6.70 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.091 &   10.782 &	 8.629 &    6.668 &    5.064 &    4.112 &    3.208\\
 6.80 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   13.272 &	10.926 &    8.790 &    6.978 &    5.791 &    4.640\\
 6.90 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	13.106 &   10.803 &    8.795 &    7.390 &    6.012\\
 7.00 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   12.733 &   10.543 &    8.935 &    7.346\\
 7.10 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   14.656 &   12.293 &   10.496 &    8.712\\
 7.20 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   14.170 &   12.195 &   10.228\\
 7.30 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   14.200 &   12.061\\
 7.40 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   14.257\\
 7.50 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
 7.60 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
 7.70 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
 7.80 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
 7.90 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
 8.00 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
 8.10 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
 8.20 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
 8.30 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
 8.40 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
 8.50 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
 8.60 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
 8.70 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
 8.80 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
 8.90 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
 9.00 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000\\
  \tablehead{
\colhead{log(T)} 
& \colhead{Zn{$^{15+}$}}
& \colhead{Zn{$^{16+}$}}
& \colhead{Zn{$^{17+}$}}
& \colhead{Zn{$^{18+}$}}
& \colhead{Zn{$^{19+}$}}
& \colhead{Zn{$^{20+}$}}
& \colhead{Zn{$^{21+}$}}
& \colhead{Zn{$^{22+}$}}
& \colhead{Zn{$^{23+}$}}
& \colhead{Zn{$^{24+}$}}
& \colhead{Zn{$^{25+}$}}
& \colhead{Zn{$^{26+}$}}
& \colhead{Zn{$^{27+}$}}
& \colhead{Zn{$^{28+}$}}
& \colhead{Zn{$^{29+}$}}
& \colhead{Zn{$^{30+}$}}}
\tablebreak
   4.00 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   4.10 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   4.20 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   4.30 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   4.40 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   4.50 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   4.60 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   4.70 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   4.80 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   4.90 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   5.00 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   5.10 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   5.20 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   5.30 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   5.40 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   5.50 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   5.60 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   5.70 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   5.80 &   12.236 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   5.90 &    8.707 &   12.264 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   6.00 &    6.069 &	8.816 &   11.864 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   6.10 &    4.039 &	6.105 &    8.415 &   10.899 &	13.790 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   6.20 &    2.456 &	3.940 &    5.621 &    7.426 &	 9.535 &   11.144 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   6.30 &    1.276 &	2.254 &    3.389 &    4.605 &	 6.048 &    7.099 &   11.358 &   15.000 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   6.40 &    0.585 &	1.118 &    1.774 &    2.479 &	 3.365 &    3.996 &    7.290 &   11.101 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   6.50 &    0.500 &	0.639 &    0.872 &    1.134 &	 1.564 &    1.870 &    4.403 &    7.361 &   10.637 &   14.286 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   6.60 &    1.115 &	0.902 &    0.763 &    0.644 &	 0.704 &    0.746 &    2.665 &    4.943 &    7.478 &   10.310 &   13.448 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000  \\
   6.70 &    2.223 &	1.695 &    1.225 &    0.781 &	 0.539 &    0.355 &    1.768 &    3.493 &    5.431 &	7.602 &   10.035 &   12.695 &	15.000 &   15.000 &   15.000 &   15.000  \\
   6.80 &    3.403 &	2.593 &    1.828 &    1.103 &	 0.612 &    0.226 &    1.213 &    2.478 &    3.923 &	5.554 &    7.410 &    9.441 &	11.690 &   14.018 &   15.000 &   15.000  \\
   6.90 &    4.545 &	3.478 &    2.450 &    1.482 &	 0.776 &    0.205 &    0.825 &    1.699 &    2.729 &	3.908 &    5.286 &    6.796 &	 8.500 &   10.254 &   15.000 &   15.000  \\
   7.00 &    5.667 &	4.368 &    3.102 &    1.918 &	 1.023 &    0.277 &    0.574 &    1.110 &    1.782 &	2.577 &    3.550 &    4.622 &	 5.870 &    7.145 &   14.001 &   15.000  \\
   7.10 &    6.837 &	5.324 &    3.841 &    2.464 &	 1.396 &    0.482 &    0.493 &    0.728 &    1.087 &	1.548 &    2.172 &    2.870 &	 3.731 &    4.601 &   10.109 &   15.000  \\
   7.20 &    8.171 &	6.461 &    4.779 &    3.224 &	 1.995 &    0.919 &    0.670 &    0.637 &    0.716 &	0.882 &    1.199 &    1.573 &	 2.100 &    2.629 &    7.043 &   12.081  \\
   7.30 &    9.833 &	7.940 &    6.074 &    4.352 &	 2.971 &    1.736 &    1.250 &    0.973 &    0.799 &	0.702 &    0.745 &    0.834 &	 1.070 &    1.312 &    4.835 &    8.947  \\
   7.40 &   11.870 &	9.805 &    7.767 &    5.888 &	 4.360 &    2.970 &    2.265 &    1.764 &    1.360 &	1.023 &    0.820 &    0.655 &	 0.635 &    0.634 &    3.429 &    6.782  \\
   7.50 &   14.073 &   11.846 &    9.647 &    7.617 &	 5.947 &    4.404 &    3.497 &    2.789 &    2.172 &	1.616 &    1.188 &    0.795 &	 0.549 &    0.340 &    2.537 &    5.264  \\
   7.60 &   15.000 &   13.880 &   11.528 &    9.353 &	 7.543 &    5.851 &    4.755 &    3.854 &    3.041 &	2.281 &    1.646 &    1.047 &	 0.598 &    0.210 &    1.911 &    4.117  \\
   7.70 &   15.000 &   15.000 &   13.351 &   11.034 &	 9.088 &    7.250 &    5.977 &    4.895 &    3.896 &	2.948 &    2.121 &    1.333 &	 0.700 &    0.150 &    1.436 &    3.204  \\
   7.80 &   15.000 &   15.000 &   15.000 &   12.656 &	10.575 &    8.594 &    7.156 &    5.902 &    4.729 &	3.603 &    2.596 &    1.633 &	 0.831 &    0.133 &    1.066 &    2.463  \\
   7.90 &   15.000 &   15.000 &   15.000 &   14.232 &	12.018 &    9.897 &    8.302 &    6.885 &    5.548 &	4.254 &    3.077 &    1.950 &	 0.990 &    0.151 &    0.781 &    1.860  \\
   8.00 &   15.000 &   15.000 &   15.000 &   15.000 &	13.431 &   11.174 &    9.430 &    7.858 &    6.364 &	4.911 &    3.573 &    2.292 &	 1.182 &    0.208 &    0.573 &    1.376  \\
   8.10 &   15.000 &   15.000 &   15.000 &   15.000 &	14.830 &   12.439 &   10.554 &    8.834 &    7.189 &	5.585 &    4.094 &    2.666 &	 1.413 &    0.307 &    0.437 &    0.998  \\
   8.20 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   13.702 &   11.682 &    9.819 &    8.030 &	6.280 &    4.643 &    3.074 &	 1.683 &    0.449 &    0.367 &    0.712  \\
   8.30 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   14.965 &   12.816 &   10.815 &    8.886 &	6.997 &    5.218 &    3.513 &	 1.989 &    0.629 &    0.355 &    0.505  \\
   8.40 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   13.952 &   11.815 &    9.752 &	7.727 &    5.813 &    3.975 &	 2.322 &    0.837 &    0.386 &    0.358  \\
   8.50 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   12.816 &   10.621 &	8.465 &    6.418 &    4.452 &	 2.672 &    1.064 &    0.449 &    0.255  \\
   8.60 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   13.811 &   11.488 &	9.204 &    7.028 &    4.936 &	 3.031 &    1.304 &    0.533 &    0.183  \\
   8.70 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   14.797 &   12.349 &	9.939 &    7.637 &    5.422 &	 3.395 &    1.550 &    0.632 &    0.132  \\
   8.80 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   13.202 &   10.669 &    8.245 &    5.908 &	 3.762 &    1.800 &    0.740 &    0.096  \\
   8.90 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   14.047 &   11.394 &    8.849 &    6.394 &	 4.130 &    2.053 &    0.855 &    0.070  \\
   9.00 &   15.000 &   15.000 &   15.000 &   15.000 &	15.000 &   15.000 &   15.000 &   15.000 &   14.886 &   12.116 &    9.452 &    6.880 &	 4.499 &    2.310 &    0.976 &    0.051  \\
   \enddata
\tablecomments{Same as Table~\protect\ref{tab:Si} but for zinc.}
\end{deluxetable}

\begin{deluxetable}{cccccccc}
\rotate
\tablewidth{0pt}
\tablecaption{Inferred FIP enhancement factors and coronal abundances used in the analysis here.
\label{tab:abundances}}
\tablehead{  \colhead{} & \colhead{} & \colhead{} 
 & \multicolumn{2}{c}{FIP Enhancement Factor} & \colhead{} & \multicolumn{2}{c}{Resulting Coronal Abundance} \\
 \cline{4-5} \cline{7-8}
 \colhead{Element} & \colhead{FIP\tablenotemark{1}} & \colhead{Photospheric} & \colhead{Current} & \colhead{\citet{Mazz98a}}
 & \colhead{} & \colhead{Current} & \colhead{\citet{Mazz98a}} \\
 \colhead{} & \colhead{(eV)} & \colhead{Abundance\tablenotemark{2}} & \colhead{CIE Results} & \colhead{CIE Results}
 & \colhead{} & \colhead{CIE Results} & \colhead{CIE Results}
 }
\startdata
N\tablenotemark{3}  & 14.53 & -4.08 &  1.00		       & 1.00			 &&   -4.08		      &    -4.08		\\
O\tablenotemark{3}  & 13.62 & -3.17 &  1.00		       & 1.00			 &&   -3.17		      &    -3.17		\\
Ne                  & 21.56 & -3.89 &  1.00		       & 1.00			 &&   -3.89		      &    -3.89		\\
Na\tablenotemark{4} & 5.14  & -5.67 &  $7.75^{+12.98}_{-4.97}$ & $7.84^{+19.98}_{-6.40}$ &&  $-4.78^{+0.42}_{-0.45}$  & $-4.78^{+0.55}_{-0.73}$ \\
Mg                  & 7.65  & -4.42 &  $2.78^{+2.28}_{-1.25}$  & $2.91^{+0.14}_{-0.13}$  &&  $-3.98\pm 0.26$	      & $-3.96\pm 0.02$ 	\\
Al                  & 5.99  & -5.51 &  $3.58^{+1.72}_{-1.16}$  & $4.51^{+1.57}_{-1.17}$  &&  $-4.96\pm 0.17$	      & $-4.86\pm 0.13$ 	\\
Si                  & 8.15  & -4.44 &  $4.94^{+2.90}_{-1.82}$  & $5.18^{+3.41}_{-2.06}$  &&  $-3.75\pm 0.20$	      & $-3.73\pm 0.22$ 	\\
S                   & 10.36 & -4.67 &  $2.19^{+0.21}_{-0.19}$  & $1.78^{+0.31}_{-0.33}$  &&  $-4.33\pm 0.04$	      & $-4.42\pm 0.09$ 	\\
Ar                  & 15.76 & -5.41 &  1.00		       &  1.00  		 &&  -5.41		      &    -5.41		\\
K\tablenotemark{4}  & 4.34  & -6.87 &  $1.75^{+0.44}_{-0.59}$  & $3.84^{+2.99}_{-1.30}$  &&  $-6.63\pm 0.35$	      & $-6.29^{+0.25}_{-0.18}$ \\
Ca\tablenotemark{4} & 6.11  & -5.65 &  $3.46^{+4.29}_{-1.93}$  & $6.67^{+11.70}_{-4.25}$ &&  $-5.11^{+0.18}_{-0.10}$  & $-4.83\pm 0.44$ 	\\
Fe                  & 7.90  & -4.50 &  $6.98^{+1.42}_{-1.17}$  & $5.06^{+0.62}_{-0.55}$  &&  $-3.66\pm 0.08$	      & $-3.80\pm 0.05$ 	
\enddata
\tablecomments{We list here the elements used in the present analysis along with their
first ionization potential.  Also listed for each element is the photospheric abundance, the enhancement
factor used to account for the FIP-effect, and the resulting coronal abundance.
Enhancement factors and resulting coronal abundances are given for results of the
GEM method using the CIE fractional abundances of the present paper and those of \citet{Mazz98a}.
All abundances are given as
log[$n({\rm X})/n({\rm H})$] with $n({\rm X})$ the abundance of element X and $n({\rm H})$ the 
abundance of hydrogen.}
\tablenotetext{1}{\citet{fip reference}}
\tablenotetext{2}{\citet{Feld00a}}
\tablenotetext{3}{As discussed in Sec.~\ref{sec:discuss groups}, we believe N and O
to be from a cooler plasma so we do not determine their $EM$ by interpolation
and assume a FIP factor of 1.00 in accordance with other high-FIP elements.
See also Sec.~\ref{sec:fip} and Fig.~\ref{fig:fip} for further details.}
\tablenotetext{4}{Insufficient number of crossings to determine the mean $EM$ so
we calculate the FIP factor by using the $EM$ at $\log_{10}T_e=6.13\pm0.06$.
See Sec.~\ref{sec:fip} and Fig.~\ref{fig:fip} for further details.}
\end{deluxetable}

\begin{deluxetable}{ccccccc}
\tablewidth{0pt}
\tablecaption{Derived electron temperature and emission measure
\label{tab:averages}}
\tablehead{\colhead{Figure} & \colhead{Group} & \colhead{Step\tablenotemark{a}} & 
 \colhead{$\langle\log_{10} T_e \rangle$} & 
 \colhead{$\delta\langle\log_{10} T_e \rangle$} & 
 \colhead{$\langle\log_{10} EM \rangle$} & 
 \colhead{$\delta\langle\log_{10} EM \rangle$} \\
 \colhead{} & \colhead{} & \colhead{} & 
 \colhead{(K)} & \colhead{(K)} & \colhead{(cm$^{-3}$)} & \colhead{(cm$^{-3}$)}}
\startdata
\ref{fig:1a} & Ia & 1	   & 6.16 &   0.11 &	43.24 &   0.66  \\ 
\ref{fig:1a} & Ia & 2	   & 6.17 &   0.07 &	43.10 &   0.45  \\ 
\ref{fig:1a} & Ia & 3	   & 6.16 &   0.07 &	43.02 &   0.15  \\ 
\\
\ref{fig:1b} & Ib & 1	   & 6.15 &   0.10 &	43.03 &   0.62   \\ 
\ref{fig:1b} & Ib & 2	   & 6.16 &   0.05 &	42.97 &   0.27  \\ 
\ref{fig:1b} & Ib & 3	   & 6.16 &   0.05 &	42.94 &   0.27  \\ 
\\
\ref{fig:1} & I & 1	 & 6.16 &   0.09 &    43.09 &	0.51  \\ 
\ref{fig:1} & I & 2	 & 6.16 &   0.07 &    43.05 &	0.37  \\ 
\ref{fig:1} & I & 3	 & 6.17 &   0.05 &    43.00 &	0.20  \\ 
\\
\ref{fig:2a} & IIa & 1     & 6.04 &   0.26 &	42.99 &   0.74   \\ 
\ref{fig:2a} & IIa & 2     & 6.02 &   0.22 &	42.92 &   0.53  \\ 
\ref{fig:2a} & IIa & 3     & 5.98 &   0.19 &	42.62 &   0.36  \\ 
\\
\ref{fig:2ax} & IIa\tablenotemark{1} & 1	& 6.13 &   0.20 &    42.97 &   0.56   \\ 
\ref{fig:2ax} & IIa\tablenotemark{1} & 2	& 6.11 &   0.19 &    42.95 &   0.56  \\ 
\ref{fig:2ax} & IIa\tablenotemark{1} & 3	& 6.06 &   0.12 &    42.73 &   0.30  \\ 
\\
\ref{fig:2a_on} & IIa\tablenotemark{2} & 1  & 5.79 &   0.30 &	 42.50 &   0.91  \\ 
\ref{fig:2a_on} & IIa\tablenotemark{2} & 2  & 5.84 &   0.27 &	 42.70 &   0.84  \\ 
\ref{fig:2a_on} & IIa\tablenotemark{2} & 3  & 5.44 &   0.00 &	 41.44 &   0.00  \\ 
\\
\ref{fig:2b} & IIb & 1     & 6.14 &   0.12 &	43.25 &   0.75   \\ 
\ref{fig:2b} & IIb & 2     & 6.11 &   0.06 &	43.05 &   0.32  \\ 
\ref{fig:2b} & IIb & 3     & 6.11 &   0.04 &	43.00 &   0.21  \\ 
\\
\ref{fig:2} & II & 1	   & 6.12 &   0.15 &	43.09 &   0.70   \\ 
\ref{fig:2} & II & 2	   & 6.11 &   0.09 &	42.98 &   0.39  \\ 
\ref{fig:2} & II & 3	   & 6.10 &   0.06 &	42.91 &   0.26  \\ 
\\
\ref{fig:3} & III & 1	   & 6.23 &   0.21 &	43.66 &   1.14   \\ 
\ref{fig:3} & III & 2	   & 6.17 &   0.10 &	43.40 &   0.59  \\ 
\ref{fig:3} & III & 3	   & 6.12 &   0.01 &	43.07 &   0.03  \\
\\
\ref{fig:all} & All Lines\tablenotemark{1} & 1     & 6.16 &   0.16 &	43.26 &   0.83   \\ 
\ref{fig:all} & All Lines\tablenotemark{1} & 2     & 6.14 &   0.10 &	43.08 &   0.46  \\ 
\ref{fig:all} & All Lines\tablenotemark{1} & 3     & 6.12 &   0.07 &	42.98 &   0.29  \\
\\
\ref{fig:allx} & All Lines\tablenotemark{3} & 1     & 6.17 &   0.15 &	43.40 &   0.90   \\ 
\ref{fig:allx} & All Lines\tablenotemark{3} & 2     & 6.14 &   0.08 &	43.15 &   0.46  \\ 
\ref{fig:allx} & All Lines\tablenotemark{3} & 3     & 6.13 &   0.06 &	43.02 &   0.29

\enddata
\tablecomments{We list the geometric mean and standard deviation of the $EM$
and $T_e$ of each group categorization
after each of the 3 steps outlined in Sec.~\ref{sec:method}.
These results use the adjusted coronal elemental abundances as
listed in Table~\ref{tab:abundances}.}
\tablenotetext{a}{As defined in Sec.~\ref{sec:method}.}
\tablenotetext{1}{Excluding N~{\sc v} and O~{\sc vi} lines.}
\tablenotetext{2}{Only N~{\sc v} and O~{\sc vi} lines.}
\tablenotetext{3}{Excluding all lines from Li- and Na-like ions.}
\end{deluxetable}

\begin{deluxetable}{ccccccccc}
\rotate
\tablewidth{0pt}
\tablecaption{Electron temperature and emission measure values 
derived using the GEM method and our current CIE fractional abundances, as well as
using the GEM method with the \citet{Mazz98a} CIE fractional abundances.
We compare with the results given in \citet{Land02a}.\label{tab:Landi}}
\tablehead{\colhead{} & \colhead{} & \multicolumn{3}{c}{$\langle\log_{10} T_e \rangle$ (K)} & \colhead{}&  
\multicolumn{3}{c}{$\langle\log_{10} EM \rangle$ (cm$^{-3}$)} \\
\cline{3-5} \cline{7-9}
\colhead{} & \colhead{} & \colhead{Current} & \colhead{\citet{Mazz98a}} & \colhead{Landi et al.} 
& \colhead{}&\colhead{Current} & \colhead{\citet{Mazz98a}}& \colhead{Landi et al.}\\
\colhead{Figure} & \colhead{Group} & \colhead{CIE Results} & \colhead{CIE Results} & \colhead{(2000)}
& \colhead{}&\colhead{CIE Results} & \colhead{CIE Results}& \colhead{(2000)}}
\startdata
\ref{fig:1a}  	& Ia  			& $6.16\pm 0.07$	& $6.13\pm 0.06$ & $6.13\pm 0.01$	& & $43.02\pm 0.15$   & $43.09\pm 0.13$  &  $43.15\pm 0.10$		\\ 
\ref{fig:1b}  	& Ib  			& $6.16\pm 0.05$	& $6.17\pm 0.03$ & $6.17\pm 0.01$	& & $42.94\pm 0.27$   & $42.92\pm 0.16$  &  $43.15\pm 0.05$	      \\ 
\ref{fig:2ax}	& IIa\tablenotemark{1}	& $6.06\pm 0.12$	& $6.03\pm 0.12$ & $6.11\pm 0.02$	& &  $42.73\pm 0.30$  &  $42.63\pm 0.26$ & $42.90\pm 0.15$	      \\ 
\ref{fig:2b}  	& IIb  			& $6.11\pm  0.04$	& $6.10\pm  0.04$& $6.13\pm 0.01$	& & $43.00\pm 0.21$   & $42.99\pm 0.22$  &  $43.30\pm 0.15$	   \\ 
\ref{fig:3}   	& III  			& $6.12\pm  0.01$	& $6.11\pm  0.01$& $6.13\pm 0.01$	& & $43.07\pm 0.03$   & $43.05\pm 0.04$  &  $43.45\pm 0.10$	  
\enddata
\tablecomments{Here we list the mean values and errors of the $\log_{10}EM$ and $\log_{10}T_e$ 
derived from the GEM method using the CIE fractional
abundances of the current paper and of \citet{Mazz98a}.
We also list the results reported by
\citet{Land02a}.
These are grouped in the same way as Table~\ref{tab:averages} but the
values of the mean and standard deviation were determined in \citet{Land02a} by eye,
rather than using the
more rigorous method developed and implemented here.}
\tablenotetext{1}{Excluding N~{\sc v} and O~{\sc vi} lines.}
\end{deluxetable}
